Chance-constrained optimal inflow control in hyperbolic supply systems with uncertain demand

In this paper, we address the task of setting up an optimal production plan taking into account an uncertain demand. The energy system is represented by a system of hyperbolic partial differential equations (PDEs) and the uncertain demand stream is captured by an Ornstein-Uhlenbeck process. We determine the optimal inflow depending on the producer's risk preferences. The resulting output is intended to optimally match the stochastic demand for the given risk criteria. We use uncertainty quantification for an adaptation to different levels of risk aversion. More precisely, we use two types of chance constraints to formulate the requirement of demand satisfaction at a prescribed probability level. In a numerical analysis, we analyze the chance-constrained optimization problem for the Telegrapher's equation and a real-world coupled gas-to-power network.

==> AdvektionQuelltermVergleichIn_fein.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.573\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time[h]},
ymin=0.7,
ymax=1.4,
axis background/.style={fill=white},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font = \scriptsize},
]
% , mark=square*, mark options={solid, fill=black!50!green, black!50!green}
\addplot [color=black!50!green, solid, line width=3.0pt]
  table[row sep=crcr]{%
0	0.897977483615285\\
0.00120000000000009	0.89854625504347\\
0.00239999999999996	0.899335108315727\\
0.00380000000000003	0.900532125591295\\
0.00520000000000009	0.902025124128999\\
0.00659999999999994	0.903811662625306\\
0.00819999999999999	0.906209246532703\\
0.00980000000000003	0.908981803564069\\
0.0116000000000001	0.912542448104696\\
0.0134000000000001	0.916562349435143\\
0.0154000000000001	0.921556008678391\\
0.0176000000000001	0.927673291648322\\
0.0198	0.934424232514306\\
0.0222	0.942484692595753\\
0.0247999999999999	0.951999771102571\\
0.0276000000000001	0.963107789524324\\
0.0306	0.975933965926848\\
0.0338000000000001	0.990583129873423\\
0.0372000000000001	1.00713150694208\\
0.0410000000000001	1.02667065158158\\
0.0454000000000001	1.05043081443626\\
0.0508	1.08082367187852\\
0.0594000000000001	1.13064339876291\\
0.0680000000000001	1.18006423923656\\
0.0732000000000002	1.20873181761363\\
0.0774000000000001	1.23078172074454\\
0.0811999999999999	1.24964683210741\\
0.0846	1.26549835908885\\
0.0878000000000001	1.27941642628199\\
0.0908	1.29149610008027\\
0.0934000000000002	1.30114891460692\\
0.0960000000000001	1.30999727641238\\
0.0984	1.31741575489296\\
0.1006	1.32355837855706\\
0.1026	1.32857883666191\\
0.1046	1.33304791914686\\
0.1064	1.33658824568514\\
0.1082	1.33966357974171\\
0.1098	1.34200098847825\\
0.1114	1.34396085240517\\
0.1128	1.3453630161378\\
0.1142	1.34647102853049\\
0.1154	1.34718525912964\\
0.1166	1.34768113274246\\
0.1178	1.34795793104849\\
0.119	1.34801513593986\\
0.1202	1.34785242998911\\
0.1214	1.34746969673446\\
0.1226	1.34686702078226\\
0.1238	1.34604468772667\\
0.1252	1.34480833692815\\
0.1266	1.34327479525107\\
0.128	1.3414455490345\\
0.1296	1.33899528997068\\
0.1312	1.3361645903502\\
0.133	1.33253027477587\\
0.1348	1.32842608268605\\
0.1368	1.32332398624202\\
0.1388	1.31766285304018\\
0.141	1.31080564491215\\
0.1434	1.3025946312431\\
0.1458	1.29364860734186\\
0.1484	1.2831631687483\\
0.1512	1.2709952093481\\
0.1542	1.25701368389162\\
0.1574	1.24110683607478\\
0.161	1.22210647661994\\
0.165	1.19979800909333\\
0.1696	1.17285889644999\\
0.1752	1.13869248182642\\
0.184	1.08346143086502\\
0.1928	1.02864122908991\\
0.1982	0.996325014743848\\
0.2026	0.971229686009149\\
0.2064	0.950696768088859\\
0.21	0.932392421311498\\
0.2132	0.917178717656498\\
0.2162	0.903907171051358\\
0.219	0.892451322780494\\
0.2216	0.882667248611023\\
0.224	0.874400707617565\\
0.2264	0.866897847135937\\
0.2286	0.860713139002937\\
0.2306	0.855681284464165\\
0.2326	0.851224175124796\\
0.2344	0.847712796779792\\
0.2362	0.844681943097267\\
0.2378	0.842395780288616\\
0.2394	0.840496962402345\\
0.2408	0.839155324703666\\
0.2422	0.838113640353546\\
0.2434	0.837460273144669\\
0.2446	0.837028430751974\\
0.2458	0.836818323864349\\
0.247	0.836829962153479\\
0.2482	0.837063154262702\\
0.2494	0.837517507978708\\
0.2506	0.838192430585926\\
0.2518	0.83908712940328\\
0.2532	0.840407383029109\\
0.2546	0.842023502039726\\
0.2562	0.844229836291255\\
0.2578	0.846815630959569\\
0.2596	0.850172477846714\\
0.2614	0.853996289046071\\
0.2634	0.858782382829371\\
0.2654	0.864121683909817\\
0.2676	0.870616785251116\\
0.27	0.878421425993713\\
0.2724	0.886947438794941\\
0.275	0.896960416235414\\
0.2778	0.908596873754601\\
0.2808	0.921980006707738\\
0.284	0.93721240126908\\
0.2876	0.955405473520156\\
0.2916	0.976751959311804\\
0.2962	1.00249430636283\\
0.302	1.03624613143092\\
0.3218	1.15265053880696\\
0.3264	1.17780771398579\\
0.3304	1.19851162025714\\
0.334	1.21602613326238\\
0.3372	1.23058073662963\\
0.3402	1.24326911179278\\
0.343	1.25420925562028\\
0.3456	1.26353768029236\\
0.348	1.27140221480542\\
0.3502	1.27795580941414\\
0.3524	1.28386081854692\\
0.3544	1.28865027642254\\
0.3564	1.29287539534144\\
0.3582	1.29618614260216\\
0.3598	1.29873174297731\\
0.3614	1.30089880161751\\
0.3628	1.30248144668733\\
0.3642	1.30376918398522\\
0.3656	1.30476021738284\\
0.3668	1.30537243005259\\
0.368	1.30576491802903\\
0.3692	1.30593719859676\\
0.3704	1.30588898977388\\
0.3716	1.30562021056691\\
0.3728	1.30513098104275\\
0.374	1.30442162221793\\
0.3754	1.30331652504416\\
0.3768	1.3019136983611\\
0.3782	1.30021468422492\\
0.3798	1.29791274155585\\
0.3814	1.29522988202449\\
0.3832	1.2917614184312\\
0.385	1.28782269280439\\
0.387	1.28290413292062\\
0.389	1.27742635144443\\
0.3912	1.27077079413937\\
0.3936	1.26277993985818\\
0.396	1.25405449541502\\
0.3986	1.24380876265349\\
0.4014	1.23190013118495\\
0.4044	1.21819819034048\\
0.4076	1.20259196648549\\
0.4112	1.18393329357956\\
0.4152	1.16200944552798\\
0.4196	1.13669569319894\\
0.425	1.10434991076941\\
0.4334	1.0525471624397\\
0.4428	0.994909391833917\\
0.4482	0.963135230765198\\
0.4526	0.938475128365736\\
0.4564	0.918313492076314\\
0.4598	0.901322812719724\\
0.463	0.886350095766867\\
0.466	0.873296622584564\\
0.4688	0.862037812713624\\
0.4714	0.852431393967654\\
0.4738	0.844324562105338\\
0.4762	0.83697754540176\\
0.4784	0.830932508169353\\
0.4804	0.826025151510914\\
0.4824	0.821690336783893\\
0.4842	0.818287265695531\\
0.4858	0.815664231814993\\
0.4874	0.813423693324912\\
0.489	0.811569064334517\\
0.4904	0.810265039971653\\
0.4918	0.809260099863033\\
0.493	0.808637617884268\\
0.4942	0.808236169804052\\
0.4954	0.808056034634256\\
0.4966	0.808097290409041\\
0.4978	0.808359814112783\\
0.499	0.808843281790842\\
0.5002	0.809547168843103\\
0.5016	0.810645977985729\\
0.503	0.812042313715502\\
0.5044	0.813734314272571\\
0.506	0.816027194056442\\
0.5076	0.818699422922636\\
0.5094	0.822153473695227\\
0.5112	0.826074559151404\\
0.5132	0.830968950897316\\
0.5152	0.836416918789693\\
0.5174	0.843032150901706\\
0.5198	0.850968768606062\\
0.5222	0.859627950044291\\
0.5248	0.869786797181448\\
0.5276	0.881582512214719\\
0.5306	0.895139124222372\\
0.5338	0.910560207508152\\
0.5374	0.928970539605577\\
0.5414	0.950565207354714\\
0.546	0.976602525936159\\
0.5518	1.01074188341798\\
0.572	1.13087675212028\\
0.5766	1.15629140246938\\
0.5806	1.17720385028088\\
0.5842	1.1948944063216\\
0.5874	1.20959669050172\\
0.5904	1.22241638921606\\
0.5932	1.23347322424704\\
0.5958	1.24290522153454\\
0.5982	1.25086152232741\\
0.6004	1.25749620089599\\
0.6026	1.26347958049133\\
0.6046	1.26833808906676\\
0.6066	1.27263031885889\\
0.6084	1.27599993046022\\
0.61	1.27859672617657\\
0.6116	1.2808139998499\\
0.6132	1.28264802295337\\
0.6146	1.28393594914474\\
0.616	1.28492637039948\\
0.6172	1.28553750192425\\
0.6184	1.28592846649684\\
0.6196	1.28609884920441\\
0.6208	1.28604843596955\\
0.622	1.28577721374423\\
0.6232	1.2852853705209\\
0.6244	1.28457329516075\\
0.6258	1.2834649890344\\
0.6272	1.28205901272299\\
0.6286	1.2803570149296\\
0.6302	1.278052001553\\
0.6318	1.27536658353481\\
0.6336	1.27189604739043\\
0.6354	1.26795631275977\\
0.6374	1.26303814080847\\
0.6394	1.25756261571437\\
0.6416	1.25091203642235\\
0.644	1.24293001295836\\
0.6464	1.2342173950039\\
0.649	1.22399057952973\\
0.6518	1.21210876037682\\
0.6548	1.19844365782475\\
0.658	1.18288677137231\\
0.6616	1.16429696941769\\
0.6656	1.14246742680542\\
0.6702	1.11611097193607\\
0.6758	1.08270297545948\\
0.6854	1.02386431413368\\
0.6934	0.975407622758198\\
0.6986	0.94518329526318\\
0.703	0.920845992137706\\
0.7068	0.900982066916858\\
0.7102	0.884271701755754\\
0.7134	0.869574007930116\\
0.7164	0.856787480645051\\
0.7192	0.845785108424534\\
0.7218	0.836422535289485\\
0.7242	0.828545202347354\\
0.7264	0.821994464761147\\
0.7286	0.816105143104197\\
0.7306	0.811340135200374\\
0.7324	0.807541362720835\\
0.7342	0.804214490171197\\
0.7358	0.80165884375388\\
0.7374	0.79948537004226\\
0.7388	0.797899782027198\\
0.7402	0.796611316576759\\
0.7416	0.795621503312916\\
0.7428	0.795011684182013\\
0.744	0.79462265518535\\
0.7452	0.794454729449937\\
0.7464	0.79450801915258\\
0.7476	0.79478243541732\\
0.7488	0.795277688395748\\
0.75	0.795993287530102\\
};
\addlegendentry{Analytical control without SCC}

% color=blue, draw=none, mark size=1pt, mark=*, mark options={solid, fill=blue, blue}
\addplot [color=blue, loosely dotted, line width=2pt]
  table[row sep=crcr]{%
0	0.9\\
0.00499999999999989	0.90017\\
0.01	0.906285\\
0.0149999999999999	0.917488\\
0.02	0.932636\\
0.0249999999999999	0.950884\\
0.03	0.97176\\
0.0349999999999999	0.995018\\
0.04	1.020353\\
0.0449999999999999	1.047389\\
0.05	1.075727\\
0.0549999999999999	1.104837\\
0.0600000000000001	1.134241\\
0.0649999999999999	1.163458\\
0.0700000000000001	1.191971\\
0.075	1.219348\\
0.0800000000000001	1.245119\\
0.085	1.268848\\
0.0900000000000001	1.290166\\
0.095	1.308702\\
0.1	1.324115\\
0.105	1.336188\\
0.11	1.344677\\
0.115	1.34944\\
0.12	1.350396\\
0.125	1.347476\\
0.13	1.340748\\
0.135	1.330271\\
0.14	1.316201\\
0.145	1.298747\\
0.15	1.27816\\
0.155	1.254738\\
0.16	1.228854\\
0.165	1.200882\\
0.17	1.171252\\
0.175	1.140422\\
0.18	1.108854\\
0.185	1.077021\\
0.19	1.045437\\
0.195	1.014543\\
0.2	0.984856\\
0.205	0.9568\\
0.21	0.930804\\
0.215	0.907276\\
0.22	0.886573\\
0.225	0.868983\\
0.23	0.854808\\
0.235	0.844218\\
0.24	0.837393\\
0.245	0.834424\\
0.25	0.835331\\
0.255	0.840092\\
0.26	0.848641\\
0.265	0.860787\\
0.27	0.876371\\
0.275	0.895109\\
0.28	0.916693\\
0.285	0.940787\\
0.29	0.966986\\
0.295	0.994862\\
0.3	1.023987\\
0.305	1.053856\\
0.31	1.084012\\
0.315	1.113969\\
0.32	1.143221\\
0.325	1.171324\\
0.33	1.197814\\
0.335	1.222247\\
0.34	1.244256\\
0.345	1.263466\\
0.35	1.279559\\
0.355	1.292295\\
0.36	1.301435\\
0.365	1.306844\\
0.37	1.30843\\
0.375	1.306144\\
0.38	1.300023\\
0.385	1.290161\\
0.39	1.276684\\
0.395	1.259818\\
0.4	1.239808\\
0.405	1.21696\\
0.41	1.191636\\
0.415	1.16422\\
0.42	1.135137\\
0.425	1.104845\\
0.43	1.073805\\
0.435	1.0425\\
0.44	1.011423\\
0.445	0.981047\\
0.45	0.951852\\
0.455	0.924283\\
0.46	0.898778\\
0.465	0.875723\\
0.47	0.855486\\
0.475	0.838365\\
0.48	0.82464\\
0.485	0.814503\\
0.49	0.808123\\
0.495	0.805581\\
0.5	0.806924\\
0.505	0.81211\\
0.51	0.821068\\
0.515	0.833633\\
0.52	0.849617\\
0.525	0.868748\\
0.53	0.890732\\
0.535	0.915204\\
0.54	0.941786\\
0.545	0.970041\\
0.55	0.999528\\
0.555	1.02977\\
0.56	1.060288\\
0.565	1.09059\\
0.57	1.120199\\
0.575	1.148639\\
0.58	1.17546\\
0.585	1.200235\\
0.59	1.222568\\
0.595	1.242103\\
0.6	1.258523\\
0.605	1.271566\\
0.61	1.281018\\
0.615	1.28673\\
0.62	1.288606\\
0.625	1.286618\\
0.63	1.280789\\
0.635	1.271211\\
0.64	1.258026\\
0.645	1.241439\\
0.65	1.221702\\
0.655	1.199124\\
0.66	1.174058\\
0.665	1.146898\\
0.67	1.118074\\
0.675	1.088035\\
0.68	1.05725\\
0.685	1.026194\\
0.69	0.995356\\
0.695	0.965217\\
0.7	0.93626\\
0.705	0.90893\\
0.71	0.883644\\
0.715	0.860767\\
0.72	0.840667\\
0.725	0.823731\\
0.73	0.810408\\
0.735	0.801037\\
0.74	0.795574\\
0.745	0.793253\\
0.75	0.792771\\
0.755	0.792919\\
0.76	0.793114\\
0.765	0.793244\\
0.77	0.793349\\
0.775	0.793445\\
0.78	0.793539\\
0.785	0.793623\\
0.79	0.793704\\
0.795	0.793781\\
0.8	0.793865\\
0.805	0.79395\\
0.81	0.794027\\
0.815	0.794085\\
0.82	0.794129\\
0.825	0.794172\\
0.83	0.794229\\
0.835	0.794301\\
0.84	0.794369\\
0.845	0.79442\\
0.85	0.794445\\
0.855	0.794454\\
0.86	0.794459\\
0.865	0.794468\\
0.87	0.79448\\
0.875	0.794495\\
0.88	0.794516\\
0.885	0.79455\\
0.89	0.794596\\
0.895	0.794646\\
0.9	0.794687\\
0.905	0.794718\\
0.91	0.794746\\
0.915	0.794778\\
0.92	0.794814\\
0.925	0.794847\\
0.93	0.794869\\
0.935	0.794882\\
0.94	0.794893\\
0.945	0.794912\\
0.95	0.794943\\
0.955	0.794984\\
0.96	0.79503\\
0.965	0.795076\\
0.97	0.795118\\
0.975	0.795154\\
0.98	0.795184\\
0.985	0.79521\\
0.99	0.795236\\
0.995	0.795262\\
1	0.795279\\
};
\addlegendentry{Optimal control in x=0 without SCC}
% , mark=asterisk, mark options={solid, green}
\addplot [color=green, solid, line width=2.0pt]
  table[row sep=crcr]{%
0	0.897977483615285\\
0.00120000000000009	0.89854625504347\\
0.00239999999999996	0.899335108315727\\
0.00380000000000003	0.900532125591295\\
0.00520000000000009	0.902025124128999\\
0.00659999999999994	0.903811662625306\\
0.00819999999999999	0.906209246532703\\
0.00980000000000003	0.908981803564069\\
0.0116000000000001	0.912542448104696\\
0.0134000000000001	0.916562349435143\\
0.0154000000000001	0.921556008678391\\
0.0176000000000001	0.927673291648322\\
0.0198	0.934424232514306\\
0.0222	0.942484692595753\\
0.0247999999999999	0.951999771102571\\
0.0276000000000001	0.963107789524324\\
0.0306	0.975933965926848\\
0.0338000000000001	0.990583129873423\\
0.0372000000000001	1.00713150694208\\
0.0410000000000001	1.02667065158158\\
0.0454000000000001	1.05043081443626\\
0.0508	1.08082367187852\\
0.0594000000000001	1.13064339876291\\
0.0680000000000001	1.18006423923656\\
0.0732000000000002	1.20873181761363\\
0.0774000000000001	1.23078172074454\\
0.0811999999999999	1.24964683210741\\
0.0846	1.26549835908885\\
0.0878000000000001	1.27941642628199\\
0.0908	1.29149610008027\\
0.0934000000000002	1.30114891460692\\
0.0960000000000001	1.30999727641238\\
0.0984	1.31741575489296\\
0.1006	1.32355837855706\\
0.1026	1.32857883666191\\
0.1046	1.33304791914686\\
0.1064	1.33658824568514\\
0.1082	1.33966357974171\\
0.1098	1.34200098847825\\
0.1114	1.34396085240517\\
0.1128	1.3453630161378\\
0.1142	1.34647102853049\\
0.1154	1.34718525912964\\
0.1166	1.34768113274246\\
0.1178	1.34795793104849\\
0.119	1.34801513593986\\
0.1202	1.34785242998911\\
0.1214	1.34746969673446\\
0.1226	1.34686702078226\\
0.1238	1.34604468772667\\
0.1252	1.34480833692815\\
0.1266	1.34327479525107\\
0.128	1.3414455490345\\
0.1296	1.33899528997068\\
0.1312	1.3361645903502\\
0.133	1.33253027477587\\
0.1348	1.32842608268605\\
0.1368	1.32332398624202\\
0.1388	1.31766285304018\\
0.141	1.31080564491215\\
0.1434	1.3025946312431\\
0.1458	1.29364860734186\\
0.1484	1.2831631687483\\
0.1512	1.2709952093481\\
0.1542	1.25701368389162\\
0.1574	1.24110683607478\\
0.161	1.22210647661994\\
0.165	1.19979800909333\\
0.1696	1.17285889644999\\
0.1752	1.13869248182642\\
0.184	1.08346143086502\\
0.1928	1.02864122908991\\
0.1982	0.996325014743848\\
0.2026	0.971229686009149\\
0.2064	0.950696768088859\\
0.21	0.932392421311498\\
0.2132	0.917178717656498\\
0.2162	0.903907171051358\\
0.219	0.892451322780494\\
0.2216	0.882667248611023\\
0.224	0.874400707617565\\
0.2264	0.866897847135937\\
0.2286	0.860713139002937\\
0.2306	0.855681284464165\\
0.2326	0.851224175124796\\
0.2344	0.847712796779792\\
0.2362	0.844681943097267\\
0.2378	0.842395780288616\\
0.2394	0.840496962402345\\
0.2408	0.839155324703666\\
0.2422	0.838113640353546\\
0.2434	0.837460273144669\\
0.2446	0.837028430751974\\
0.2458	0.836818323864349\\
0.247	0.836829962153479\\
0.2482	0.837063154262702\\
0.2494	0.837517507978708\\
0.2506	0.838192430585926\\
0.2518	0.83908712940328\\
0.2532	0.840407383029109\\
0.2546	0.842023502039726\\
0.2562	0.844229836291255\\
0.2578	0.846815630959569\\
0.2596	0.850172477846714\\
0.2614	0.853996289046071\\
0.2634	0.858782382829371\\
0.2654	0.864121683909817\\
0.2676	0.870616785251116\\
0.27	0.878421425993713\\
0.2724	0.886947438794941\\
0.275	0.896960416235414\\
0.2778	0.908596873754601\\
0.2808	0.921980006707738\\
0.284	0.93721240126908\\
0.2876	0.955405473520156\\
0.2916	0.976751959311804\\
0.2962	1.00249430636283\\
0.302	1.03624613143092\\
0.3218	1.15265053880696\\
0.3264	1.17780771398579\\
0.3304	1.19851162025714\\
0.334	1.21602613326238\\
0.3372	1.23058073662963\\
0.3402	1.24326911179278\\
0.343	1.25420925562028\\
0.3456	1.26353768029236\\
0.348	1.27140221480542\\
0.3498	1.27681190387061\\
0.35	1.34529018560432\\
0.3522	1.35126747237109\\
0.3542	1.35612391307768\\
0.3562	1.36041708586676\\
0.358	1.36378987954926\\
0.3596	1.36639117814293\\
0.3612	1.36861437025417\\
0.3628	1.37045557174257\\
0.3642	1.37175068915946\\
0.3656	1.37274904015165\\
0.3668	1.37336747568772\\
0.368	1.37376614132341\\
0.3692	1.37394455467583\\
0.3704	1.37390243409313\\
0.3716	1.37363969890934\\
0.3728	1.37315646951644\\
0.374	1.37245306725357\\
0.3752	1.37153001411351\\
0.3766	1.37017647902937\\
0.378	1.36852645571676\\
0.3796	1.36628006774735\\
0.3812	1.36365222550163\\
0.383	1.36024491926646\\
0.3848	1.35636646753424\\
0.3868	1.35151371433594\\
0.3888	1.34610037682486\\
0.391	1.33951396840081\\
0.3934	1.33159626613348\\
0.3958	1.32294137204931\\
0.3984	1.31276888170519\\
0.4012	1.30093512647778\\
0.4042	1.28730846416957\\
0.4074	1.27177650891596\\
0.411	1.25319347366769\\
0.4148	1.2324626976316\\
0.4192	1.20726821801508\\
0.4246	1.17502960824421\\
0.4326	1.12578381987106\\
0.4428	1.06321904713674\\
0.4482	1.03146220431712\\
0.4526	1.00681580094336\\
0.4564	0.986665705922632\\
0.4598	0.969685130662188\\
0.463	0.954721735662896\\
0.466	0.941676839624154\\
0.4688	0.930425896039688\\
0.4714	0.920826663521944\\
0.4738	0.912726365676785\\
0.4762	0.905385788963948\\
0.4784	0.899346573620206\\
0.4804	0.894444442890553\\
0.4824	0.89011479136392\\
0.4842	0.886716314149496\\
0.4858	0.884097322013874\\
0.4874	0.88186078641832\\
0.489	0.880010121847757\\
0.4904	0.878709535083519\\
0.4918	0.877708003648152\\
0.493	0.877088420552718\\
0.4942	0.876689850437389\\
0.4954	0.876512572465856\\
0.4966	0.876556664822993\\
0.4978	0.876822004642775\\
0.499	0.877308268119068\\
0.5002	0.878014930799172\\
0.5016	0.879116952876312\\
0.503	0.880516474516115\\
0.5044	0.882211634187284\\
0.506	0.884508091866522\\
0.5076	0.887183864260378\\
0.5094	0.890641860834549\\
0.5112	0.894566849483276\\
0.5132	0.899465528698624\\
0.5152	0.9049177326547\\
0.5174	0.91153756580228\\
0.5198	0.919479133689149\\
0.5222	0.928143194188027\\
0.5248	0.938307247905745\\
0.5276	0.950108479500036\\
0.5306	0.963670899684055\\
0.5338	0.979098063672652\\
0.5374	0.99751509782475\\
0.5414	1.01911704372778\\
0.546	1.0451625181502\\
0.5518	1.07931184206282\\
0.572	1.1994788250813\\
0.5766	1.2249002583786\\
0.5806	1.24581845360889\\
0.5842	1.26351406530272\\
0.5874	1.27822075232824\\
0.5904	1.29104450238802\\
0.5932	1.30210505323325\\
0.5958	1.31154044529219\\
0.5982	1.3194998329161\\
0.6004	1.32613730217625\\
0.6026	1.33212343575686\\
0.6046	1.33698441651029\\
0.6066	1.34127908890413\\
0.6084	1.34465087385266\\
0.61	1.34724958176949\\
0.6116	1.34946874932151\\
0.6132	1.35130464815792\\
0.6146	1.35259420086754\\
0.616	1.35358623499695\\
0.6172	1.35419873821357\\
0.6184	1.35459106461019\\
0.6196	1.35476279934514\\
0.6208	1.3547137284117\\
0.622	1.35444383883198\\
0.6232	1.35395331866807\\
0.6244	1.3532425568503\\
0.6258	1.35213577125314\\
0.6272	1.35073130271873\\
0.6286	1.34903080005736\\
0.6302	1.34672748005578\\
0.6318	1.34404373919282\\
0.6336	1.34057507065426\\
0.6354	1.33663718351783\\
0.6374	1.33172104101422\\
0.6394	1.32624752110108\\
0.6416	1.31959911982708\\
0.644	1.31161943974499\\
0.6464	1.30290913159129\\
0.649	1.29268478106516\\
0.6518	1.28080557372198\\
0.6548	1.26714322116452\\
0.658	1.25158921387144\\
0.6616	1.23300258543696\\
0.6656	1.21117648932161\\
0.6702	1.18482389679846\\
0.6758	1.15142046039715\\
0.6854	1.09258926790839\\
0.6934	1.04413847963637\\
0.6986	1.01391783972018\\
0.703	0.989583568088851\\
0.7068	0.969722197234204\\
0.7102	0.953014068633895\\
0.7134	0.938318438468963\\
0.7164	0.925533810155058\\
0.7192	0.914533179685933\\
0.7218	0.905172197860477\\
0.7242	0.897296311916274\\
0.7264	0.890746882538014\\
0.7286	0.884858851909734\\
0.7306	0.880095002950856\\
0.7324	0.876297261680915\\
0.7342	0.872971409248515\\
0.7358	0.870416660386593\\
0.7374	0.868244075643514\\
0.7388	0.866659258496709\\
0.7402	0.865371557457819\\
0.7416	0.864382502202969\\
0.7428	0.863773327738865\\
0.744	0.863384938778089\\
0.7452	0.863217648480962\\
0.7464	0.863271569057358\\
0.7476	0.863546611664146\\
0.7488	0.864042486485513\\
0.75	0.864758702996053\\
};
\addlegendentry{Analytical control with SCC}

\addplot [color=violet, mark size=1pt, mark=*, mark options={solid, fill=violet, violet}]
  table[row sep=crcr]{%
0	0.9\\
0.00499999999999989	0.900148\\
0.01	0.906267\\
0.0149999999999999	0.917495\\
0.02	0.932639\\
0.0249999999999999	0.95087\\
0.03	0.971758\\
0.0349999999999999	0.995036\\
0.04	1.020366\\
0.0449999999999999	1.047415\\
0.05	1.075747\\
0.0549999999999999	1.104855\\
0.0600000000000001	1.134256\\
0.0649999999999999	1.163466\\
0.0700000000000001	1.191962\\
0.075	1.219374\\
0.0800000000000001	1.245098\\
0.085	1.26885\\
0.0900000000000001	1.290152\\
0.095	1.308692\\
0.1	1.32411\\
0.105	1.336164\\
0.11	1.344676\\
0.115	1.349455\\
0.12	1.350384\\
0.125	1.347461\\
0.13	1.34078\\
0.135	1.330254\\
0.14	1.316198\\
0.145	1.298732\\
0.15	1.278176\\
0.155	1.25473\\
0.16	1.228853\\
0.165	1.200891\\
0.17	1.171268\\
0.175	1.140443\\
0.18	1.108861\\
0.185	1.077034\\
0.19	1.045442\\
0.195	1.014568\\
0.2	0.984842\\
0.205	0.956797\\
0.21	0.930809\\
0.215	0.907254\\
0.22	0.886565\\
0.225	0.868961\\
0.23	0.854804\\
0.235	0.844206\\
0.24	0.837376\\
0.245	0.834416\\
0.25	0.835335\\
0.255	0.840103\\
0.26	0.848621\\
0.265	0.860813\\
0.27	0.8764\\
0.275	0.895139\\
0.28	0.916684\\
0.285	0.940742\\
0.29	0.966817\\
0.295	0.99467\\
0.3	1.024069\\
0.305	1.054622\\
0.31	1.085494\\
0.315	1.115049\\
0.32	1.141274\\
0.325	1.163387\\
0.33	1.185542\\
0.335	1.218223\\
0.34	1.27065\\
0.345	1.332385\\
0.35	1.371492\\
0.355	1.373112\\
0.36	1.36499\\
0.365	1.372383\\
0.37	1.381538\\
0.375	1.376928\\
0.38	1.367852\\
0.385	1.360172\\
0.39	1.347029\\
0.395	1.328764\\
0.4	1.309148\\
0.405	1.286543\\
0.41	1.260582\\
0.415	1.23311\\
0.42	1.204027\\
0.425	1.173383\\
0.43	1.14216\\
0.435	1.110735\\
0.44	1.079416\\
0.445	1.048838\\
0.45	1.019498\\
0.455	0.991743\\
0.46	0.966074\\
0.465	0.942895\\
0.47	0.922525\\
0.475	0.905307\\
0.48	0.891499\\
0.485	0.881313\\
0.49	0.874899\\
0.495	0.872358\\
0.5	0.873722\\
0.505	0.878959\\
0.51	0.887993\\
0.515	0.900653\\
0.52	0.91677\\
0.525	0.936033\\
0.53	0.958193\\
0.535	0.982839\\
0.54	1.009616\\
0.545	1.038078\\
0.55	1.067776\\
0.555	1.098231\\
0.56	1.128975\\
0.565	1.159488\\
0.57	1.189315\\
0.575	1.217966\\
0.58	1.24497\\
0.585	1.26994\\
0.59	1.292419\\
0.595	1.312101\\
0.6	1.328639\\
0.605	1.341775\\
0.61	1.351309\\
0.615	1.357064\\
0.62	1.358974\\
0.625	1.356968\\
0.63	1.351121\\
0.635	1.341463\\
0.64	1.328204\\
0.645	1.311497\\
0.65	1.291632\\
0.655	1.268908\\
0.66	1.24369\\
0.665	1.216338\\
0.67	1.187338\\
0.675	1.157099\\
0.68	1.126078\\
0.685	1.094833\\
0.69	1.063801\\
0.695	1.033432\\
0.7	1.004261\\
0.705	0.976866\\
0.71	0.951274\\
0.715	0.928261\\
0.72	0.908415\\
0.725	0.891129\\
0.73	0.877233\\
0.735	0.868128\\
0.74	0.861573\\
0.745	0.857842\\
0.75	0.861005\\
0.755	0.868973\\
0.76	0.875215\\
0.765	0.877859\\
0.77	0.878659\\
0.775	0.879036\\
0.78	0.879399\\
0.785	0.879774\\
0.79	0.880147\\
0.795	0.880516\\
0.8	0.880912\\
0.805	0.881339\\
0.81	0.881752\\
0.815	0.882141\\
0.82	0.88257\\
0.825	0.883021\\
0.83	0.883469\\
0.835	0.883929\\
0.84	0.88442\\
0.845	0.884902\\
0.85	0.885358\\
0.855	0.88581\\
0.86	0.886254\\
0.865	0.886705\\
0.87	0.887098\\
0.875	0.887465\\
0.88	0.887847\\
0.885	0.888218\\
0.89	0.888556\\
0.895	0.888922\\
0.9	0.889323\\
0.905	0.889765\\
0.91	0.890221\\
0.915	0.890652\\
0.92	0.891118\\
0.925	0.891551\\
0.93	0.891927\\
0.935	0.892262\\
0.94	0.892605\\
0.945	0.892895\\
0.95	0.89314\\
0.955	0.893376\\
0.96	0.893623\\
0.965	0.893817\\
0.97	0.893973\\
0.975	0.894141\\
0.98	0.894291\\
0.985	0.894405\\
0.99	0.894505\\
0.995	0.894589\\
1	0.894633\\
};
\addlegendentry{Optimal control with SCC}

\end{axis}
\end{tikzpicture}%

==> GAMM_TelegraphersNetwork.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.573\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Time[h]},
ymin=0.2,
ymax=2.5,
axis background/.style={fill=white},
label style={font=\footnotesize},
tick label style={font=\footnotesize},
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font = \scriptsize},
]
\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.00800000000000001	1.00029917875985\\
0.0170000000000003	1.00133870024547\\
0.0259999999999998	1.00310259674063\\
0.0350000000000001	1.00557013325543\\
0.0439999999999996	1.00872052711381\\
0.0529999999999999	1.0125329508534\\
0.0629999999999997	1.01752004828706\\
0.0730000000000004	1.023270020299\\
0.0830000000000002	1.02975413500811\\
0.0940000000000003	1.03770025202304\\
0.105	1.04646151580549\\
0.117	1.05690382557958\\
0.129	1.06822068618045\\
0.142	1.08140969082331\\
0.156	1.09662295257871\\
0.17	1.11280616738022\\
0.185	1.13113206327638\\
0.201	1.15169819931454\\
0.219	1.17594925259024\\
0.239	1.20408459291599\\
0.261	1.23622035995614\\
0.287	1.27540969126421\\
0.323	1.33098652972301\\
0.39	1.43458975444659\\
0.417	1.47502505092975\\
0.44	1.50834393107617\\
0.461	1.53761829918595\\
0.48	1.56299247953273\\
0.498	1.58592712035342\\
0.515	1.60649886942662\\
0.531	1.62481288424495\\
0.546	1.64099561303897\\
0.560000000000001	1.65518839820771\\
0.574	1.66845823906634\\
0.587	1.67991897305279\\
0.6	1.69051953853589\\
0.613	1.7002317857373\\
0.625	1.70838574034072\\
0.637	1.71574116633198\\
0.649	1.72228025196382\\
0.66	1.72754325653291\\
0.671	1.73209495182614\\
0.682	1.73592479151357\\
0.693000000000001	1.73902325715026\\
0.704	1.7413818641564\\
0.714	1.74287774090119\\
0.724	1.74375115172736\\
0.734	1.74399796404704\\
0.744	1.74361476031135\\
0.754	1.74259883852633\\
0.764	1.74094821214712\\
0.774	1.73866160934803\\
0.784	1.73573847166673\\
0.794	1.73217895202167\\
0.805	1.72752950874139\\
0.816	1.72211323353432\\
0.827	1.71593328573502\\
0.838	1.70899384397281\\
0.849	1.70130009769598\\
0.861	1.69205393968598\\
0.873	1.68192686409355\\
0.885	1.67092963665421\\
0.897	1.65907438782973\\
0.91	1.64527860701549\\
0.923	1.63051055405774\\
0.937	1.61354289425488\\
0.951000000000001	1.59549966366586\\
0.965	1.57641119063393\\
0.98	1.55483636660672\\
0.996	1.53059008211156\\
1.012	1.50512505233981\\
1.029	1.47679871026194\\
1.047	1.44546127384881\\
1.066	1.41098307818964\\
1.086	1.37326114982339\\
1.107	1.33222636364598\\
1.13	1.28580351947633\\
1.155	1.23385056427863\\
1.184	1.17203058786163\\
1.221	1.09148207075666\\
1.332	0.848674029043387\\
1.361	0.787462134414326\\
1.386	0.736197512059063\\
1.409	0.69054477059726\\
1.43	0.650330063868945\\
1.449	0.615300798299335\\
1.467	0.583417854935186\\
1.484	0.554561775468359\\
1.501	0.527007669866194\\
1.517	0.502332746760109\\
1.532	0.480363774540656\\
1.547	0.459569925447065\\
1.561	0.441262491100352\\
1.575	0.424052817222283\\
1.588	0.40908386324892\\
1.601	0.395113987186571\\
1.613	0.383125199381404\\
1.625	0.372023766248048\\
1.637	0.361825083702648\\
1.649	0.352543278233963\\
1.66	0.344851394098026\\
1.671	0.33794966416727\\
1.682	0.331846075351653\\
1.693	0.326547669758619\\
1.703	0.322434791878853\\
1.713	0.318996283580661\\
1.723	0.316235369957963\\
1.733	0.314154612374512\\
1.743	0.312755905789146\\
1.753	0.312040476743024\\
1.763	0.312008882010741\\
1.773	0.312661007916502\\
1.783	0.313996070315935\\
1.793	0.316012615243412\\
1.803	0.318708520224154\\
1.813	0.322080996249698\\
1.823	0.326126590414674\\
1.833	0.330841189212188\\
1.844	0.33679423557411\\
1.855	0.343543731851733\\
1.866	0.351081471927157\\
1.877	0.359398313194284\\
1.889	0.369347937306679\\
1.901	0.380198445851333\\
1.913	0.39193425370666\\
1.926	0.405627523207456\\
1.939	0.420316975756587\\
1.952	0.435977924745838\\
1.966	0.453899827627074\\
1.98	0.472883030102519\\
1.995	0.494357902439199\\
2.01	0.516960762414524\\
2.026	0.542256919969644\\
2.043	0.570405592172448\\
2.061	0.601550016334878\\
2.08	0.635811374511983\\
2.1	0.673282139412396\\
2.121	0.714018884792692\\
2.144	0.760064590163641\\
2.17	0.813620832815689\\
2.201	0.879082467075407\\
2.243	0.969500942659279\\
2.321	1.13767951807439\\
2.352	1.20280164416259\\
2.378	1.25596935013578\\
2.402	1.3035446920231\\
2.423	1.34377056237182\\
2.443	1.38069554788911\\
2.462	1.41438713430007\\
2.48	1.44494779569153\\
2.497	1.47250778518073\\
2.513	1.49721848438034\\
2.528	1.51924635048011\\
2.543	1.54012243817445\\
2.557	1.55852665709408\\
2.571	1.57585147357991\\
2.584	1.59094294367942\\
2.597	1.60504956442857\\
2.61	1.61814778358483\\
2.622	1.62932447486961\\
2.634	1.63960738219719\\
2.646	1.64898187458683\\
2.657	1.65676572593518\\
2.668	1.66376572498361\\
2.679	1.66997350022643\\
2.69	1.67538162657002\\
2.7	1.67959873229162\\
2.71	1.68314544219022\\
2.72	1.68601824763651\\
2.73	1.68821430531338\\
2.74	1.68973144001455\\
2.75	1.6905681467841\\
2.76	1.69072359239468\\
2.77	1.69019761616309\\
2.78	1.68899073010228\\
2.79	1.68710411840972\\
2.8	1.68453963629256\\
2.81	1.68129980813077\\
2.82	1.6773878249801\\
2.83	1.67280754141723\\
2.841	1.66700274990226\\
2.852	1.66040171496622\\
2.863	1.65301231156579\\
2.874	1.64484335628995\\
2.886	1.63505417171846\\
2.898	1.62436277619981\\
2.91	1.61278435445494\\
2.923	1.59925918361445\\
2.936	1.58473485710963\\
2.949	1.56923558814251\\
2.963	1.55148342094906\\
2.977	1.53266486750004\\
2.992	1.51136014995806\\
3.007	1.48892035305639\\
3.023	1.46378962757232\\
3.04	1.43580634128086\\
3.058	1.40482450062944\\
3.077	1.37071981492074\\
3.097	1.33339634607734\\
3.118	1.29279370243186\\
3.141	1.24686946033378\\
3.167	1.19341703796904\\
3.197	1.13016229458437\\
3.237	1.04412496482227\\
3.325	0.854321810500668\\
3.356	0.789368744546528\\
3.382	0.736406484467\\
3.405	0.691009566176371\\
3.426	0.650962827173264\\
3.446	0.614232587615074\\
3.465	0.580746969722086\\
3.483	0.550399479894602\\
3.5	0.523056218679418\\
3.516	0.49856252473572\\
3.531	0.476749015364096\\
3.546	0.456097307237461\\
3.56	0.437911068952891\\
3.574	0.420812026581363\\
3.587	0.405936768239576\\
3.6	0.392052281536324\\
3.613	0.379181720772664\\
3.625	0.368219727885569\\
3.637	0.358155555020245\\
3.649	0.349003503008825\\
3.66	0.341426525075426\\
3.671	0.334635971326363\\
3.682	0.328639949753442\\
3.693	0.323445619615463\\
3.703	0.319424421172585\\
3.713	0.316074882774438\\
3.723	0.313400309593858\\
3.733	0.311403340706827\\
3.743	0.310085946487662\\
3.753	0.309449426664142\\
3.763	0.309494409034489\\
3.773	0.310220848847471\\
3.783	0.311628028846245\\
3.793	0.313714559975895\\
3.803	0.316478382753944\\
3.813	0.319916769302534\\
3.823	0.324026326040213\\
3.833	0.328802997030721\\
3.844	0.334822206046688\\
3.855	0.341635717243304\\
3.866	0.349235394221242\\
3.877	0.357612161829815\\
3.889	0.367624943730251\\
3.901	0.378536376822098\\
3.913	0.390330954950509\\
3.926	0.404085549491755\\
3.939	0.418833981442027\\
3.952	0.43455165391215\\
3.966	0.45253221962574\\
3.98	0.471571672118369\\
3.995	0.493104247508571\\
4	0.500534306252435\\
};
\addlegendentry{Conditional mean OUP for CM1}

\addplot [color=black, dashed, line width=1.0pt, mark size=1pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0	1\\
0.0499999999999998	0.997003296537203\\
0.0999999999999996	0.99401257578566\\
0.15	0.991027822076092\\
0.2	0.988049019788325\\
0.25	0.985076153350762\\
0.3	0.982109207239861\\
0.35	0.979148165979541\\
0.4	0.976193014144232\\
0.45	0.973243736353311\\
0.5	0.970300317276265\\
0.55	0.967362741630133\\
0.6	0.964430994177227\\
0.65	0.961505059712335\\
0.7	0.958584921943978\\
0.75	0.955670526315074\\
0.8	0.952761157715166\\
0.85	0.949850176218453\\
0.9	0.946904085661793\\
0.95	0.943848019967652\\
1	0.940835685191543\\
1.05	0.939996114927699\\
1.1	0.950310519797433\\
1.15	0.987924561498185\\
1.2	1.04795045139792\\
1.25	1.06744747500655\\
1.3	0.977239803658912\\
1.35	0.812156243031199\\
1.4	0.678618104707874\\
1.45	0.609761076014591\\
1.5	0.550327672809371\\
1.55	0.467150346384687\\
1.6	0.389907562615664\\
1.65	0.347104495177086\\
1.7	0.326043575536612\\
1.75	0.311036810409472\\
1.8	0.312622266386159\\
1.85	0.340475877329656\\
1.9	0.385194373681284\\
1.95	0.438867201735622\\
2	0.505493855268134\\
2.05	0.586502519436614\\
2.1	0.67589902682715\\
2.15	0.770666448658575\\
2.2	0.872848363728536\\
2.25	0.981540318122367\\
2.3	1.09130362279574\\
2.35	1.19800295980089\\
2.4	1.30034964053497\\
2.45	1.39609911587092\\
2.5	1.4810276575939\\
2.55	1.55184157416989\\
2.6	1.60767557627407\\
2.65	1.6487265466098\\
2.7	1.67484818580982\\
2.75	1.68553602253856\\
2.8	1.68045505437641\\
2.85	1.65960475361254\\
2.9	1.62304881147883\\
2.95	1.57077468536799\\
3	1.50313332418698\\
3.05	1.42145969775046\\
3.1	1.328206666824\\
3.15	1.22658929874326\\
3.2	1.12008263907734\\
3.25	1.01192376976999\\
3.3	0.904796836936761\\
3.35	0.800886416819345\\
3.4	0.702107306105444\\
3.45	0.610215425482756\\
3.5	0.526885380981313\\
3.55	0.453914561486464\\
3.6	0.393400129247316\\
3.65	0.347712170490128\\
3.7	0.31910973981679\\
3.75	0.308734630861071\\
3.8	0.31569871119921\\
3.85	0.338122049856626\\
3.9	0.376001803869156\\
3.95	0.433549893248635\\
4	0.520585983927333\\
};
\addlegendentry{Available supply in $x=1$ without SCC}

\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
1.5	0.662884510759778\\
1.516	0.638132178288407\\
1.531	0.616087184012119\\
1.546	0.59521414963765\\
1.56	0.576830113000255\\
1.574	0.559541387781691\\
1.587	0.544496971487868\\
1.6	0.530449782329379\\
1.613	0.517422728790357\\
1.625	0.506321587906966\\
1.637	0.496123177308614\\
1.649	0.486841624894566\\
1.66	0.479149957251539\\
1.671	0.472248429986161\\
1.682	0.466145030891584\\
1.693	0.460846802902027\\
1.703	0.45673407661696\\
1.713	0.453295711085123\\
1.723	0.450534931914574\\
1.733	0.448454300953268\\
1.743	0.447055713616037\\
1.753	0.446340396873483\\
1.763	0.44630890790463\\
1.773	0.446961133414564\\
1.783	0.448296289617606\\
1.793	0.450312922885935\\
1.803	0.453008911062906\\
1.813	0.45638146543966\\
1.823	0.460427133392985\\
1.833	0.465141801681711\\
1.844	0.47109491981901\\
1.855	0.477844483287743\\
1.866	0.485382286262808\\
1.877	0.493699186412205\\
1.889	0.50364887047907\\
1.901	0.514499434813186\\
1.913	0.526235294582311\\
1.926	0.539928616261289\\
1.939	0.554618117073364\\
1.952	0.570279110704106\\
1.966	0.588201057922\\
1.98	0.607184301161941\\
1.995	0.628659213537365\\
2.01	0.651262110105337\\
2.026	0.676558303227949\\
2.043	0.70470700966087\\
2.061	0.735851466456056\\
2.08	0.770112855461645\\
2.1	0.8075836492317\\
2.121	0.848320421418432\\
2.144	0.894366152521645\\
2.17	0.947922420291276\\
2.201	1.0133840798025\\
2.243	1.10380258290248\\
2.321	1.27198119420102\\
2.352	1.3371033304943\\
2.378	1.3902710436782\\
2.402	1.43784639129356\\
2.423	1.4780722660205\\
2.443	1.5149972552247\\
2.462	1.5486888447513\\
2.48	1.57924950878417\\
2.497	1.60680950051927\\
2.513	1.63152020163333\\
2.528	1.65354806936842\\
2.543	1.67442415855735\\
2.557	1.69282837875563\\
2.571	1.71015319641709\\
2.584	1.72524466752328\\
2.597	1.73935128920359\\
2.61	1.75244950922112\\
2.622	1.76362620124345\\
2.634	1.77390910925734\\
2.646	1.78328360228561\\
2.657	1.79106745418033\\
2.668	1.79806745374023\\
2.679	1.80427522946186\\
2.69	1.80968335625367\\
2.7	1.81390046235785\\
2.71	1.81744717261676\\
2.72	1.82031997840237\\
2.73	1.8225160363988\\
2.74	1.82403317140092\\
2.75	1.82486987845389\\
2.76	1.82502532433139\\
2.77	1.82449934835118\\
2.78	1.8232924625271\\
2.79	1.82140585105749\\
2.8	1.8188413691503\\
2.81	1.81560154118625\\
2.82	1.8116895582218\\
2.83	1.80710927483431\\
2.841	1.80130448350049\\
2.852	1.79470344873402\\
2.863	1.78731404549233\\
2.874	1.7791450903651\\
2.886	1.76935590594491\\
2.898	1.75866451056707\\
2.91	1.74708608895321\\
2.923	1.73356091824441\\
2.936	1.7190365918614\\
2.949	1.70353732300693\\
2.963	1.68578515592538\\
2.977	1.66696660257924\\
2.992	1.64566188513831\\
3.007	1.62322208832899\\
3.023	1.59809136293469\\
3.04	1.57010807672961\\
3.058	1.53912623616056\\
3.077	1.50502155052965\\
3.097	1.46769808175912\\
3.118	1.42709543818129\\
3.141	1.38117119614815\\
3.167	1.3277187738468\\
3.197	1.26446403052399\\
3.237	1.17842670082881\\
3.325	0.988623546608408\\
3.356	0.923670480678965\\
3.382	0.870708220616886\\
3.405	0.825311302339579\\
3.426	0.785264563347131\\
3.446	0.748534323797918\\
3.465	0.715048705912515\\
3.483	0.684701216091461\\
3.5	0.657357954881745\\
3.516	0.632864260942708\\
3.531	0.611050751575065\\
3.546	0.590399043452069\\
3.56	0.572212805170611\\
3.574	0.555113762801946\\
3.587	0.54023850446261\\
3.6	0.526354017761625\\
3.613	0.513483457000061\\
3.625	0.502521464114762\\
3.637	0.492457291251108\\
3.649	0.483305239241243\\
3.66	0.475728261309174\\
3.671	0.468937707561357\\
3.682	0.462941685989602\\
3.693	0.457747355852715\\
3.703	0.453726157410767\\
3.713	0.450376619013498\\
3.723	0.447702045833744\\
3.733	0.44570507694749\\
3.743	0.444387682729058\\
3.753	0.443751162906229\\
3.763	0.443796145277225\\
3.773	0.444522585090819\\
3.783	0.445929765090169\\
3.793	0.448016296220362\\
3.803	0.450780118998923\\
3.813	0.454218505547993\\
3.823	0.458328062286125\\
3.833	0.463104733277061\\
3.844	0.469123942293469\\
3.855	0.475937453490498\\
3.866	0.483537130468822\\
3.877	0.491913898077756\\
3.889	0.501926679978562\\
3.901	0.512838113070752\\
3.913	0.524632691199482\\
3.926	0.538387285741049\\
3.939	0.553135717691616\\
3.952	0.568853390162014\\
3.966	0.586833955875876\\
3.98	0.605873408368756\\
3.995	0.627405983759203\\
4	0.634836042503144\\
};
\addlegendentry{SCC level}

% color=black, dashed, line width=1.0pt, mark size=2.5pt, mark=+, mark options={solid, fill=black, black}
% color=violet, loosely dotted, line width=2.0pt
\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0	1\\
0.0499999999999998	0.997003296537203\\
0.0999999999999996	0.99401257578566\\
0.15	0.991027822075902\\
0.2	0.988049019788494\\
0.25	0.98507615335079\\
0.3	0.982109207239384\\
0.35	0.979148165979637\\
0.4	0.976193014143893\\
0.45	0.973243736353187\\
0.5	0.9703003172765\\
0.55	0.967362741629458\\
0.6	0.964430994177051\\
0.65	0.961505059712721\\
0.7	0.958584921944087\\
0.75	0.955670526314372\\
0.8	0.952761157732451\\
0.85	0.949850177560952\\
0.9	0.946904143192262\\
0.95	0.943849427945278\\
1	0.940855837550297\\
1.05	0.94016732197936\\
1.1	0.951171864501528\\
1.15	0.990374279438371\\
1.2	1.05104781060973\\
1.25	1.06542120299884\\
1.3	0.965040946908936\\
1.35	0.800512311013107\\
1.4	0.695481789649484\\
1.45	0.676515938965909\\
1.5	0.662884751470226\\
1.55	0.605359668255868\\
1.6	0.534466307398238\\
1.65	0.486196839075793\\
1.7	0.459650755703384\\
1.75	0.44727906631397\\
1.8	0.452129415645289\\
1.85	0.475115743692653\\
1.9	0.513824679630511\\
1.95	0.56780798077778\\
2	0.63613452965742\\
2.05	0.716692643973548\\
2.1	0.807585056453021\\
2.15	0.906607335455199\\
2.2	1.01125279576092\\
2.25	1.11897410321404\\
2.3	1.22709477278399\\
2.35	1.33295622640517\\
2.4	1.43394988827644\\
2.45	1.52757598887476\\
2.5	1.61153946763869\\
2.55	1.683763263124\\
2.6	1.74246682810934\\
2.65	1.78620801728583\\
2.7	1.81390395461181\\
2.75	1.82487333273088\\
2.8	1.81884493795755\\
2.85	1.79596585135176\\
2.9	1.75679968102208\\
2.95	1.70230880226136\\
3	1.63383547843263\\
3.05	1.55306534038856\\
3.1	1.46198570036316\\
3.15	1.36284026812191\\
3.2	1.25806916350802\\
3.25	1.15025187993771\\
3.3	1.04204402946588\\
3.35	0.93610823022943\\
3.4	0.835054452026151\\
3.45	0.741370078368601\\
3.5	0.657360844729155\\
3.55	0.585097830014411\\
3.6	0.526357036588847\\
3.65	0.482587185224543\\
3.7	0.454866288113323\\
3.75	0.44387251811655\\
3.8	0.449884912704015\\
3.85	0.472745999606442\\
3.9	0.511899707939349\\
3.95	0.566383857549213\\
4	0.634917234948637\\
};
\addlegendentry{Available supply in $x=1$ with SCC}

%\addplot [color=mycolor1, dashed, line width=3.0pt, forget plot]
%  table[row sep=crcr]{%
%1.5	0.662884510759778\\
%1.516	0.638132178288407\\
%1.531	0.616087184012119\\
%1.546	0.59521414963765\\
%1.56	0.576830113000255\\
%1.574	0.559541387781691\\
%1.587	0.544496971487868\\
%1.6	0.530449782329379\\
%1.613	0.517422728790357\\
%1.625	0.506321587906966\\
%1.637	0.496123177308614\\
%1.649	0.486841624894566\\
%1.66	0.479149957251539\\
%1.671	0.472248429986161\\
%1.682	0.466145030891584\\
%1.693	0.460846802902027\\
%1.703	0.45673407661696\\
%1.713	0.453295711085123\\
%1.723	0.450534931914574\\
%1.733	0.448454300953268\\
%1.743	0.447055713616037\\
%1.753	0.446340396873483\\
%1.763	0.44630890790463\\
%1.773	0.446961133414564\\
%1.783	0.448296289617606\\
%1.793	0.450312922885935\\
%1.803	0.453008911062906\\
%1.813	0.45638146543966\\
%1.823	0.460427133392985\\
%1.833	0.465141801681711\\
%1.844	0.47109491981901\\
%1.855	0.477844483287743\\
%1.866	0.485382286262808\\
%1.877	0.493699186412205\\
%1.889	0.50364887047907\\
%1.901	0.514499434813186\\
%1.913	0.526235294582311\\
%1.926	0.539928616261289\\
%1.939	0.554618117073364\\
%1.952	0.570279110704106\\
%1.966	0.588201057922\\
%1.98	0.607184301161941\\
%1.995	0.628659213537365\\
%2.01	0.651262110105337\\
%2.026	0.676558303227949\\
%2.043	0.70470700966087\\
%2.061	0.735851466456056\\
%2.08	0.770112855461645\\
%2.1	0.8075836492317\\
%2.121	0.848320421418432\\
%2.144	0.894366152521645\\
%2.17	0.947922420291276\\
%2.201	1.0133840798025\\
%2.243	1.10380258290248\\
%2.321	1.27198119420102\\
%2.352	1.3371033304943\\
%2.378	1.3902710436782\\
%2.402	1.43784639129356\\
%2.423	1.4780722660205\\
%2.443	1.5149972552247\\
%2.462	1.5486888447513\\
%2.48	1.57924950878417\\
%2.497	1.60680950051927\\
%2.513	1.63152020163333\\
%2.528	1.65354806936842\\
%2.543	1.67442415855735\\
%2.557	1.69282837875563\\
%2.571	1.71015319641709\\
%2.584	1.72524466752328\\
%2.597	1.73935128920359\\
%2.61	1.75244950922112\\
%2.622	1.76362620124345\\
%2.634	1.77390910925734\\
%2.646	1.78328360228561\\
%2.657	1.79106745418033\\
%2.668	1.79806745374023\\
%2.679	1.80427522946186\\
%2.69	1.80968335625367\\
%2.7	1.81390046235785\\
%2.71	1.81744717261676\\
%2.72	1.82031997840237\\
%2.73	1.8225160363988\\
%2.74	1.82403317140092\\
%2.75	1.82486987845389\\
%2.76	1.82502532433139\\
%2.77	1.82449934835118\\
%2.78	1.8232924625271\\
%2.79	1.82140585105749\\
%2.8	1.8188413691503\\
%2.81	1.81560154118625\\
%2.82	1.8116895582218\\
%2.83	1.80710927483431\\
%2.841	1.80130448350049\\
%2.852	1.79470344873402\\
%2.863	1.78731404549233\\
%2.874	1.7791450903651\\
%2.886	1.76935590594491\\
%2.898	1.75866451056707\\
%2.91	1.74708608895321\\
%2.923	1.73356091824441\\
%2.936	1.7190365918614\\
%2.949	1.70353732300693\\
%2.963	1.68578515592538\\
%2.977	1.66696660257924\\
%2.992	1.64566188513831\\
%3.007	1.62322208832899\\
%3.023	1.59809136293469\\
%3.04	1.57010807672961\\
%3.058	1.53912623616056\\
%3.077	1.50502155052965\\
%3.097	1.46769808175912\\
%3.118	1.42709543818129\\
%3.141	1.38117119614815\\
%3.167	1.3277187738468\\
%3.197	1.26446403052399\\
%3.237	1.17842670082881\\
%3.325	0.988623546608408\\
%3.356	0.923670480678965\\
%3.382	0.870708220616886\\
%3.405	0.825311302339579\\
%3.426	0.785264563347131\\
%3.446	0.748534323797918\\
%3.465	0.715048705912515\\
%3.483	0.684701216091461\\
%3.5	0.657357954881745\\
%3.516	0.632864260942708\\
%3.531	0.611050751575065\\
%3.546	0.590399043452069\\
%3.56	0.572212805170611\\
%3.574	0.555113762801946\\
%3.587	0.54023850446261\\
%3.6	0.526354017761625\\
%3.613	0.513483457000061\\
%3.625	0.502521464114762\\
%3.637	0.492457291251108\\
%3.649	0.483305239241243\\
%3.66	0.475728261309174\\
%3.671	0.468937707561357\\
%3.682	0.462941685989602\\
%3.693	0.457747355852715\\
%3.703	0.453726157410767\\
%3.713	0.450376619013498\\
%3.723	0.447702045833744\\
%3.733	0.44570507694749\\
%3.743	0.444387682729058\\
%3.753	0.443751162906229\\
%3.763	0.443796145277225\\
%3.773	0.444522585090819\\
%3.783	0.445929765090169\\
%3.793	0.448016296220362\\
%3.803	0.450780118998923\\
%3.813	0.454218505547993\\
%3.823	0.458328062286125\\
%3.833	0.463104733277061\\
%3.844	0.469123942293469\\
%3.855	0.475937453490498\\
%3.866	0.483537130468822\\
%3.877	0.491913898077756\\
%3.889	0.501926679978562\\
%3.901	0.512838113070752\\
%3.913	0.524632691199482\\
%3.926	0.538387285741049\\
%3.939	0.553135717691616\\
%3.952	0.568853390162014\\
%3.966	0.586833955875876\\
%3.98	0.605873408368756\\
%3.995	0.627405983759203\\
%4	0.634836042503144\\
%};
\end{axis}
\end{tikzpicture}%

==> JCCvsSCC_realCosts_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.839\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Time[h]},
ymin=0.2,
ymax=1.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.01,0.01)}, anchor=south west, font = \footnotesize},
colormap={mymap}{[1pt] rgb(0pt)=(0.3,0.3,0.3); rgb(1pt)=(0.45,0.45,0.45); rgb(2pt)=(0.6,0.6,0.6); rgb(3pt)=(0.75,0.75,0.75); rgb(4pt)=(0.9,0.9,0.9),; rgb(5pt)=(0.9,0.9,0.9)},
colorbar,
colorbar sampled,
colorbar style = {samples=6, ytick = {0.1, 0.3, 0.5, 0.7, 0.9}, yticklabels = {$0.7$, $0.8$, $0.9$, $0.95$, $0.975$},yticklabel style={font=\tiny}, at={(1.07,0)},anchor=south east},
colorbar/width=2.5mm
]

\addplot[area legend, draw=none, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
0.0166666666666667	0.753243704967672\\
0.0333333333333333	0.733628230600646\\
0.05	0.718746665036375\\
0.0666666666666667	0.706436851456767\\
0.0833333333333333	0.695850876704518\\
0.1	0.686548024442144\\
0.116666666666667	0.678262606103334\\
0.133333333333333	0.670818680914863\\
0.15	0.664091846243303\\
0.166666666666667	0.657989749401951\\
0.183333333333333	0.652441187259198\\
0.2	0.647389570801203\\
0.216666666666667	0.642788787935625\\
0.233333333333333	0.638600467336828\\
0.25	0.634792102488983\\
0.266666666666667	0.63133572605822\\
0.283333333333333	0.628206948774875\\
0.3	0.625384247013888\\
0.316666666666667	0.622848424465865\\
0.333333333333333	0.620582198436293\\
0.35	0.618569877145449\\
0.366666666666667	0.616797104653191\\
0.383333333333333	0.615250656834159\\
0.4	0.613918276440847\\
0.416666666666667	0.612788538481361\\
0.433333333333333	0.61185073938354\\
0.45	0.611094805022944\\
0.466666666666667	0.610511213857848\\
0.483333333333333	0.610090932271879\\
0.5	0.609825359863718\\
0.516666666666667	0.609706282904465\\
0.533333333333333	0.609725834549691\\
0.55	0.609876460674863\\
0.566666666666667	0.610150890421438\\
0.583333333333333	0.610542110711962\\
0.6	0.611043344127418\\
0.616666666666667	0.611648029647319\\
0.633333333333333	0.612349805838829\\
0.65	0.613142496150342\\
0.666666666666667	0.614020096020981\\
0.683333333333333	0.614976761563187\\
0.7	0.616006799613026\\
0.716666666666667	0.617104658973734\\
0.733333333333333	0.618264922703616\\
0.75	0.619482301320714\\
0.766666666666667	0.620751626814455\\
0.783333333333333	0.622067847369481\\
0.8	0.623426022719449\\
0.816666666666667	0.624821320059293\\
0.833333333333333	0.626249010453501\\
0.85	0.627704465685715\\
0.866666666666667	0.629183155501585\\
0.883333333333333	0.630680645202508\\
0.9	0.632192593552774\\
0.916666666666667	0.633714750966899\\
0.933333333333333	0.635242957947582\\
0.95	0.636773143747943\\
0.966666666666667	0.638301325234453\\
0.983333333333333	0.639823605929444\\
1	0.64133617521419\\
1.01666666666667	0.642835307675439\\
1.03333333333333	0.644317362579952\\
1.05	0.645778783463028\\
1.06666666666667	0.647216097818331\\
1.08333333333333	0.648625916877445\\
1.1	0.650004935468659\\
1.11666666666667	0.65134993194533\\
1.13333333333333	0.652657768175061\\
1.15	0.653925389581602\\
1.16666666666667	0.65514982523208\\
1.18333333333333	0.65632818796274\\
1.2	0.65745767453692\\
1.21666666666667	0.658535565829453\\
1.23333333333333	0.659559227032154\\
1.25	0.660526107875419\\
1.26666666666667	0.661433742861354\\
1.28333333333333	0.662279751504158\\
1.3	0.663061838573809\\
1.31666666666667	0.66377779433937\\
1.33333333333333	0.664425494808491\\
1.35	0.665002901959911\\
1.36666666666667	0.665508063966007\\
1.38333333333333	0.665939115402599\\
1.4	0.666294277443449\\
1.41666666666667	0.666571858037044\\
1.43333333333333	0.666770252063416\\
1.45	0.666887941468905\\
1.46666666666667	0.666923495376936\\
1.48333333333333	0.666875570172975\\
1.5	0.666742909561985\\
1.51666666666667	0.666524344596827\\
1.53333333333333	0.666218793676125\\
1.55	0.665825262510266\\
1.56666666666667	0.665342844054293\\
1.58333333333333	0.664770718406516\\
1.6	0.664108152671806\\
1.61666666666667	0.663354500788598\\
1.63333333333333	0.662509203318702\\
1.65	0.661571787199143\\
1.66666666666667	0.660541865455274\\
1.68333333333333	0.659419136874535\\
1.7	0.658203385640259\\
1.71666666666667	0.656894480925019\\
1.73333333333333	0.655492376443077\\
1.75	0.653997109961554\\
1.76666666666667	0.652408802769988\\
1.78333333333333	0.650727659108052\\
1.8	0.64895396555121\\
1.81666666666667	0.64708809035419\\
1.83333333333333	0.645130482752174\\
1.85	0.643081672219688\\
1.86666666666667	0.640942267687209\\
1.88333333333333	0.638712956715564\\
1.9	0.636394504628247\\
1.91666666666667	0.633987753601828\\
1.93333333333333	0.631493621714666\\
1.95	0.628913101954212\\
1.96666666666667	0.62624726118319\\
1.98333333333333	0.623497239065037\\
2	0.620664246948975\\
2.01666666666667	0.617749566715184\\
2.03333333333333	0.614754549580536\\
2.05	0.611680614865423\\
2.06666666666667	0.608529248722238\\
2.08333333333333	0.605302002826104\\
2.1	0.602000493028488\\
2.11666666666667	0.59862639797438\\
2.13333333333333	0.595181457683727\\
2.15	0.591667472097871\\
2.16666666666667	0.588086299591772\\
2.18333333333333	0.584439855452803\\
2.2	0.580730110326967\\
2.21666666666667	0.576959088633397\\
2.23333333333333	0.573128866948041\\
2.25	0.569241572357439\\
2.26666666666667	0.565299380783566\\
2.28333333333333	0.561304515280698\\
2.3	0.557259244305314\\
2.31666666666667	0.553165879960063\\
2.33333333333333	0.549026776212835\\
2.35	0.544844327092021\\
2.36666666666667	0.54062096485905\\
2.38333333333333	0.536359158159317\\
2.4	0.532061410152644\\
2.41666666666667	0.527730256624416\\
2.43333333333333	0.52336826407857\\
2.45	0.518978027813624\\
2.46666666666667	0.514562169982946\\
2.48333333333333	0.510123337640484\\
2.5	0.505664200773183\\
2.51666666666667	0.501187450321339\\
2.53333333333333	0.49669579618814\\
2.55	0.492191965239667\\
2.56666666666667	0.487678699296627\\
2.58333333333333	0.483158753119096\\
2.6	0.47863489238558\\
2.61666666666667	0.47410989166768\\
2.63333333333333	0.469586532401673\\
2.65	0.465067600858314\\
2.66666666666667	0.460555886112172\\
2.68333333333333	0.456054178011825\\
2.7	0.451565265152222\\
2.71666666666667	0.44709193285053\\
2.73333333333333	0.442636961126795\\
2.75	0.438203122690725\\
2.76666666666667	0.433793180935909\\
2.78333333333333	0.429409887942794\\
2.8	0.425055982491714\\
2.81666666666667	0.420734188087287\\
2.83333333333333	0.416447210995465\\
2.85	0.412197738294536\\
2.86666666666667	0.407988435941355\\
2.88333333333333	0.403821946854074\\
2.9	0.399700889012642\\
2.91666666666667	0.395627853578323\\
2.93333333333333	0.391605403033466\\
2.95	0.387636069342773\\
2.96666666666667	0.383722352137259\\
2.98333333333333	0.379866716922118\\
3	0.376071593309679\\
3.01666666666667	0.372339373278617\\
3.03333333333333	0.368672409460574\\
3.05	0.365073013455324\\
3.06666666666667	0.361543454175605\\
3.08333333333333	0.358085956222699\\
3.1	0.354702698293861\\
3.11666666666667	0.351395811622629\\
3.13333333333333	0.348167378453066\\
3.15	0.345019430548946\\
3.16666666666667	0.341953947738856\\
3.18333333333333	0.338972856498208\\
3.2	0.336078028569073\\
3.21666666666667	0.333271279618778\\
3.23333333333333	0.33055436793814\\
3.25	0.327928993180203\\
3.26666666666667	0.325396795140326\\
3.28333333333333	0.322959352578415\\
3.3	0.320618182084099\\
3.31666666666667	0.31837473698558\\
3.33333333333333	0.316230406302903\\
3.35	0.314186513746321\\
3.36666666666667	0.31224431676043\\
3.38333333333333	0.310405005614699\\
3.4	0.308669702541001\\
3.41666666666667	0.307039460918714\\
3.43333333333333	0.305515264507924\\
3.45	0.304098026731237\\
3.46666666666667	0.302788590004685\\
3.48333333333333	0.301587725118141\\
3.5	0.300496130665669\\
3.51666666666667	0.299514432526172\\
3.53333333333333	0.298643183394678\\
3.55	0.297882862364564\\
3.56666666666667	0.297233874560993\\
3.58333333333333	0.296696550825795\\
3.6	0.296271147453995\\
3.61666666666667	0.295957845982139\\
3.63333333333333	0.295756753028576\\
3.65	0.295667900185753\\
3.66666666666667	0.295691243964618\\
3.68333333333333	0.29582666579113\\
3.7	0.296073972054871\\
3.71666666666667	0.296432894209722\\
3.73333333333333	0.296903088926504\\
3.75	0.297484138297486\\
3.76666666666667	0.298175550092584\\
3.78333333333333	0.298976758067085\\
3.8	0.299887122320659\\
3.81666666666667	0.300905929707409\\
3.83333333333333	0.302032394296656\\
3.85	0.303265657884145\\
3.86666666666667	0.3046047905533\\
3.88333333333333	0.30604879128614\\
3.9	0.307596588623421\\
3.91666666666667	0.309247041373544\\
3.93333333333333	0.310998939369733\\
3.95	0.312851004274954\\
3.96666666666667	0.314801890434013\\
3.98333333333333	0.316850185772243\\
4	0.318994412740148\\
4	0.359094685697084\\
3.98333333333333	0.35695023067107\\
3.96666666666667	0.354901699543311\\
3.95	0.352950569601152\\
3.93333333333333	0.351098252648218\\
3.91666666666667	0.349346094059465\\
3.9	0.347695371882182\\
3.88333333333333	0.346147295983573\\
3.86666666666667	0.344703007245503\\
3.85	0.343363576806973\\
3.83333333333333	0.342130005354857\\
3.81666666666667	0.341003222463392\\
3.8	0.339984085982877\\
3.78333333333333	0.339073381478027\\
3.76666666666667	0.338271821716359\\
3.75	0.337580046206984\\
3.73333333333333	0.336998620790118\\
3.71666666666667	0.336528037277625\\
3.7	0.336168713144826\\
3.68333333333333	0.335920991273811\\
3.66666666666667	0.33578513974844\\
3.65	0.335761351701181\\
3.63333333333333	0.335849745211908\\
3.61666666666667	0.336050363258728\\
3.6	0.336363173720907\\
3.58333333333333	0.336788069433881\\
3.56666666666667	0.337324868296338\\
3.55	0.337973313429323\\
3.53333333333333	0.338733073387247\\
3.51666666666667	0.339603742420688\\
3.5	0.340584840790817\\
3.48333333333333	0.341675815135236\\
3.46666666666667	0.342876038885008\\
3.45	0.344184812732604\\
3.43333333333333	0.345601365150451\\
3.41666666666667	0.347124852959767\\
3.4	0.34875436194928\\
3.38333333333333	0.350488907543454\\
3.36666666666667	0.352327435519757\\
3.35	0.354268822774513\\
3.33333333333333	0.356311878136833\\
3.31666666666667	0.358455343230066\\
3.3	0.360697893380234\\
3.28333333333333	0.363038138570812\\
3.26666666666667	0.365474624443248\\
3.25	0.36800583334254\\
3.23333333333333	0.37063018540719\\
3.21666666666667	0.373346039702796\\
3.2	0.376151695398538\\
3.18333333333333	0.379045392985773\\
3.16666666666667	0.382025315537931\\
3.15	0.385089590010862\\
3.13333333333333	0.388236288582786\\
3.11666666666667	0.391463430032937\\
3.1	0.394768981157997\\
3.08333333333333	0.398150858225364\\
3.06666666666667	0.401606928462301\\
3.05	0.405135011579961\\
3.03333333333333	0.408732881331279\\
3.01666666666667	0.4123982671017\\
3	0.416128855531674\\
2.98333333333333	0.419922292169842\\
2.96666666666667	0.423776183155823\\
2.95	0.427688096931467\\
2.93333333333333	0.431655565979447\\
2.91666666666667	0.435676088588033\\
2.9	0.439747130640874\\
2.88333333333333	0.443866127430605\\
2.86666666666667	0.448030485495061\\
2.85	0.452237584474907\\
2.83333333333333	0.45648477899142\\
2.81666666666667	0.460769400543201\\
2.8	0.465088759420564\\
2.78333333333333	0.469440146636311\\
2.76666666666667	0.473820835871646\\
2.75	0.478228085435925\\
2.73333333333333	0.482659140238946\\
2.71666666666667	0.487111233774496\\
2.7	0.491581590113829\\
2.68333333333333	0.496067425907775\\
2.66666666666667	0.500565952396159\\
2.65	0.505074377423206\\
2.63333333333333	0.509589907457624\\
2.61666666666667	0.514109749616028\\
2.6	0.518631113688381\\
2.58333333333333	0.523151214164142\\
2.56666666666667	0.527667272257783\\
2.55	0.532176517932374\\
2.53333333333333	0.536676191919893\\
2.51666666666667	0.541163547736984\\
2.5	0.545635853694825\\
2.48333333333333	0.550090394901837\\
2.46666666666667	0.554524475257908\\
2.45	0.558935419438883\\
2.43333333333333	0.56332057487002\\
2.41666666666667	0.567677313687164\\
2.4	0.572003034684378\\
2.38333333333333	0.576295165246792\\
2.36666666666667	0.58055116326745\\
2.35	0.584768519046937\\
2.33333333333333	0.588944757174582\\
2.31666666666667	0.593077438390079\\
2.3	0.597164161424327\\
2.28333333333333	0.601202564818383\\
2.26666666666667	0.605190328719369\\
2.25	0.609125176652243\\
2.23333333333333	0.613004877266344\\
2.21666666666667	0.616827246055651\\
2.2	0.620590147051707\\
2.18333333333333	0.624291494488201\\
2.16666666666667	0.627929254436208\\
2.15	0.631501446409124\\
2.13333333333333	0.635006144936355\\
2.11666666666667	0.638441481104844\\
2.1	0.641805644067562\\
2.08333333333333	0.645096882518093\\
2.06666666666667	0.648313506130503\\
2.05	0.651453886963682\\
2.03333333333333	0.654516460829418\\
2.01666666666667	0.657499728623455\\
2	0.660402257618855\\
1.98333333333333	0.663222682720986\\
1.96666666666667	0.665959707683532\\
1.95	0.668612106284922\\
1.93333333333333	0.671178723464628\\
1.91666666666667	0.673658476418827\\
1.9	0.676050355654945\\
1.88333333333333	0.67835342600466\\
1.86666666666667	0.680566827594962\\
1.85	0.68268977677692\\
1.83333333333333	0.68472156701187\\
1.81666666666667	0.686661569714723\\
1.8	0.688509235054222\\
1.78333333333333	0.690264092709939\\
1.76666666666667	0.691925752585909\\
1.75	0.693493905480826\\
1.73333333333333	0.694968323714761\\
1.71666666666667	0.696348861712454\\
1.7	0.697635456543233\\
1.68333333333333	0.698828128417708\\
1.66666666666667	0.699926981141429\\
1.65	0.700932202525734\\
1.63333333333333	0.701844064756119\\
1.61666666666667	0.702662924718469\\
1.6	0.703389224283586\\
1.58333333333333	0.704023490550501\\
1.56666666666667	0.704566336049126\\
1.55	0.70501845890287\\
1.53333333333333	0.70538064295191\\
1.51666666666667	0.705653757837891\\
1.5	0.705838759050897\\
1.48333333333333	0.705936687939612\\
1.46666666666667	0.705948671685686\\
1.45	0.705875923243394\\
1.43333333333333	0.705719741245784\\
1.41666666666667	0.705481509878565\\
1.4	0.705162698723161\\
1.38333333333333	0.704764862570365\\
1.36666666666667	0.704289641206237\\
1.35	0.703738759171925\\
1.33333333333333	0.703114025499269\\
1.31666666666667	0.702417333424161\\
1.3	0.701650660079765\\
1.28333333333333	0.700816066171874\\
1.26666666666667	0.699915695638835\\
1.25	0.698951775298636\\
1.23333333333333	0.697926614485965\\
1.21666666666667	0.696842604682214\\
1.2	0.695702219141672\\
1.18333333333333	0.694508012517332\\
1.16666666666667	0.693262620490052\\
1.15	0.691968759405053\\
1.13333333333333	0.690629225920053\\
1.11666666666667	0.689246896669712\\
1.1	0.687824727951371\\
1.08333333333333	0.686365755437537\\
1.06666666666667	0.684873093920985\\
1.05	0.683349937098867\\
1.03333333333333	0.681799557402758\\
1.01666666666667	0.680225305882204\\
1	0.678630612150015\\
0.983333333333333	0.677018984398318\\
0.966666666666667	0.675394009495252\\
0.95	0.673759353173157\\
0.933333333333333	0.67211876032019\\
0.916666666666667	0.670476055388533\\
0.9	0.668835142933775\\
0.883333333333333	0.667200008301581\\
0.866666666666667	0.665574718479611\\
0.85	0.663963423134657\\
0.833333333333333	0.662370355857331\\
0.816666666666667	0.660799835639314\\
0.8	0.659256268611265\\
0.783333333333333	0.657744150073045\\
0.766666666666667	0.656268066852034\\
0.75	0.654832700030106\\
0.733333333333333	0.653442828085357\\
0.716666666666667	0.652103330501244\\
0.7	0.650819191903337\\
0.683333333333333	0.649595506792915\\
0.666666666666667	0.648437484957195\\
0.65	0.647350457648531\\
0.633333333333333	0.646339884639905\\
0.616666666666667	0.645411362281864\\
0.6	0.64457063270757\\
0.583333333333333	0.643823594358529\\
0.566666666666667	0.643176314035024\\
0.55	0.642635040713626\\
0.533333333333333	0.642206221421169\\
0.516666666666667	0.641896519512632\\
0.5	0.641712835772339\\
0.483333333333333	0.641662332847906\\
0.466666666666667	0.641752463639586\\
0.45	0.641991004411201\\
0.433333333333333	0.642386093572305\\
0.416666666666667	0.642946277317603\\
0.4	0.643680563617174\\
0.383333333333333	0.644598486454847\\
0.366666666666667	0.645710182748158\\
0.35	0.647026485102977\\
0.333333333333333	0.648559034534091\\
0.316666666666667	0.650320418630689\\
0.3	0.652324342529669\\
0.283333333333333	0.654585842736222\\
0.266666666666667	0.657121557701645\\
0.25	0.659950074776184\\
0.233333333333333	0.663092381758153\\
0.216666666666667	0.666572464549764\\
0.2	0.670418113532458\\
0.183333333333333	0.674662035854333\\
0.166666666666667	0.679343429574086\\
0.15	0.684510279711739\\
0.133333333333333	0.690222830096587\\
0.116666666666667	0.696559067888825\\
0.1	0.703623871292772\\
0.0833333333333333	0.711565364386941\\
0.0666666666666667	0.720606983505609\\
0.05	0.731119046289198\\
0.0333333333333333	0.743813593935781\\
0.0166666666666667	0.760505608757171\\
0	0.8\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
0.0166666666666667	0.760505608757171\\
0.0333333333333333	0.743813593935781\\
0.05	0.731119046289198\\
0.0666666666666667	0.720606983505609\\
0.0833333333333333	0.711565364386941\\
0.1	0.703623871292772\\
0.116666666666667	0.696559067888825\\
0.133333333333333	0.690222830096587\\
0.15	0.684510279711739\\
0.166666666666667	0.679343429574086\\
0.183333333333333	0.674662035854333\\
0.2	0.670418113532458\\
0.216666666666667	0.666572464549764\\
0.233333333333333	0.663092381758153\\
0.25	0.659950074776184\\
0.266666666666667	0.657121557701645\\
0.283333333333333	0.654585842736222\\
0.3	0.652324342529669\\
0.316666666666667	0.650320418630689\\
0.333333333333333	0.648559034534091\\
0.35	0.647026485102977\\
0.366666666666667	0.645710182748158\\
0.383333333333333	0.644598486454847\\
0.4	0.643680563617174\\
0.416666666666667	0.642946277317603\\
0.433333333333333	0.642386093572305\\
0.45	0.641991004411201\\
0.466666666666667	0.641752463639586\\
0.483333333333333	0.641662332847906\\
0.5	0.641712835772339\\
0.516666666666667	0.641896519512632\\
0.533333333333333	0.642206221421169\\
0.55	0.642635040713626\\
0.566666666666667	0.643176314035024\\
0.583333333333333	0.643823594358529\\
0.6	0.64457063270757\\
0.616666666666667	0.645411362281864\\
0.633333333333333	0.646339884639905\\
0.65	0.647350457648531\\
0.666666666666667	0.648437484957195\\
0.683333333333333	0.649595506792915\\
0.7	0.650819191903337\\
0.716666666666667	0.652103330501244\\
0.733333333333333	0.653442828085357\\
0.75	0.654832700030106\\
0.766666666666667	0.656268066852034\\
0.783333333333333	0.657744150073045\\
0.8	0.659256268611265\\
0.816666666666667	0.660799835639314\\
0.833333333333333	0.662370355857331\\
0.85	0.663963423134657\\
0.866666666666667	0.665574718479611\\
0.883333333333333	0.667200008301581\\
0.9	0.668835142933775\\
0.916666666666667	0.670476055388533\\
0.933333333333333	0.67211876032019\\
0.95	0.673759353173157\\
0.966666666666667	0.675394009495252\\
0.983333333333333	0.677018984398318\\
1	0.678630612150015\\
1.01666666666667	0.680225305882204\\
1.03333333333333	0.681799557402758\\
1.05	0.683349937098867\\
1.06666666666667	0.684873093920985\\
1.08333333333333	0.686365755437537\\
1.1	0.687824727951371\\
1.11666666666667	0.689246896669712\\
1.13333333333333	0.690629225920053\\
1.15	0.691968759405053\\
1.16666666666667	0.693262620490052\\
1.18333333333333	0.694508012517332\\
1.2	0.695702219141672\\
1.21666666666667	0.696842604682214\\
1.23333333333333	0.697926614485965\\
1.25	0.698951775298636\\
1.26666666666667	0.699915695638835\\
1.28333333333333	0.700816066171874\\
1.3	0.701650660079765\\
1.31666666666667	0.702417333424161\\
1.33333333333333	0.703114025499269\\
1.35	0.703738759171925\\
1.36666666666667	0.704289641206237\\
1.38333333333333	0.704764862570365\\
1.4	0.705162698723161\\
1.41666666666667	0.705481509878565\\
1.43333333333333	0.705719741245784\\
1.45	0.705875923243394\\
1.46666666666667	0.705948671685686\\
1.48333333333333	0.705936687939612\\
1.5	0.705838759050897\\
1.51666666666667	0.705653757837891\\
1.53333333333333	0.70538064295191\\
1.55	0.70501845890287\\
1.56666666666667	0.704566336049126\\
1.58333333333333	0.704023490550501\\
1.6	0.703389224283586\\
1.61666666666667	0.702662924718469\\
1.63333333333333	0.701844064756119\\
1.65	0.700932202525734\\
1.66666666666667	0.699926981141429\\
1.68333333333333	0.698828128417708\\
1.7	0.697635456543233\\
1.71666666666667	0.696348861712454\\
1.73333333333333	0.694968323714761\\
1.75	0.693493905480826\\
1.76666666666667	0.691925752585909\\
1.78333333333333	0.690264092709939\\
1.8	0.688509235054222\\
1.81666666666667	0.686661569714723\\
1.83333333333333	0.68472156701187\\
1.85	0.68268977677692\\
1.86666666666667	0.680566827594962\\
1.88333333333333	0.67835342600466\\
1.9	0.676050355654945\\
1.91666666666667	0.673658476418827\\
1.93333333333333	0.671178723464628\\
1.95	0.668612106284922\\
1.96666666666667	0.665959707683532\\
1.98333333333333	0.663222682720986\\
2	0.660402257618855\\
2.01666666666667	0.657499728623455\\
2.03333333333333	0.654516460829418\\
2.05	0.651453886963682\\
2.06666666666667	0.648313506130503\\
2.08333333333333	0.645096882518093\\
2.1	0.641805644067562\\
2.11666666666667	0.638441481104844\\
2.13333333333333	0.635006144936355\\
2.15	0.631501446409124\\
2.16666666666667	0.627929254436208\\
2.18333333333333	0.624291494488201\\
2.2	0.620590147051707\\
2.21666666666667	0.616827246055651\\
2.23333333333333	0.613004877266344\\
2.25	0.609125176652243\\
2.26666666666667	0.605190328719369\\
2.28333333333333	0.601202564818383\\
2.3	0.597164161424327\\
2.31666666666667	0.593077438390079\\
2.33333333333333	0.588944757174582\\
2.35	0.584768519046937\\
2.36666666666667	0.58055116326745\\
2.38333333333333	0.576295165246792\\
2.4	0.572003034684378\\
2.41666666666667	0.567677313687164\\
2.43333333333333	0.56332057487002\\
2.45	0.558935419438883\\
2.46666666666667	0.554524475257908\\
2.48333333333333	0.550090394901837\\
2.5	0.545635853694825\\
2.51666666666667	0.541163547736984\\
2.53333333333333	0.536676191919893\\
2.55	0.532176517932374\\
2.56666666666667	0.527667272257783\\
2.58333333333333	0.523151214164142\\
2.6	0.518631113688381\\
2.61666666666667	0.514109749616028\\
2.63333333333333	0.509589907457624\\
2.65	0.505074377423206\\
2.66666666666667	0.500565952396159\\
2.68333333333333	0.496067425907775\\
2.7	0.491581590113829\\
2.71666666666667	0.487111233774496\\
2.73333333333333	0.482659140238946\\
2.75	0.478228085435925\\
2.76666666666667	0.473820835871646\\
2.78333333333333	0.469440146636311\\
2.8	0.465088759420564\\
2.81666666666667	0.460769400543201\\
2.83333333333333	0.45648477899142\\
2.85	0.452237584474907\\
2.86666666666667	0.448030485495061\\
2.88333333333333	0.443866127430605\\
2.9	0.439747130640874\\
2.91666666666667	0.435676088588033\\
2.93333333333333	0.431655565979447\\
2.95	0.427688096931467\\
2.96666666666667	0.423776183155823\\
2.98333333333333	0.419922292169842\\
3	0.416128855531674\\
3.01666666666667	0.4123982671017\\
3.03333333333333	0.408732881331279\\
3.05	0.405135011579961\\
3.06666666666667	0.401606928462301\\
3.08333333333333	0.398150858225364\\
3.1	0.394768981157997\\
3.11666666666667	0.391463430032937\\
3.13333333333333	0.388236288582786\\
3.15	0.385089590010862\\
3.16666666666667	0.382025315537931\\
3.18333333333333	0.379045392985773\\
3.2	0.376151695398538\\
3.21666666666667	0.373346039702796\\
3.23333333333333	0.37063018540719\\
3.25	0.36800583334254\\
3.26666666666667	0.365474624443248\\
3.28333333333333	0.363038138570812\\
3.3	0.360697893380234\\
3.31666666666667	0.358455343230066\\
3.33333333333333	0.356311878136833\\
3.35	0.354268822774513\\
3.36666666666667	0.352327435519757\\
3.38333333333333	0.350488907543454\\
3.4	0.34875436194928\\
3.41666666666667	0.347124852959767\\
3.43333333333333	0.345601365150451\\
3.45	0.344184812732604\\
3.46666666666667	0.342876038885008\\
3.48333333333333	0.341675815135236\\
3.5	0.340584840790817\\
3.51666666666667	0.339603742420688\\
3.53333333333333	0.338733073387247\\
3.55	0.337973313429323\\
3.56666666666667	0.337324868296338\\
3.58333333333333	0.336788069433881\\
3.6	0.336363173720907\\
3.61666666666667	0.336050363258728\\
3.63333333333333	0.335849745211908\\
3.65	0.335761351701181\\
3.66666666666667	0.33578513974844\\
3.68333333333333	0.335920991273811\\
3.7	0.336168713144826\\
3.71666666666667	0.336528037277625\\
3.73333333333333	0.336998620790118\\
3.75	0.337580046206984\\
3.76666666666667	0.338271821716359\\
3.78333333333333	0.339073381478027\\
3.8	0.339984085982877\\
3.81666666666667	0.341003222463392\\
3.83333333333333	0.342130005354857\\
3.85	0.343363576806973\\
3.86666666666667	0.344703007245503\\
3.88333333333333	0.346147295983573\\
3.9	0.347695371882182\\
3.91666666666667	0.349346094059465\\
3.93333333333333	0.351098252648218\\
3.95	0.352950569601152\\
3.96666666666667	0.354901699543311\\
3.98333333333333	0.35695023067107\\
4	0.359094685697084\\
4	0.405327732239\\
3.98333333333333	0.403183014276592\\
3.96666666666667	0.401134211298608\\
3.95	0.399182800290149\\
3.93333333333333	0.397330192742344\\
3.91666666666667	0.395577733707052\\
3.9	0.393926700897509\\
3.88333333333333	0.392378303835529\\
3.86666666666667	0.390933683045874\\
3.85	0.389593909298325\\
3.83333333333333	0.388359982898012\\
3.81666666666667	0.387232833024473\\
3.8	0.386213317119924\\
3.78333333333333	0.385302220327144\\
3.76666666666667	0.384500254977403\\
3.75	0.383808060128759\\
3.73333333333333	0.383226201155073\\
3.71666666666667	0.382755169386026\\
3.7	0.382395381798397\\
3.68333333333333	0.382147180758812\\
3.66666666666667	0.382010833818175\\
3.65	0.381986533557913\\
3.63333333333333	0.382074397488149\\
3.61666666666667	0.382274467997909\\
3.6	0.382586712357378\\
3.58333333333333	0.383011022772235\\
3.56666666666667	0.383547216490039\\
3.55	0.384195035958593\\
3.53333333333333	0.384954149036214\\
3.51666666666667	0.385824149253753\\
3.5	0.386804556128212\\
3.48333333333333	0.38789481552776\\
3.46666666666667	0.389094300087895\\
3.45	0.390402309678507\\
3.43333333333333	0.391818071921506\\
3.41666666666667	0.393340742758702\\
3.4	0.394969407069548\\
3.38333333333333	0.396703079338343\\
3.36666666666667	0.398540704370452\\
3.35	0.400481158057069\\
3.33333333333333	0.402523248188021\\
3.31666666666667	0.404665715312062\\
3.3	0.406907233644097\\
3.28333333333333	0.409246412018725\\
3.26666666666667	0.411681794889465\\
3.25	0.414211863373012\\
3.23333333333333	0.4168350363378\\
3.21666666666667	0.419549671536182\\
3.2	0.422354066779441\\
3.18333333333333	0.425246461154857\\
3.16666666666667	0.428225036284032\\
3.15	0.431287917621606\\
3.13333333333333	0.43443317579352\\
3.11666666666667	0.437658827973917\\
3.1	0.440962839299773\\
3.08333333333333	0.4443431243223\\
3.06666666666667	0.447797548494162\\
3.05	0.451323929691506\\
3.03333333333333	0.454920039769789\\
3.01666666666667	0.458583606152367\\
3	0.462312313450779\\
2.98333333333333	0.466103805115654\\
2.96666666666667	0.469955685117121\\
2.95	0.473865519653623\\
2.93333333333333	0.477830838887974\\
2.91666666666667	0.481849138709512\\
2.9	0.485917882521173\\
2.88333333333333	0.490034503050289\\
2.86666666666667	0.494196404181908\\
2.85	0.498400962813412\\
2.83333333333333	0.502645530729195\\
2.81666666666667	0.506927436494168\\
2.8	0.511243987364806\\
2.78333333333333	0.515592471216492\\
2.76666666666667	0.519970158485863\\
2.75	0.52437430412687\\
2.73333333333333	0.528802149579259\\
2.71666666666667	0.533250924748162\\
2.7	0.537717849993488\\
2.68333333333333	0.542200138127799\\
2.66666666666667	0.546694996421352\\
2.65	0.551199628612969\\
2.63333333333333	0.555711236925425\\
2.61666666666667	0.560227024084011\\
2.6	0.564744195336954\\
2.58333333333333	0.569259960476343\\
2.56666666666667	0.573771535858269\\
2.55	0.578276146420811\\
2.53333333333333	0.582771027698579\\
2.51666666666667	0.587253427832477\\
2.5	0.591720609573376\\
2.48333333333333	0.596169852278398\\
2.46666666666667	0.600598453898496\\
2.45	0.605003732956053\\
2.43333333333333	0.609383030511204\\
2.41666666666667	0.613733712115625\\
2.4	0.618053169752499\\
2.38333333333333	0.622338823761445\\
2.36666666666667	0.626588124747141\\
2.35	0.630798555470436\\
2.33333333333333	0.634967632720735\\
2.31666666666667	0.639092909168469\\
2.3	0.643171975196466\\
2.28333333333333	0.647202460709079\\
2.26666666666667	0.651182036917909\\
2.25	0.655108418103026\\
2.23333333333333	0.65897936334857\\
2.21666666666667	0.662792678251661\\
2.2	0.666546216603565\\
2.18333333333333	0.670237882042068\\
2.16666666666667	0.673865629674066\\
2.15	0.677427467667371\\
2.13333333333333	0.680921458810785\\
2.11666666666667	0.684345722041504\\
2.1	0.687698433938939\\
2.08333333333333	0.690977830184099\\
2.06666666666667	0.694182206983667\\
2.05	0.697309922457951\\
2.03333333333333	0.700359397991948\\
2.01666666666667	0.703329119548736\\
2	0.706217638944482\\
1.98333333333333	0.70902357508439\\
1.96666666666667	0.71174561515891\\
1.95	0.714382515799605\\
1.93333333333333	0.716933104194084\\
1.91666666666667	0.719396279159458\\
1.9	0.721771012173805\\
1.88333333333333	0.724056348365173\\
1.86666666666667	0.726251407457684\\
1.85	0.728355384674358\\
1.83333333333333	0.730367551596293\\
1.81666666666667	0.732287256977898\\
1.8	0.734113927517906\\
1.78333333333333	0.73584706858595\\
1.76666666666667	0.73748626490452\\
1.75	0.739031181186158\\
1.73333333333333	0.740481562725827\\
1.71666666666667	0.741837235948383\\
1.7	0.743098108911189\\
1.68333333333333	0.744264171761907\\
1.66666666666667	0.745335497151588\\
1.65	0.746312240603223\\
1.63333333333333	0.74719464083596\\
1.61666666666667	0.747983020045272\\
1.6	0.748677784139378\\
1.58333333333333	0.749279422932334\\
1.56666666666667	0.749788510294201\\
1.55	0.750205704258822\\
1.53333333333333	0.750531747089762\\
1.51666666666667	0.750767465305039\\
1.5	0.750913769661368\\
1.48333333333333	0.750971655098655\\
1.46666666666667	0.750942200645614\\
1.45	0.750826569287404\\
1.43333333333333	0.750626007796293\\
1.41666666666667	0.750341846526416\\
1.4	0.749975499173811\\
1.38333333333333	0.749528462502958\\
1.36666666666667	0.749002316041194\\
1.35	0.748398721742436\\
1.33333333333333	0.747719423621771\\
1.31666666666667	0.746966247362573\\
1.3	0.746141099897931\\
1.28333333333333	0.745245968968292\\
1.26666666666667	0.744282922657358\\
1.25	0.743254108908427\\
1.23333333333333	0.742161755023507\\
1.21666666666667	0.741008167147705\\
1.2	0.739795729741582\\
1.18333333333333	0.738526905044331\\
1.16666666666667	0.737204232530866\\
1.15	0.735830328366136\\
1.13333333333333	0.734407884860203\\
1.11666666666667	0.732939669927922\\
1.1	0.731428526557347\\
1.08333333333333	0.729877372291291\\
1.06666666666667	0.728289198726866\\
1.05	0.726667071038195\\
1.03333333333333	0.725014127527929\\
1.01666666666667	0.723333579213711\\
1	0.721628709456243\\
0.983333333333333	0.719902873636239\\
0.966666666666667	0.718159498888199\\
0.95	0.716402083899738\\
0.933333333333333	0.714634198786012\\
0.916666666666667	0.712859485049778\\
0.9	0.711081655638704\\
0.883333333333333	0.709304495112776\\
0.866666666666667	0.707531859936056\\
0.85	0.705767678908642\\
0.833333333333333	0.704015953756512\\
0.816666666666667	0.702280759899021\\
0.8	0.700566247416239\\
0.783333333333333	0.698876642241084\\
0.766666666666667	0.69721624760442\\
0.75	0.695589445765023\\
0.733333333333333	0.694000700060637\\
0.716666666666667	0.69245455732143\\
0.7	0.690955650693078\\
0.683333333333333	0.689508702923715\\
0.666666666666667	0.688118530177212\\
0.65	0.686790046445053\\
0.633333333333333	0.68552826864071\\
0.616666666666667	0.684338322474367\\
0.6	0.683225449222538\\
0.583333333333333	0.682195013527376\\
0.566666666666667	0.681252512384926\\
0.55	0.680403585511456\\
0.533333333333333	0.679654027313692\\
0.516666666666667	0.679009800733909\\
0.5	0.678477053297013\\
0.483333333333333	0.678062135756792\\
0.466666666666667	0.677771623826796\\
0.45	0.677612343593098\\
0.433333333333333	0.677591401349117\\
0.416666666666667	0.677716218776911\\
0.4	0.677994574638863\\
0.383333333333333	0.678434654458357\\
0.366666666666667	0.679045110085691\\
0.35	0.679835131606166\\
0.333333333333333	0.680814534809465\\
0.316666666666667	0.681993868489386\\
0.3	0.683384547310878\\
0.283333333333333	0.684999018066699\\
0.266666666666667	0.686850970161575\\
0.25	0.688955605608943\\
0.233333333333333	0.691329990528491\\
0.216666666666667	0.693993520486723\\
0.2	0.69696854846416\\
0.183333333333333	0.700281251174964\\
0.166666666666667	0.703962855239836\\
0.15	0.708051425824958\\
0.133333333333333	0.71259457138594\\
0.116666666666667	0.717653716550929\\
0.1	0.723311229107907\\
0.0833333333333333	0.729683162267871\\
0.0666666666666667	0.73694423824756\\
0.05	0.745383609498292\\
0.0333333333333333	0.755556665550912\\
0.0166666666666667	0.768878118745903\\
0	0.8\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
0.0166666666666667	0.768878118745903\\
0.0333333333333333	0.755556665550912\\
0.05	0.745383609498292\\
0.0666666666666667	0.73694423824756\\
0.0833333333333333	0.729683162267871\\
0.1	0.723311229107907\\
0.116666666666667	0.717653716550929\\
0.133333333333333	0.71259457138594\\
0.15	0.708051425824958\\
0.166666666666667	0.703962855239836\\
0.183333333333333	0.700281251174964\\
0.2	0.69696854846416\\
0.216666666666667	0.693993520486723\\
0.233333333333333	0.691329990528491\\
0.25	0.688955605608943\\
0.266666666666667	0.686850970161575\\
0.283333333333333	0.684999018066699\\
0.3	0.683384547310878\\
0.316666666666667	0.681993868489386\\
0.333333333333333	0.680814534809465\\
0.35	0.679835131606166\\
0.366666666666667	0.679045110085691\\
0.383333333333333	0.678434654458357\\
0.4	0.677994574638863\\
0.416666666666667	0.677716218776911\\
0.433333333333333	0.677591401349117\\
0.45	0.677612343593098\\
0.466666666666667	0.677771623826796\\
0.483333333333333	0.678062135756792\\
0.5	0.678477053297013\\
0.516666666666667	0.679009800733909\\
0.533333333333333	0.679654027313692\\
0.55	0.680403585511456\\
0.566666666666667	0.681252512384926\\
0.583333333333333	0.682195013527376\\
0.6	0.683225449222538\\
0.616666666666667	0.684338322474367\\
0.633333333333333	0.68552826864071\\
0.65	0.686790046445053\\
0.666666666666667	0.688118530177212\\
0.683333333333333	0.689508702923715\\
0.7	0.690955650693078\\
0.716666666666667	0.69245455732143\\
0.733333333333333	0.694000700060637\\
0.75	0.695589445765023\\
0.766666666666667	0.69721624760442\\
0.783333333333333	0.698876642241084\\
0.8	0.700566247416239\\
0.816666666666667	0.702280759899021\\
0.833333333333333	0.704015953756512\\
0.85	0.705767678908642\\
0.866666666666667	0.707531859936056\\
0.883333333333333	0.709304495112776\\
0.9	0.711081655638704\\
0.916666666666667	0.712859485049778\\
0.933333333333333	0.714634198786012\\
0.95	0.716402083899738\\
0.966666666666667	0.718159498888199\\
0.983333333333333	0.719902873636239\\
1	0.721628709456243\\
1.01666666666667	0.723333579213711\\
1.03333333333333	0.725014127527929\\
1.05	0.726667071038195\\
1.06666666666667	0.728289198726866\\
1.08333333333333	0.729877372291291\\
1.1	0.731428526557347\\
1.11666666666667	0.732939669927922\\
1.13333333333333	0.734407884860203\\
1.15	0.735830328366136\\
1.16666666666667	0.737204232530866\\
1.18333333333333	0.738526905044331\\
1.2	0.739795729741582\\
1.21666666666667	0.741008167147705\\
1.23333333333333	0.742161755023507\\
1.25	0.743254108908427\\
1.26666666666667	0.744282922657358\\
1.28333333333333	0.745245968968292\\
1.3	0.746141099897931\\
1.31666666666667	0.746966247362573\\
1.33333333333333	0.747719423621771\\
1.35	0.748398721742436\\
1.36666666666667	0.749002316041194\\
1.38333333333333	0.749528462502958\\
1.4	0.749975499173811\\
1.41666666666667	0.750341846526416\\
1.43333333333333	0.750626007796293\\
1.45	0.750826569287404\\
1.46666666666667	0.750942200645614\\
1.48333333333333	0.750971655098655\\
1.5	0.750913769661368\\
1.51666666666667	0.750767465305039\\
1.53333333333333	0.750531747089762\\
1.55	0.750205704258822\\
1.56666666666667	0.749788510294201\\
1.58333333333333	0.749279422932334\\
1.6	0.748677784139378\\
1.61666666666667	0.747983020045272\\
1.63333333333333	0.74719464083596\\
1.65	0.746312240603223\\
1.66666666666667	0.745335497151588\\
1.68333333333333	0.744264171761907\\
1.7	0.743098108911189\\
1.71666666666667	0.741837235948383\\
1.73333333333333	0.740481562725827\\
1.75	0.739031181186158\\
1.76666666666667	0.73748626490452\\
1.78333333333333	0.73584706858595\\
1.8	0.734113927517906\\
1.81666666666667	0.732287256977898\\
1.83333333333333	0.730367551596293\\
1.85	0.728355384674358\\
1.86666666666667	0.726251407457684\\
1.88333333333333	0.724056348365173\\
1.9	0.721771012173805\\
1.91666666666667	0.719396279159458\\
1.93333333333333	0.716933104194084\\
1.95	0.714382515799605\\
1.96666666666667	0.71174561515891\\
1.98333333333333	0.70902357508439\\
2	0.706217638944482\\
2.01666666666667	0.703329119548736\\
2.03333333333333	0.700359397991948\\
2.05	0.697309922457951\\
2.06666666666667	0.694182206983667\\
2.08333333333333	0.690977830184099\\
2.1	0.687698433938939\\
2.11666666666667	0.684345722041504\\
2.13333333333333	0.680921458810785\\
2.15	0.677427467667371\\
2.16666666666667	0.673865629674066\\
2.18333333333333	0.670237882042068\\
2.2	0.666546216603565\\
2.21666666666667	0.662792678251661\\
2.23333333333333	0.65897936334857\\
2.25	0.655108418103026\\
2.26666666666667	0.651182036917909\\
2.28333333333333	0.647202460709079\\
2.3	0.643171975196466\\
2.31666666666667	0.639092909168469\\
2.33333333333333	0.634967632720735\\
2.35	0.630798555470436\\
2.36666666666667	0.626588124747141\\
2.38333333333333	0.622338823761445\\
2.4	0.618053169752499\\
2.41666666666667	0.613733712115625\\
2.43333333333333	0.609383030511204\\
2.45	0.605003732956053\\
2.46666666666667	0.600598453898496\\
2.48333333333333	0.596169852278398\\
2.5	0.591720609573376\\
2.51666666666667	0.587253427832477\\
2.53333333333333	0.582771027698579\\
2.55	0.578276146420811\\
2.56666666666667	0.573771535858269\\
2.58333333333333	0.569259960476343\\
2.6	0.564744195336954\\
2.61666666666667	0.560227024084011\\
2.63333333333333	0.555711236925425\\
2.65	0.551199628612969\\
2.66666666666667	0.546694996421352\\
2.68333333333333	0.542200138127799\\
2.7	0.537717849993488\\
2.71666666666667	0.533250924748162\\
2.73333333333333	0.528802149579259\\
2.75	0.52437430412687\\
2.76666666666667	0.519970158485863\\
2.78333333333333	0.515592471216492\\
2.8	0.511243987364806\\
2.81666666666667	0.506927436494168\\
2.83333333333333	0.502645530729195\\
2.85	0.498400962813412\\
2.86666666666667	0.494196404181908\\
2.88333333333333	0.490034503050289\\
2.9	0.485917882521173\\
2.91666666666667	0.481849138709512\\
2.93333333333333	0.477830838887974\\
2.95	0.473865519653623\\
2.96666666666667	0.469955685117121\\
2.98333333333333	0.466103805115654\\
3	0.462312313450779\\
3.01666666666667	0.458583606152367\\
3.03333333333333	0.454920039769789\\
3.05	0.451323929691506\\
3.06666666666667	0.447797548494162\\
3.08333333333333	0.4443431243223\\
3.1	0.440962839299773\\
3.11666666666667	0.437658827973917\\
3.13333333333333	0.43443317579352\\
3.15	0.431287917621606\\
3.16666666666667	0.428225036284032\\
3.18333333333333	0.425246461154857\\
3.2	0.422354066779441\\
3.21666666666667	0.419549671536182\\
3.23333333333333	0.4168350363378\\
3.25	0.414211863373012\\
3.26666666666667	0.411681794889465\\
3.28333333333333	0.409246412018725\\
3.3	0.406907233644097\\
3.31666666666667	0.404665715312062\\
3.33333333333333	0.402523248188021\\
3.35	0.400481158057069\\
3.36666666666667	0.398540704370452\\
3.38333333333333	0.396703079338343\\
3.4	0.394969407069548\\
3.41666666666667	0.393340742758702\\
3.43333333333333	0.391818071921506\\
3.45	0.390402309678507\\
3.46666666666667	0.389094300087895\\
3.48333333333333	0.38789481552776\\
3.5	0.386804556128212\\
3.51666666666667	0.385824149253753\\
3.53333333333333	0.384954149036214\\
3.55	0.384195035958593\\
3.56666666666667	0.383547216490039\\
3.58333333333333	0.383011022772235\\
3.6	0.382586712357378\\
3.61666666666667	0.382274467997909\\
3.63333333333333	0.382074397488149\\
3.65	0.381986533557913\\
3.66666666666667	0.382010833818175\\
3.68333333333333	0.382147180758812\\
3.7	0.382395381798397\\
3.71666666666667	0.382755169386026\\
3.73333333333333	0.383226201155073\\
3.75	0.383808060128759\\
3.76666666666667	0.384500254977403\\
3.78333333333333	0.385302220327144\\
3.8	0.386213317119924\\
3.81666666666667	0.387232833024473\\
3.83333333333333	0.388359982898012\\
3.85	0.389593909298325\\
3.86666666666667	0.390933683045874\\
3.88333333333333	0.392378303835529\\
3.9	0.393926700897509\\
3.91666666666667	0.395577733707052\\
3.93333333333333	0.397330192742344\\
3.95	0.399182800290149\\
3.96666666666667	0.401134211298608\\
3.98333333333333	0.403183014276592\\
4	0.405327732239\\
4	0.461312329283357\\
3.98333333333333	0.459167292925576\\
3.96666666666667	0.457118160758268\\
3.95	0.45516640940054\\
3.93333333333333	0.453313449965114\\
3.91666666666667	0.451560627112604\\
3.9	0.449909218151731\\
3.88333333333333	0.448360432186073\\
3.86666666666667	0.446915409307964\\
3.85	0.445575219840091\\
3.83333333333333	0.44434086362532\\
3.81666666666667	0.443213269365245\\
3.8	0.442193294007917\\
3.78333333333333	0.44128172218519\\
3.76666666666667	0.440479265700069\\
3.75	0.439786563064425\\
3.73333333333333	0.439204179087398\\
3.71666666666667	0.438732604514786\\
3.7	0.438372255719668\\
3.68333333333333	0.438123474444488\\
3.66666666666667	0.43798652759478\\
3.65	0.4379616070847\\
3.63333333333333	0.438048829734455\\
3.61666666666667	0.438248237219734\\
3.6	0.438559796073175\\
3.58333333333333	0.438983397737872\\
3.56666666666667	0.439518858672912\\
3.55	0.44016592051086\\
3.53333333333333	0.440924250267117\\
3.51666666666667	0.441793440600999\\
3.5	0.442773010128381\\
3.48333333333333	0.443862403785705\\
3.46666666666667	0.445060993245105\\
3.45	0.446368077380389\\
3.43333333333333	0.447782882783555\\
3.41666666666667	0.449304564331523\\
3.4	0.450932205802684\\
3.38333333333333	0.45266482054287\\
3.36666666666667	0.454501352180304\\
3.35	0.456440675389048\\
3.33333333333333	0.458481596700439\\
3.31666666666667	0.460622855361978\\
3.3	0.462863124243096\\
3.28333333333333	0.465201010787192\\
3.26666666666667	0.4676350580093\\
3.25	0.470163745538728\\
3.23333333333333	0.472785490705964\\
3.21666666666667	0.475498649673125\\
3.2	0.478301518607181\\
3.18333333333333	0.481192334895191\\
3.16666666666667	0.484169278400703\\
3.15	0.487230472760511\\
3.13333333333333	0.490373986720865\\
3.11666666666667	0.493597835512273\\
3.1	0.496899982261935\\
3.08333333333333	0.500278339442896\\
3.06666666666667	0.50373077035892\\
3.05	0.507255090664106\\
3.03333333333333	0.510849069916212\\
3.01666666666667	0.514510433162658\\
3	0.518236862558135\\
2.98333333333333	0.522025999012738\\
2.96666666666667	0.525875443869518\\
2.95	0.529782760610326\\
2.93333333333333	0.533745476588808\\
2.91666666666667	0.537761084789384\\
2.9	0.54182704561104\\
2.88333333333333	0.545940788674731\\
2.86666666666667	0.550099714653183\\
2.85	0.554301197121877\\
2.83333333333333	0.558542584429971\\
2.81666666666667	0.562821201589898\\
2.8	0.567134352184396\\
2.78333333333333	0.57147932028968\\
2.76666666666667	0.575853372413469\\
2.75	0.580253759446585\\
2.73333333333333	0.584677718626809\\
2.71666666666667	0.589122475513694\\
2.7	0.593585245972999\\
2.68333333333333	0.598063238169448\\
2.66666666666667	0.602553654566461\\
2.65	0.607053693931537\\
2.63333333333333	0.611560553345959\\
2.61666666666667	0.616071430217473\\
2.6	0.620583524294613\\
2.58333333333333	0.625094039681327\\
2.56666666666667	0.629600186850581\\
2.55	0.634099184655588\\
2.53333333333333	0.638588262337352\\
2.51666666666667	0.643064661527177\\
2.5	0.647525638242837\\
2.48333333333333	0.651968464877083\\
2.46666666666667	0.656390432177172\\
2.45	0.660788851214127\\
2.43333333333333	0.665161055340419\\
2.41666666666667	0.669504402134808\\
2.4	0.67381627533304\\
2.38333333333333	0.678094086743169\\
2.36666666666667	0.682335278144232\\
2.35	0.686537323167051\\
2.33333333333333	0.690697729155932\\
2.31666666666667	0.694814039010061\\
2.3	0.698883833003409\\
2.28333333333333	0.702904730581952\\
2.26666666666667	0.70687439213708\\
2.25	0.710790520754026\\
2.23333333333333	0.714650863934221\\
2.21666666666667	0.71845321529047\\
2.2	0.722195416213861\\
2.18333333333333	0.725875357511373\\
2.16666666666667	0.729490981013138\\
2.15	0.733040281148359\\
2.13333333333333	0.736521306488887\\
2.11666666666667	0.73993216125952\\
2.1	0.743271006814078\\
2.08333333333333	0.746536063076361\\
2.06666666666667	0.749725609945102\\
2.05	0.752837988662085\\
2.03333333333333	0.75587160314259\\
2.01666666666667	0.758824921267403\\
2	0.761696476135609\\
1.98333333333333	0.764484867277463\\
1.96666666666667	0.767188761826636\\
1.95	0.769806895651179\\
1.93333333333333	0.772338074442588\\
1.91666666666667	0.774781174762367\\
1.9	0.777135145045542\\
1.88333333333333	0.779399006560606\\
1.86666666666667	0.781571854325411\\
1.85	0.783652857978561\\
1.83333333333333	0.785641262605905\\
1.81666666666667	0.787536389521755\\
1.8	0.789337637004503\\
1.78333333333333	0.791044480986351\\
1.76666666666667	0.792656475696907\\
1.75	0.794173254260435\\
1.73333333333333	0.7955945292466\\
1.71666666666667	0.796920093174599\\
1.7	0.798149818970576\\
1.68333333333333	0.799283660378316\\
1.66666666666667	0.800321652323217\\
1.65	0.801263911229609\\
1.63333333333333	0.802110635291517\\
1.61666666666667	0.802862104697037\\
1.6	0.803518681806526\\
1.58333333333333	0.80408081128485\\
1.56666666666667	0.804549020188023\\
1.55	0.804923918004565\\
1.53333333333333	0.805206196652017\\
1.51666666666667	0.805396630429068\\
1.5	0.805496075923825\\
1.48333333333333	0.805505471878802\\
1.46666666666667	0.805425839013279\\
1.45	0.805258279803729\\
1.43333333333333	0.805003978223081\\
1.41666666666667	0.804664199439652\\
1.4	0.804240289476656\\
1.38333333333333	0.803733674833253\\
1.36666666666667	0.803145862068188\\
1.35	0.802478437347146\\
1.33333333333333	0.801733065955017\\
1.31666666666667	0.800911491774371\\
1.3	0.800015536731507\\
1.28333333333333	0.799047100211551\\
1.26666666666667	0.798008158444178\\
1.25	0.796900763861613\\
1.23333333333333	0.795727044430716\\
1.21666666666667	0.79448920296104\\
1.2	0.793189516390899\\
1.18333333333333	0.791830335053611\\
1.16666666666667	0.790414081926234\\
1.15	0.788943251863255\\
1.13333333333333	0.787420410817896\\
1.11666666666667	0.785848195053853\\
1.1	0.784229310350507\\
1.08333333333333	0.782566531204868\\
1.06666666666667	0.780862700033754\\
1.05	0.779120726379966\\
1.03333333333333	0.777343586126538\\
1.01666666666667	0.77553432072345\\
1	0.773696036431564\\
0.983333333333333	0.771831903588941\\
0.966666666666667	0.76994515590516\\
0.95	0.768039089789762\\
0.933333333333333	0.766117063721491\\
0.916666666666667	0.764182497665685\\
0.9	0.762238872547834\\
0.883333333333333	0.760289729792196\\
0.866666666666667	0.75833867093525\\
0.85	0.756389357324834\\
0.833333333333333	0.754445509917019\\
0.816666666666667	0.752510909184158\\
0.8	0.750589395149118\\
0.783333333333333	0.748684867562554\\
0.766666666666667	0.746801286242168\\
0.75	0.74494267159538\\
0.733333333333333	0.743113105349655\\
0.716666666666667	0.741316731518092\\
0.7	0.739557757631755\\
0.683333333333333	0.737840456274844\\
0.666666666666667	0.736169166964201\\
0.65	0.734548298421083\\
0.633333333333333	0.7329823312908\\
0.616666666666667	0.731475821374924\\
0.6	0.730033403451813\\
0.583333333333333	0.72865979577443\\
0.566666666666667	0.727359805350522\\
0.55	0.726138334129875\\
0.533333333333333	0.72500038624739\\
0.516666666666667	0.723951076500439\\
0.5	0.722995640275784\\
0.483333333333333	0.722139445187403\\
0.466666666666667	0.721388004744478\\
0.45	0.720746994442264\\
0.433333333333333	0.720222270762415\\
0.416666666666667	0.719819893690274\\
0.4	0.719546153514012\\
0.383333333333333	0.719407602877066\\
0.366666666666667	0.719411095329658\\
0.35	0.719563831993377\\
0.333333333333333	0.719873418453306\\
0.316666666666667	0.720347934681759\\
0.3	0.720996021761619\\
0.283333333333333	0.721826990546782\\
0.266666666666667	0.722850959377636\\
0.25	0.724079030889978\\
0.233333333333333	0.725523522357944\\
0.216666666666667	0.727198270811137\\
0.2	0.729119044963588\\
0.183333333333333	0.731304113685608\\
0.166666666666667	0.733775050811047\\
0.15	0.736557909340295\\
0.133333333333333	0.739684997281396\\
0.116666666666667	0.743197683333853\\
0.1	0.747151076935133\\
0.0833333333333333	0.751622395988394\\
0.0666666666666667	0.756727373730745\\
0.05	0.762656877928717\\
0.0333333333333333	0.769776605217663\\
0.0166666666666667	0.779016572363577\\
0	0.8\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.55, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
0.0166666666666667	0.779016572363577\\
0.0333333333333333	0.769776605217663\\
0.05	0.762656877928717\\
0.0666666666666667	0.756727373730745\\
0.0833333333333333	0.751622395988394\\
0.1	0.747151076935133\\
0.116666666666667	0.743197683333853\\
0.133333333333333	0.739684997281396\\
0.15	0.736557909340295\\
0.166666666666667	0.733775050811047\\
0.183333333333333	0.731304113685608\\
0.2	0.729119044963588\\
0.216666666666667	0.727198270811137\\
0.233333333333333	0.725523522357944\\
0.25	0.724079030889978\\
0.266666666666667	0.722850959377636\\
0.283333333333333	0.721826990546782\\
0.3	0.720996021761619\\
0.316666666666667	0.720347934681759\\
0.333333333333333	0.719873418453306\\
0.35	0.719563831993377\\
0.366666666666667	0.719411095329658\\
0.383333333333333	0.719407602877066\\
0.4	0.719546153514012\\
0.416666666666667	0.719819893690274\\
0.433333333333333	0.720222270762415\\
0.45	0.720746994442264\\
0.466666666666667	0.721388004744478\\
0.483333333333333	0.722139445187403\\
0.5	0.722995640275784\\
0.516666666666667	0.723951076500439\\
0.533333333333333	0.72500038624739\\
0.55	0.726138334129875\\
0.566666666666667	0.727359805350522\\
0.583333333333333	0.72865979577443\\
0.6	0.730033403451813\\
0.616666666666667	0.731475821374924\\
0.633333333333333	0.7329823312908\\
0.65	0.734548298421083\\
0.666666666666667	0.736169166964201\\
0.683333333333333	0.737840456274844\\
0.7	0.739557757631755\\
0.716666666666667	0.741316731518092\\
0.733333333333333	0.743113105349655\\
0.75	0.74494267159538\\
0.766666666666667	0.746801286242168\\
0.783333333333333	0.748684867562554\\
0.8	0.750589395149118\\
0.816666666666667	0.752510909184158\\
0.833333333333333	0.754445509917019\\
0.85	0.756389357324834\\
0.866666666666667	0.75833867093525\\
0.883333333333333	0.760289729792196\\
0.9	0.762238872547834\\
0.916666666666667	0.764182497665685\\
0.933333333333333	0.766117063721491\\
0.95	0.768039089789762\\
0.966666666666667	0.76994515590516\\
0.983333333333333	0.771831903588941\\
1	0.773696036431564\\
1.01666666666667	0.77553432072345\\
1.03333333333333	0.777343586126538\\
1.05	0.779120726379966\\
1.06666666666667	0.780862700033754\\
1.08333333333333	0.782566531204868\\
1.1	0.784229310350507\\
1.11666666666667	0.785848195053853\\
1.13333333333333	0.787420410817896\\
1.15	0.788943251863255\\
1.16666666666667	0.790414081926234\\
1.18333333333333	0.791830335053611\\
1.2	0.793189516390899\\
1.21666666666667	0.79448920296104\\
1.23333333333333	0.795727044430716\\
1.25	0.796900763861613\\
1.26666666666667	0.798008158444178\\
1.28333333333333	0.799047100211551\\
1.3	0.800015536731507\\
1.31666666666667	0.800911491774371\\
1.33333333333333	0.801733065955017\\
1.35	0.802478437347146\\
1.36666666666667	0.803145862068188\\
1.38333333333333	0.803733674833253\\
1.4	0.804240289476656\\
1.41666666666667	0.804664199439652\\
1.43333333333333	0.805003978223081\\
1.45	0.805258279803729\\
1.46666666666667	0.805425839013279\\
1.48333333333333	0.805505471878802\\
1.5	0.805496075923825\\
1.51666666666667	0.805396630429068\\
1.53333333333333	0.805206196652017\\
1.55	0.804923918004565\\
1.56666666666667	0.804549020188023\\
1.58333333333333	0.80408081128485\\
1.6	0.803518681806526\\
1.61666666666667	0.802862104697037\\
1.63333333333333	0.802110635291517\\
1.65	0.801263911229609\\
1.66666666666667	0.800321652323217\\
1.68333333333333	0.799283660378316\\
1.7	0.798149818970576\\
1.71666666666667	0.796920093174599\\
1.73333333333333	0.7955945292466\\
1.75	0.794173254260435\\
1.76666666666667	0.792656475696907\\
1.78333333333333	0.791044480986351\\
1.8	0.789337637004503\\
1.81666666666667	0.787536389521755\\
1.83333333333333	0.785641262605905\\
1.85	0.783652857978561\\
1.86666666666667	0.781571854325411\\
1.88333333333333	0.779399006560606\\
1.9	0.777135145045542\\
1.91666666666667	0.774781174762367\\
1.93333333333333	0.772338074442588\\
1.95	0.769806895651179\\
1.96666666666667	0.767188761826636\\
1.98333333333333	0.764484867277463\\
2	0.761696476135609\\
2.01666666666667	0.758824921267403\\
2.03333333333333	0.75587160314259\\
2.05	0.752837988662085\\
2.06666666666667	0.749725609945102\\
2.08333333333333	0.746536063076361\\
2.1	0.743271006814078\\
2.11666666666667	0.73993216125952\\
2.13333333333333	0.736521306488887\\
2.15	0.733040281148359\\
2.16666666666667	0.729490981013138\\
2.18333333333333	0.725875357511373\\
2.2	0.722195416213861\\
2.21666666666667	0.71845321529047\\
2.23333333333333	0.714650863934221\\
2.25	0.710790520754026\\
2.26666666666667	0.70687439213708\\
2.28333333333333	0.702904730581952\\
2.3	0.698883833003409\\
2.31666666666667	0.694814039010061\\
2.33333333333333	0.690697729155932\\
2.35	0.686537323167051\\
2.36666666666667	0.682335278144232\\
2.38333333333333	0.678094086743169\\
2.4	0.67381627533304\\
2.41666666666667	0.669504402134808\\
2.43333333333333	0.665161055340419\\
2.45	0.660788851214127\\
2.46666666666667	0.656390432177172\\
2.48333333333333	0.651968464877083\\
2.5	0.647525638242837\\
2.51666666666667	0.643064661527177\\
2.53333333333333	0.638588262337352\\
2.55	0.634099184655588\\
2.56666666666667	0.629600186850581\\
2.58333333333333	0.625094039681327\\
2.6	0.620583524294613\\
2.61666666666667	0.616071430217473\\
2.63333333333333	0.611560553345959\\
2.65	0.607053693931537\\
2.66666666666667	0.602553654566461\\
2.68333333333333	0.598063238169448\\
2.7	0.593585245972999\\
2.71666666666667	0.589122475513694\\
2.73333333333333	0.584677718626809\\
2.75	0.580253759446585\\
2.76666666666667	0.575853372413469\\
2.78333333333333	0.57147932028968\\
2.8	0.567134352184396\\
2.81666666666667	0.562821201589898\\
2.83333333333333	0.558542584429971\\
2.85	0.554301197121877\\
2.86666666666667	0.550099714653183\\
2.88333333333333	0.545940788674731\\
2.9	0.54182704561104\\
2.91666666666667	0.537761084789384\\
2.93333333333333	0.533745476588808\\
2.95	0.529782760610326\\
2.96666666666667	0.525875443869518\\
2.98333333333333	0.522025999012738\\
3	0.518236862558135\\
3.01666666666667	0.514510433162658\\
3.03333333333333	0.510849069916212\\
3.05	0.507255090664106\\
3.06666666666667	0.50373077035892\\
3.08333333333333	0.500278339442896\\
3.1	0.496899982261935\\
3.11666666666667	0.493597835512273\\
3.13333333333333	0.490373986720865\\
3.15	0.487230472760511\\
3.16666666666667	0.484169278400703\\
3.18333333333333	0.481192334895191\\
3.2	0.478301518607181\\
3.21666666666667	0.475498649673125\\
3.23333333333333	0.472785490705964\\
3.25	0.470163745538728\\
3.26666666666667	0.4676350580093\\
3.28333333333333	0.465201010787192\\
3.3	0.462863124243096\\
3.31666666666667	0.460622855361978\\
3.33333333333333	0.458481596700439\\
3.35	0.456440675389048\\
3.36666666666667	0.454501352180304\\
3.38333333333333	0.45266482054287\\
3.4	0.450932205802684\\
3.41666666666667	0.449304564331523\\
3.43333333333333	0.447782882783555\\
3.45	0.446368077380389\\
3.46666666666667	0.445060993245105\\
3.48333333333333	0.443862403785705\\
3.5	0.442773010128381\\
3.51666666666667	0.441793440600999\\
3.53333333333333	0.440924250267117\\
3.55	0.44016592051086\\
3.56666666666667	0.439518858672912\\
3.58333333333333	0.438983397737872\\
3.6	0.438559796073175\\
3.61666666666667	0.438248237219734\\
3.63333333333333	0.438048829734455\\
3.65	0.4379616070847\\
3.66666666666667	0.43798652759478\\
3.68333333333333	0.438123474444488\\
3.7	0.438372255719668\\
3.71666666666667	0.438732604514786\\
3.73333333333333	0.439204179087398\\
3.75	0.439786563064425\\
3.76666666666667	0.440479265700069\\
3.78333333333333	0.44128172218519\\
3.8	0.442193294007917\\
3.81666666666667	0.443213269365245\\
3.83333333333333	0.44434086362532\\
3.85	0.445575219840091\\
3.86666666666667	0.446915409307964\\
3.88333333333333	0.448360432186073\\
3.9	0.449909218151731\\
3.91666666666667	0.451560627112604\\
3.93333333333333	0.453313449965114\\
3.95	0.45516640940054\\
3.96666666666667	0.457118160758268\\
3.98333333333333	0.459167292925576\\
4	0.461312329283357\\
4	0.501681162575996\\
3.98333333333333	0.49953589663275\\
3.96666666666667	0.497486527096779\\
3.95	0.495534530323283\\
3.93333333333333	0.493681317152125\\
3.91666666666667	0.491928231961805\\
3.9	0.490276551769359\\
3.88333333333333	0.488727485376787\\
3.86666666666667	0.487282172564614\\
3.85	0.485941683333138\\
3.83333333333333	0.484707017191904\\
3.81666666666667	0.48357910249787\\
3.8	0.482558795842764\\
3.78333333333333	0.481646881490024\\
3.76666666666667	0.48084407086174\\
3.75	0.480151002075944\\
3.73333333333333	0.479568239534572\\
3.71666666666667	0.4790962735624\\
3.7	0.478735520097199\\
3.68333333333333	0.478486320431331\\
3.66666666666667	0.478348941004976\\
3.65	0.47832357325114\\
3.63333333333333	0.478410333492551\\
3.61666666666667	0.478609262890532\\
3.6	0.478920327445897\\
3.58333333333333	0.479343418051864\\
3.56666666666667	0.479878350598975\\
3.55	0.480524866131954\\
3.53333333333333	0.481282631058397\\
3.51666666666667	0.482151237409182\\
3.5	0.483130203150409\\
3.48333333333333	0.48421897254668\\
3.46666666666667	0.485416916575475\\
3.45	0.486723333392356\\
3.43333333333333	0.488137448846684\\
3.41666666666667	0.489658417047517\\
3.4	0.491285320979301\\
3.38333333333333	0.493017173166957\\
3.36666666666667	0.494852916389905\\
3.35	0.496791424444567\\
3.33333333333333	0.498831502954822\\
3.31666666666667	0.500971890229874\\
3.3	0.503211258168976\\
3.28333333333333	0.505548213212371\\
3.26666666666667	0.507981297337845\\
3.25	0.510508989102196\\
3.23333333333333	0.513129704726944\\
3.21666666666667	0.515841799227532\\
3.2	0.51864356758527\\
3.18333333333333	0.521533245961232\\
3.16666666666667	0.52450901295129\\
3.15	0.527568990881439\\
3.13333333333333	0.530711247142545\\
3.11666666666667	0.533933795563614\\
3.1	0.537234597822657\\
3.08333333333333	0.540611564894214\\
3.06666666666667	0.544062558532543\\
3.05	0.547585392789488\\
3.03333333333333	0.551177835566005\\
3.01666666666667	0.554837610196297\\
3	0.558562397063494\\
2.98333333333333	0.562349835245789\\
2.96666666666667	0.566197524191924\\
2.95	0.570103025424896\\
2.93333333333333	0.574063864272743\\
2.91666666666667	0.578077531625235\\
2.9	0.5821414857153\\
2.88333333333333	0.586253153923973\\
2.86666666666667	0.590409934607673\\
2.85	0.594609198946557\\
2.83333333333333	0.598848292812733\\
2.81666666666667	0.60312453865705\\
2.8	0.607435237413224\\
2.78333333333333	0.611777670418\\
2.76666666666667	0.616149101346072\\
2.75	0.620546778158459\\
2.73333333333333	0.624967935063032\\
2.71666666666667	0.629409794485874\\
2.7	0.633869569052146\\
2.68333333333333	0.638344463575154\\
2.66666666666667	0.642831677052249\\
2.65	0.647328404666259\\
2.63333333333333	0.651831839791088\\
2.61666666666667	0.656339176000157\\
2.6	0.660847609076336\\
2.58333333333333	0.665354339022022\\
2.56666666666667	0.669856572068034\\
2.55	0.674351522679972\\
2.53333333333333	0.678836415560702\\
2.51666666666667	0.683308487647651\\
2.5	0.687764990103556\\
2.48333333333333	0.692203190299366\\
2.46666666666667	0.696620373787968\\
2.45	0.701013846267428\\
2.43333333333333	0.705380935532452\\
2.41666666666667	0.709718993412763\\
2.4	0.714025397697127\\
2.38333333333333	0.718297554041739\\
2.36666666666667	0.722532897861729\\
2.35	0.726728896204525\\
2.33333333333333	0.730883049603851\\
2.31666666666667	0.734992893913143\\
2.3	0.73905600211717\\
2.28333333333333	0.743069986120686\\
2.26666666666667	0.747032498512944\\
2.25	0.750941234306913\\
2.23333333333333	0.75479393265208\\
2.21666666666667	0.758588378519709\\
2.2	0.762322404359491\\
2.18333333333333	0.765993891726491\\
2.16666666666667	0.76960077287736\\
2.15	0.773141032334795\\
2.13333333333333	0.776612708419226\\
2.11666666666667	0.780013894746779\\
2.1	0.78334274169255\\
2.08333333333333	0.786597457818281\\
2.06666666666667	0.78977631126353\\
2.05	0.792877631099473\\
2.03333333333333	0.795899808644498\\
2.01666666666667	0.798841298740785\\
2	0.801700620991088\\
1.98333333333333	0.804476360954958\\
1.96666666666667	0.807167171303718\\
1.95	0.809771772933467\\
1.93333333333333	0.812288956035492\\
1.91666666666667	0.814717581123435\\
1.9	0.817056580016662\\
1.88333333333333	0.81930495677925\\
1.86666666666667	0.82146178861409\\
1.85	0.823526226711623\\
1.83333333333333	0.825497497052759\\
1.81666666666667	0.82737490116557\\
1.8	0.829157816835381\\
1.78333333333333	0.830845698767938\\
1.76666666666667	0.832438079205334\\
1.75	0.83393456849446\\
1.73333333333333	0.835334855607744\\
1.71666666666667	0.836638708616014\\
1.7	0.837845975113332\\
1.68333333333333	0.83895658259373\\
1.66666666666667	0.839970538779754\\
1.65	0.840887931902849\\
1.63333333333333	0.841708930935574\\
1.61666666666667	0.842433785775754\\
1.6	0.843062827382669\\
1.58333333333333	0.843596467865447\\
1.56666666666667	0.844035200523878\\
1.55	0.844379599841889\\
1.53333333333333	0.844630321433995\\
1.51666666666667	0.844788101945076\\
1.5	0.844853758903861\\
1.48333333333333	0.844828190530591\\
1.46666666666667	0.844712375499343\\
1.45	0.844507372655568\\
1.43333333333333	0.844214320689454\\
1.41666666666667	0.843834437765756\\
1.4	0.843369021110822\\
1.38333333333333	0.842819446557573\\
1.36666666666667	0.842187168049265\\
1.35	0.841473717102935\\
1.33333333333333	0.840680702233464\\
1.31666666666667	0.839809808339285\\
1.3	0.83886279605082\\
1.28333333333333	0.837841501042797\\
1.26666666666667	0.836747833311669\\
1.25	0.835583776419461\\
1.23333333333333	0.834351386705402\\
1.21666666666667	0.833052792466839\\
1.2	0.831690193110983\\
1.18333333333333	0.830265858279145\\
1.16666666666667	0.828782126945226\\
1.15	0.827241406490341\\
1.13333333333333	0.825646171755539\\
1.11666666666667	0.823998964074766\\
1.1	0.822302390290297\\
1.08333333333333	0.820559121753057\\
1.06666666666667	0.818771893310372\\
1.05	0.816943502283913\\
1.03333333333333	0.815076807440742\\
1.01666666666667	0.813174727960627\\
1	0.81124024240298\\
0.983333333333333	0.809276387677094\\
0.966666666666667	0.807286258019571\\
0.95	0.805273003983228\\
0.933333333333333	0.803239831442069\\
0.916666666666667	0.801190000617364\\
0.9	0.799126825130288\\
0.883333333333333	0.797053671087135\\
0.866666666666667	0.794973956203662\\
0.85	0.792891148975808\\
0.833333333333333	0.790808767904789\\
0.816666666666667	0.788730380785418\\
0.8	0.786659604067505\\
0.783333333333333	0.784600102301344\\
0.766666666666667	0.782555587679587\\
0.75	0.780529819689366\\
0.733333333333333	0.778526604890289\\
0.716666666666667	0.776549796836006\\
0.7	0.774603296159503\\
0.683333333333333	0.772691050845112\\
0.666666666666667	0.77081705671363\\
0.65	0.768985358150936\\
0.633333333333333	0.767200049115261\\
0.616666666666667	0.765465274463974\\
0.6	0.763785231647593\\
0.583333333333333	0.762164172826995\\
0.566666666666667	0.760606407479824\\
0.55	0.759116305574323\\
0.533333333333333	0.757698301403809\\
0.516666666666667	0.756356898193504\\
0.5	0.7550966736144\\
0.483333333333333	0.753922286367499\\
0.466666666666667	0.7528384840379\\
0.45	0.751850112463933\\
0.433333333333333	0.750962126925033\\
0.416666666666667	0.750179605527413\\
0.4	0.749507765264613\\
0.383333333333333	0.748951981358744\\
0.366666666666667	0.748517810659158\\
0.35	0.748211020104667\\
0.333333333333333	0.748037621567343\\
0.316666666666667	0.748003914825513\\
0.3	0.74811654101425\\
0.283333333333333	0.748382549754906\\
0.266666666666667	0.748809484399233\\
0.25	0.749405491643338\\
0.233333333333333	0.750179464509605\\
0.216666666666667	0.75114123193146\\
0.2	0.752301814903553\\
0.183333333333333	0.753673780184421\\
0.166666666666667	0.755271741269464\\
0.15	0.757113089542417\\
0.133333333333333	0.75921910031216\\
0.116666666666667	0.761616680542596\\
0.1	0.764341284482696\\
0.0833333333333333	0.767442127046391\\
0.0666666666666667	0.770992406266277\\
0.05	0.775112119736287\\
0.0333333333333333	0.780030182168188\\
0.0166666666666667	0.786327110717774\\
0	0.8\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
0.0166666666666667	0.786327110717774\\
0.0333333333333333	0.780030182168188\\
0.05	0.775112119736287\\
0.0666666666666667	0.770992406266277\\
0.0833333333333333	0.767442127046391\\
0.1	0.764341284482696\\
0.116666666666667	0.761616680542596\\
0.133333333333333	0.75921910031216\\
0.15	0.757113089542417\\
0.166666666666667	0.755271741269464\\
0.183333333333333	0.753673780184421\\
0.2	0.752301814903553\\
0.216666666666667	0.75114123193146\\
0.233333333333333	0.750179464509605\\
0.25	0.749405491643338\\
0.266666666666667	0.748809484399233\\
0.283333333333333	0.748382549754906\\
0.3	0.74811654101425\\
0.316666666666667	0.748003914825513\\
0.333333333333333	0.748037621567343\\
0.35	0.748211020104667\\
0.366666666666667	0.748517810659158\\
0.383333333333333	0.748951981358744\\
0.4	0.749507765264613\\
0.416666666666667	0.750179605527413\\
0.433333333333333	0.750962126925033\\
0.45	0.751850112463933\\
0.466666666666667	0.7528384840379\\
0.483333333333333	0.753922286367499\\
0.5	0.7550966736144\\
0.516666666666667	0.756356898193504\\
0.533333333333333	0.757698301403809\\
0.55	0.759116305574323\\
0.566666666666667	0.760606407479824\\
0.583333333333333	0.762164172826995\\
0.6	0.763785231647593\\
0.616666666666667	0.765465274463974\\
0.633333333333333	0.767200049115261\\
0.65	0.768985358150936\\
0.666666666666667	0.77081705671363\\
0.683333333333333	0.772691050845112\\
0.7	0.774603296159503\\
0.716666666666667	0.776549796836006\\
0.733333333333333	0.778526604890289\\
0.75	0.780529819689366\\
0.766666666666667	0.782555587679587\\
0.783333333333333	0.784600102301344\\
0.8	0.786659604067505\\
0.816666666666667	0.788730380785418\\
0.833333333333333	0.790808767904789\\
0.85	0.792891148975808\\
0.866666666666667	0.794973956203662\\
0.883333333333333	0.797053671087135\\
0.9	0.799126825130288\\
0.916666666666667	0.801190000617364\\
0.933333333333333	0.803239831442069\\
0.95	0.805273003983228\\
0.966666666666667	0.807286258019571\\
0.983333333333333	0.809276387677094\\
1	0.81124024240298\\
1.01666666666667	0.813174727960627\\
1.03333333333333	0.815076807440742\\
1.05	0.816943502283913\\
1.06666666666667	0.818771893310372\\
1.08333333333333	0.820559121753057\\
1.1	0.822302390290297\\
1.11666666666667	0.823998964074766\\
1.13333333333333	0.825646171755539\\
1.15	0.827241406490341\\
1.16666666666667	0.828782126945226\\
1.18333333333333	0.830265858279145\\
1.2	0.831690193110983\\
1.21666666666667	0.833052792466839\\
1.23333333333333	0.834351386705402\\
1.25	0.835583776419461\\
1.26666666666667	0.836747833311669\\
1.28333333333333	0.837841501042797\\
1.3	0.83886279605082\\
1.31666666666667	0.839809808339285\\
1.33333333333333	0.840680702233464\\
1.35	0.841473717102935\\
1.36666666666667	0.842187168049265\\
1.38333333333333	0.842819446557573\\
1.4	0.843369021110822\\
1.41666666666667	0.843834437765756\\
1.43333333333333	0.844214320689454\\
1.45	0.844507372655568\\
1.46666666666667	0.844712375499343\\
1.48333333333333	0.844828190530591\\
1.5	0.844853758903861\\
1.51666666666667	0.844788101945076\\
1.53333333333333	0.844630321433995\\
1.55	0.844379599841889\\
1.56666666666667	0.844035200523878\\
1.58333333333333	0.843596467865447\\
1.6	0.843062827382669\\
1.61666666666667	0.842433785775754\\
1.63333333333333	0.841708930935574\\
1.65	0.840887931902849\\
1.66666666666667	0.839970538779754\\
1.68333333333333	0.83895658259373\\
1.7	0.837845975113332\\
1.71666666666667	0.836638708616014\\
1.73333333333333	0.835334855607744\\
1.75	0.83393456849446\\
1.76666666666667	0.832438079205334\\
1.78333333333333	0.830845698767938\\
1.8	0.829157816835381\\
1.81666666666667	0.82737490116557\\
1.83333333333333	0.825497497052759\\
1.85	0.823526226711623\\
1.86666666666667	0.82146178861409\\
1.88333333333333	0.81930495677925\\
1.9	0.817056580016662\\
1.91666666666667	0.814717581123435\\
1.93333333333333	0.812288956035492\\
1.95	0.809771772933467\\
1.96666666666667	0.807167171303718\\
1.98333333333333	0.804476360954958\\
2	0.801700620991088\\
2.01666666666667	0.798841298740785\\
2.03333333333333	0.795899808644498\\
2.05	0.792877631099473\\
2.06666666666667	0.78977631126353\\
2.08333333333333	0.786597457818281\\
2.1	0.78334274169255\\
2.11666666666667	0.780013894746779\\
2.13333333333333	0.776612708419226\\
2.15	0.773141032334795\\
2.16666666666667	0.76960077287736\\
2.18333333333333	0.765993891726491\\
2.2	0.762322404359491\\
2.21666666666667	0.758588378519709\\
2.23333333333333	0.75479393265208\\
2.25	0.750941234306913\\
2.26666666666667	0.747032498512944\\
2.28333333333333	0.743069986120686\\
2.3	0.73905600211717\\
2.31666666666667	0.734992893913143\\
2.33333333333333	0.730883049603851\\
2.35	0.726728896204525\\
2.36666666666667	0.722532897861729\\
2.38333333333333	0.718297554041739\\
2.4	0.714025397697127\\
2.41666666666667	0.709718993412763\\
2.43333333333333	0.705380935532452\\
2.45	0.701013846267428\\
2.46666666666667	0.696620373787968\\
2.48333333333333	0.692203190299366\\
2.5	0.687764990103556\\
2.51666666666667	0.683308487647651\\
2.53333333333333	0.678836415560702\\
2.55	0.674351522679972\\
2.56666666666667	0.669856572068034\\
2.58333333333333	0.665354339022022\\
2.6	0.660847609076336\\
2.61666666666667	0.656339176000157\\
2.63333333333333	0.651831839791088\\
2.65	0.647328404666259\\
2.66666666666667	0.642831677052249\\
2.68333333333333	0.638344463575154\\
2.7	0.633869569052146\\
2.71666666666667	0.629409794485874\\
2.73333333333333	0.624967935063032\\
2.75	0.620546778158459\\
2.76666666666667	0.616149101346072\\
2.78333333333333	0.611777670418\\
2.8	0.607435237413224\\
2.81666666666667	0.60312453865705\\
2.83333333333333	0.598848292812733\\
2.85	0.594609198946557\\
2.86666666666667	0.590409934607673\\
2.88333333333333	0.586253153923973\\
2.9	0.5821414857153\\
2.91666666666667	0.578077531625235\\
2.93333333333333	0.574063864272743\\
2.95	0.570103025424896\\
2.96666666666667	0.566197524191924\\
2.98333333333333	0.562349835245789\\
3	0.558562397063494\\
3.01666666666667	0.554837610196297\\
3.03333333333333	0.551177835566005\\
3.05	0.547585392789488\\
3.06666666666667	0.544062558532543\\
3.08333333333333	0.540611564894214\\
3.1	0.537234597822657\\
3.11666666666667	0.533933795563614\\
3.13333333333333	0.530711247142545\\
3.15	0.527568990881439\\
3.16666666666667	0.52450901295129\\
3.18333333333333	0.521533245961232\\
3.2	0.51864356758527\\
3.21666666666667	0.515841799227532\\
3.23333333333333	0.513129704726944\\
3.25	0.510508989102196\\
3.26666666666667	0.507981297337845\\
3.28333333333333	0.505548213212371\\
3.3	0.503211258168976\\
3.31666666666667	0.500971890229874\\
3.33333333333333	0.498831502954822\\
3.35	0.496791424444567\\
3.36666666666667	0.494852916389905\\
3.38333333333333	0.493017173166957\\
3.4	0.491285320979301\\
3.41666666666667	0.489658417047517\\
3.43333333333333	0.488137448846684\\
3.45	0.486723333392356\\
3.46666666666667	0.485416916575475\\
3.48333333333333	0.48421897254668\\
3.5	0.483130203150409\\
3.51666666666667	0.482151237409182\\
3.53333333333333	0.481282631058397\\
3.55	0.480524866131954\\
3.56666666666667	0.479878350598975\\
3.58333333333333	0.479343418051864\\
3.6	0.478920327445897\\
3.61666666666667	0.478609262890532\\
3.63333333333333	0.478410333492551\\
3.65	0.47832357325114\\
3.66666666666667	0.478348941004976\\
3.68333333333333	0.478486320431331\\
3.7	0.478735520097199\\
3.71666666666667	0.4790962735624\\
3.73333333333333	0.479568239534572\\
3.75	0.480151002075944\\
3.76666666666667	0.48084407086174\\
3.78333333333333	0.481646881490024\\
3.8	0.482558795842764\\
3.81666666666667	0.48357910249787\\
3.83333333333333	0.484707017191904\\
3.85	0.485941683333138\\
3.86666666666667	0.487282172564614\\
3.88333333333333	0.488727485376787\\
3.9	0.490276551769359\\
3.91666666666667	0.491928231961805\\
3.93333333333333	0.493681317152125\\
3.95	0.495534530323283\\
3.96666666666667	0.497486527096779\\
3.98333333333333	0.49953589663275\\
4	0.501681162575996\\
4	0.635149347241667\\
3.98333333333333	0.633003322238704\\
3.96666666666667	0.630953167910062\\
3.95	0.629000359738406\\
3.93333333333333	0.627146307661468\\
3.91666666666667	0.625392355125018\\
3.9	0.623739778181721\\
3.88333333333333	0.622189784636489\\
3.86666666666667	0.62074351323894\\
3.85	0.619402032923489\\
3.83333333333333	0.618166342097638\\
3.81666666666667	0.617037367978913\\
3.8	0.616015965980953\\
3.78333333333333	0.615102919149137\\
3.76666666666667	0.614298937646167\\
3.75	0.613604658287952\\
3.73333333333333	0.613020644130125\\
3.71666666666667	0.612547384105476\\
3.7	0.612185292712547\\
3.68333333333333	0.611934709755637\\
3.66666666666667	0.611795900136356\\
3.65	0.611769053696926\\
3.63333333333333	0.611854285115299\\
3.61666666666667	0.612051633852196\\
3.6	0.612361064150104\\
3.58333333333333	0.612782465084227\\
3.56666666666667	0.613315650665381\\
3.55	0.613960359994744\\
3.53333333333333	0.614716257470388\\
3.51666666666667	0.615582933045438\\
3.5	0.616559902537692\\
3.48333333333333	0.617646607990502\\
3.46666666666667	0.61884241808467\\
3.45	0.620146628601082\\
3.43333333333333	0.621558462933777\\
3.41666666666667	0.623077072653094\\
3.4	0.624701538118527\\
3.38333333333333	0.626430869140877\\
3.36666666666667	0.628264005693241\\
3.35	0.630199818670374\\
3.33333333333333	0.632237110695894\\
3.31666666666667	0.634374616976799\\
3.3	0.636611006204711\\
3.28333333333333	0.638944881503229\\
3.26666666666667	0.641374781420763\\
3.25	0.643899180968165\\
3.23333333333333	0.646516492700461\\
3.21666666666667	0.649225067841944\\
3.2	0.652023197453864\\
3.18333333333333	0.654909113643929\\
3.16666666666667	0.657880990816791\\
3.15	0.660936946964665\\
3.13333333333333	0.664075044997209\\
3.11666666666667	0.667293294109765\\
3.1	0.670589651189011\\
3.08333333333333	0.673962022255099\\
3.06666666666667	0.677408263939278\\
3.05	0.680926184995991\\
3.03333333333333	0.684513547848445\\
3.01666666666667	0.688168070166574\\
3	0.691887426476337\\
2.98333333333333	0.695669249799259\\
2.96666666666667	0.699511133321081\\
2.95	0.703410632088403\\
2.93333333333333	0.707365264732162\\
2.91666666666667	0.711372515216757\\
2.9	0.715429834613648\\
2.88333333333333	0.719534642898216\\
2.86666666666667	0.723684330768653\\
2.85	0.727876261485657\\
2.83333333333333	0.732107772731667\\
2.81666666666667	0.736376178488375\\
2.8	0.740678770931249\\
2.78333333333333	0.74501282233975\\
2.76666666666667	0.749375587021971\\
2.75	0.753764303252365\\
2.73333333333333	0.758176195221254\\
2.71666666666667	0.762608474994785\\
2.7	0.767058344484\\
2.68333333333333	0.771522997421675\\
2.66666666666667	0.77599962134559\\
2.65	0.780485399586857\\
2.63333333333333	0.784977513261981\\
2.61666666666667	0.789473143267267\\
2.6	0.79396947227423\\
2.58333333333333	0.798463686724646\\
2.56666666666667	0.802952978823869\\
2.55	0.807434548531083\\
2.53333333333333	0.811905605545091\\
2.51666666666667	0.816363371284331\\
2.5	0.820805080859726\\
2.48333333333333	0.825227985039052\\
2.46666666666667	0.82962935220147\\
2.45	0.834006470280884\\
2.43333333333333	0.838356648696802\\
2.41666666666667	0.842677220271388\\
2.4	0.846965543131383\\
2.38333333333333	0.851219002593594\\
2.36666666666667	0.855435013032682\\
2.35	0.85961101972994\\
2.33333333333333	0.863744500701824\\
2.31666666666667	0.867832968506968\\
2.3	0.871873972030453\\
2.28333333333333	0.875865098244104\\
2.26666666666667	0.879803973941608\\
2.25	0.883688267447266\\
2.23333333333333	0.8875156902972\\
2.21666666666667	0.891283998891868\\
2.2	0.89499099611874\\
2.18333333333333	0.898634532944028\\
2.16666666666667	0.902212509972369\\
2.15	0.905722878973385\\
2.13333333333333	0.909163644374067\\
2.11666666666667	0.912532864715951\\
2.1	0.915828654076075\\
2.08333333333333	0.919049183450738\\
2.06666666666667	0.922192682101088\\
2.05	0.925257438859616\\
2.03333333333333	0.92824180339663\\
2.01666666666667	0.931144187445835\\
2	0.933963065988153\\
1.98333333333333	0.936696978392947\\
1.96666666666667	0.939344529515851\\
1.95	0.941904390752423\\
1.93333333333333	0.944375301046863\\
1.91666666666667	0.946756067855085\\
1.9	0.949045568061448\\
1.88333333333333	0.951242748848467\\
1.86666666666667	0.953346628518882\\
1.85	0.955356297269475\\
1.83333333333333	0.957270917916053\\
1.81666666666667	0.959089726569052\\
1.8	0.960812033259246\\
1.78333333333333	0.962437222513068\\
1.76666666666667	0.963964753877091\\
1.75	0.965394162391231\\
1.73333333333333	0.96672505901029\\
1.71666666666667	0.967957130973445\\
1.7	0.96909014212137\\
1.68333333333333	0.970123933160664\\
1.66666666666667	0.971058421875308\\
1.65	0.971893603284904\\
1.63333333333333	0.97262954974946\\
1.61666666666667	0.973266411020545\\
1.6	0.973804414238619\\
1.58333333333333	0.974243863876422\\
1.56666666666667	0.974585141628291\\
1.55	0.97482870624532\\
1.53333333333333	0.974975093316294\\
1.51666666666667	0.97502491499436\\
1.5	0.974978859669414\\
1.48333333333333	0.974837691586206\\
1.46666666666667	0.97460225040818\\
1.45	0.9742734507271\\
1.43333333333333	0.973852281518515\\
1.41666666666667	0.973339805543132\\
1.4	0.972737158694197\\
1.38333333333333	0.972045549290968\\
1.36666666666667	0.971266257318401\\
1.35	0.970400633613161\\
1.33333333333333	0.969450098996067\\
1.31666666666667	0.968416143351112\\
1.3	0.967300324651154\\
1.28333333333333	0.966104267930412\\
1.26666666666667	0.964829664203848\\
1.25	0.963478269333546\\
1.23333333333333	0.962051902842139\\
1.21666666666667	0.960552446673338\\
1.2	0.958981843899579\\
1.18333333333333	0.957342097376761\\
1.16666666666667	0.955635268346007\\
1.15	0.953863474982334\\
1.13333333333333	0.952028890890041\\
1.11666666666667	0.950133743544576\\
1.1	0.948180312680524\\
1.08333333333333	0.946170928625303\\
1.06666666666667	0.944107970578001\\
1.05	0.941993864832706\\
1.03333333333333	0.939831082945487\\
1.01666666666667	0.937622139844057\\
1	0.935369591878946\\
0.983333333333333	0.933076034814771\\
0.966666666666667	0.930744101759996\\
0.95	0.928376461033236\\
0.933333333333333	0.925975813963873\\
0.916666666666667	0.923544892624379\\
0.9	0.921086457491309\\
0.883333333333333	0.918603295031448\\
0.866666666666667	0.916098215209075\\
0.85	0.913574048909614\\
0.833333333333333	0.911033645274286\\
0.816666666666667	0.908479868939477\\
0.8	0.905915597173615\\
0.783333333333333	0.903343716903203\\
0.766666666666667	0.90076712161836\\
0.75	0.898188708146736\\
0.733333333333333	0.895611373282861\\
0.716666666666667	0.893038010257981\\
0.7	0.890471505032964\\
0.683333333333333	0.887914732394043\\
0.666666666666667	0.885370551827789\\
0.65	0.882841803147696\\
0.633333333333333	0.880331301840013\\
0.616666666666667	0.877841834090772\\
0.6	0.875376151449077\\
0.583333333333333	0.872936965073519\\
0.566666666666667	0.870526939498492\\
0.55	0.868148685845007\\
0.533333333333333	0.865804754385574\\
0.516666666666667	0.863497626354246\\
0.5	0.861229704869939\\
0.483333333333333	0.859003304812443\\
0.466666666666667	0.856820641454467\\
0.45	0.854683817607232\\
0.433333333333333	0.852594808978708\\
0.416666666666667	0.850555447368122\\
0.4	0.848567401222422\\
0.383333333333333	0.846632152951521\\
0.366666666666667	0.844750972228313\\
0.35	0.842924884269952\\
0.333333333333333	0.841154631785005\\
0.316666666666667	0.839440628841465\\
0.3	0.837782904309896\\
0.283333333333333	0.836181031682704\\
0.266666666666667	0.834634040836507\\
0.25	0.833140305484831\\
0.233333333333333	0.831697397325467\\
0.216666666666667	0.830301893649988\\
0.2	0.828949118455258\\
0.183333333333333	0.827632786072198\\
0.166666666666667	0.82634449759626\\
0.15	0.82507300721369\\
0.133333333333333	0.82380311371895\\
0.116666666666667	0.822513910417735\\
0.1	0.821175867210598\\
0.0833333333333333	0.819745615009591\\
0.0666666666666667	0.818155721165975\\
0.05	0.816291870995818\\
0.0333333333333333	0.813930748280559\\
0.0166666666666667	0.810497348088527\\
0	0.8\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.55, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
0.0166666666666667	0.810497348088527\\
0.0333333333333333	0.813930748280559\\
0.05	0.816291870995818\\
0.0666666666666667	0.818155721165975\\
0.0833333333333333	0.819745615009591\\
0.1	0.821175867210598\\
0.116666666666667	0.822513910417735\\
0.133333333333333	0.82380311371895\\
0.15	0.82507300721369\\
0.166666666666667	0.82634449759626\\
0.183333333333333	0.827632786072198\\
0.2	0.828949118455258\\
0.216666666666667	0.830301893649988\\
0.233333333333333	0.831697397325467\\
0.25	0.833140305484831\\
0.266666666666667	0.834634040836507\\
0.283333333333333	0.836181031682704\\
0.3	0.837782904309896\\
0.316666666666667	0.839440628841465\\
0.333333333333333	0.841154631785005\\
0.35	0.842924884269952\\
0.366666666666667	0.844750972228313\\
0.383333333333333	0.846632152951521\\
0.4	0.848567401222422\\
0.416666666666667	0.850555447368122\\
0.433333333333333	0.852594808978708\\
0.45	0.854683817607232\\
0.466666666666667	0.856820641454467\\
0.483333333333333	0.859003304812443\\
0.5	0.861229704869939\\
0.516666666666667	0.863497626354246\\
0.533333333333333	0.865804754385574\\
0.55	0.868148685845007\\
0.566666666666667	0.870526939498492\\
0.583333333333333	0.872936965073519\\
0.6	0.875376151449077\\
0.616666666666667	0.877841834090772\\
0.633333333333333	0.880331301840013\\
0.65	0.882841803147696\\
0.666666666666667	0.885370551827789\\
0.683333333333333	0.887914732394043\\
0.7	0.890471505032964\\
0.716666666666667	0.893038010257981\\
0.733333333333333	0.895611373282861\\
0.75	0.898188708146736\\
0.766666666666667	0.90076712161836\\
0.783333333333333	0.903343716903203\\
0.8	0.905915597173615\\
0.816666666666667	0.908479868939477\\
0.833333333333333	0.911033645274286\\
0.85	0.913574048909614\\
0.866666666666667	0.916098215209075\\
0.883333333333333	0.918603295031448\\
0.9	0.921086457491309\\
0.916666666666667	0.923544892624379\\
0.933333333333333	0.925975813963873\\
0.95	0.928376461033236\\
0.966666666666667	0.930744101759996\\
0.983333333333333	0.933076034814771\\
1	0.935369591878946\\
1.01666666666667	0.937622139844057\\
1.03333333333333	0.939831082945487\\
1.05	0.941993864832706\\
1.06666666666667	0.944107970578001\\
1.08333333333333	0.946170928625303\\
1.1	0.948180312680524\\
1.11666666666667	0.950133743544576\\
1.13333333333333	0.952028890890041\\
1.15	0.953863474982334\\
1.16666666666667	0.955635268346007\\
1.18333333333333	0.957342097376761\\
1.2	0.958981843899579\\
1.21666666666667	0.960552446673338\\
1.23333333333333	0.962051902842139\\
1.25	0.963478269333546\\
1.26666666666667	0.964829664203848\\
1.28333333333333	0.966104267930412\\
1.3	0.967300324651154\\
1.31666666666667	0.968416143351112\\
1.33333333333333	0.969450098996067\\
1.35	0.970400633613161\\
1.36666666666667	0.971266257318401\\
1.38333333333333	0.972045549290968\\
1.4	0.972737158694197\\
1.41666666666667	0.973339805543132\\
1.43333333333333	0.973852281518515\\
1.45	0.9742734507271\\
1.46666666666667	0.97460225040818\\
1.48333333333333	0.974837691586206\\
1.5	0.974978859669414\\
1.51666666666667	0.97502491499436\\
1.53333333333333	0.974975093316294\\
1.55	0.97482870624532\\
1.56666666666667	0.974585141628291\\
1.58333333333333	0.974243863876422\\
1.6	0.973804414238619\\
1.61666666666667	0.973266411020545\\
1.63333333333333	0.97262954974946\\
1.65	0.971893603284904\\
1.66666666666667	0.971058421875308\\
1.68333333333333	0.970123933160664\\
1.7	0.96909014212137\\
1.71666666666667	0.967957130973445\\
1.73333333333333	0.96672505901029\\
1.75	0.965394162391231\\
1.76666666666667	0.963964753877091\\
1.78333333333333	0.962437222513068\\
1.8	0.960812033259246\\
1.81666666666667	0.959089726569052\\
1.83333333333333	0.957270917916053\\
1.85	0.955356297269475\\
1.86666666666667	0.953346628518882\\
1.88333333333333	0.951242748848467\\
1.9	0.949045568061448\\
1.91666666666667	0.946756067855085\\
1.93333333333333	0.944375301046863\\
1.95	0.941904390752423\\
1.96666666666667	0.939344529515851\\
1.98333333333333	0.936696978392947\\
2	0.933963065988153\\
2.01666666666667	0.931144187445835\\
2.03333333333333	0.92824180339663\\
2.05	0.925257438859616\\
2.06666666666667	0.922192682101088\\
2.08333333333333	0.919049183450738\\
2.1	0.915828654076075\\
2.11666666666667	0.912532864715951\\
2.13333333333333	0.909163644374067\\
2.15	0.905722878973385\\
2.16666666666667	0.902212509972369\\
2.18333333333333	0.898634532944028\\
2.2	0.89499099611874\\
2.21666666666667	0.891283998891868\\
2.23333333333333	0.8875156902972\\
2.25	0.883688267447266\\
2.26666666666667	0.879803973941608\\
2.28333333333333	0.875865098244104\\
2.3	0.871873972030453\\
2.31666666666667	0.867832968506968\\
2.33333333333333	0.863744500701824\\
2.35	0.85961101972994\\
2.36666666666667	0.855435013032682\\
2.38333333333333	0.851219002593594\\
2.4	0.846965543131383\\
2.41666666666667	0.842677220271388\\
2.43333333333333	0.838356648696802\\
2.45	0.834006470280884\\
2.46666666666667	0.82962935220147\\
2.48333333333333	0.825227985039052\\
2.5	0.820805080859726\\
2.51666666666667	0.816363371284331\\
2.53333333333333	0.811905605545091\\
2.55	0.807434548531083\\
2.56666666666667	0.802952978823869\\
2.58333333333333	0.798463686724646\\
2.6	0.79396947227423\\
2.61666666666667	0.789473143267267\\
2.63333333333333	0.784977513261981\\
2.65	0.780485399586857\\
2.66666666666667	0.77599962134559\\
2.68333333333333	0.771522997421675\\
2.7	0.767058344484\\
2.71666666666667	0.762608474994785\\
2.73333333333333	0.758176195221254\\
2.75	0.753764303252365\\
2.76666666666667	0.749375587021971\\
2.78333333333333	0.74501282233975\\
2.8	0.740678770931249\\
2.81666666666667	0.736376178488375\\
2.83333333333333	0.732107772731667\\
2.85	0.727876261485657\\
2.86666666666667	0.723684330768653\\
2.88333333333333	0.719534642898216\\
2.9	0.715429834613648\\
2.91666666666667	0.711372515216757\\
2.93333333333333	0.707365264732162\\
2.95	0.703410632088403\\
2.96666666666667	0.699511133321081\\
2.98333333333333	0.695669249799259\\
3	0.691887426476337\\
3.01666666666667	0.688168070166574\\
3.03333333333333	0.684513547848445\\
3.05	0.680926184995991\\
3.06666666666667	0.677408263939278\\
3.08333333333333	0.673962022255099\\
3.1	0.670589651189011\\
3.11666666666667	0.667293294109765\\
3.13333333333333	0.664075044997209\\
3.15	0.660936946964665\\
3.16666666666667	0.657880990816791\\
3.18333333333333	0.654909113643929\\
3.2	0.652023197453864\\
3.21666666666667	0.649225067841944\\
3.23333333333333	0.646516492700461\\
3.25	0.643899180968165\\
3.26666666666667	0.641374781420763\\
3.28333333333333	0.638944881503229\\
3.3	0.636611006204711\\
3.31666666666667	0.634374616976799\\
3.33333333333333	0.632237110695894\\
3.35	0.630199818670374\\
3.36666666666667	0.628264005693241\\
3.38333333333333	0.626430869140877\\
3.4	0.624701538118527\\
3.41666666666667	0.623077072653094\\
3.43333333333333	0.621558462933777\\
3.45	0.620146628601082\\
3.46666666666667	0.61884241808467\\
3.48333333333333	0.617646607990502\\
3.5	0.616559902537692\\
3.51666666666667	0.615582933045438\\
3.53333333333333	0.614716257470388\\
3.55	0.613960359994744\\
3.56666666666667	0.613315650665381\\
3.58333333333333	0.612782465084227\\
3.6	0.612361064150104\\
3.61666666666667	0.612051633852196\\
3.63333333333333	0.611854285115299\\
3.65	0.611769053696926\\
3.66666666666667	0.611795900136356\\
3.68333333333333	0.611934709755637\\
3.7	0.612185292712547\\
3.71666666666667	0.612547384105476\\
3.73333333333333	0.613020644130125\\
3.75	0.613604658287952\\
3.76666666666667	0.614298937646167\\
3.78333333333333	0.615102919149137\\
3.8	0.616015965980953\\
3.81666666666667	0.617037367978913\\
3.83333333333333	0.618166342097638\\
3.85	0.619402032923489\\
3.86666666666667	0.62074351323894\\
3.88333333333333	0.622189784636489\\
3.9	0.623739778181721\\
3.91666666666667	0.625392355125018\\
3.93333333333333	0.627146307661468\\
3.95	0.629000359738406\\
3.96666666666667	0.630953167910062\\
3.98333333333333	0.633003322238704\\
4	0.635149347241667\\
4	0.675518180534306\\
3.98333333333333	0.673371925945878\\
3.96666666666667	0.671321534248573\\
3.95	0.669368480661149\\
3.93333333333333	0.66751417484848\\
3.91666666666667	0.665759959974219\\
3.9	0.664107111799348\\
3.88333333333333	0.662556837827203\\
3.86666666666667	0.661110276495589\\
3.85	0.659768496416537\\
3.83333333333333	0.658532495664221\\
3.81666666666667	0.657403201111538\\
3.8	0.656381467815801\\
3.78333333333333	0.655468078453972\\
3.76666666666667	0.654663742807838\\
3.75	0.653969097299471\\
3.73333333333333	0.653384704577299\\
3.71666666666667	0.652911053153089\\
3.7	0.652548557090078\\
3.68333333333333	0.65229755574248\\
3.66666666666667	0.652158313546552\\
3.65	0.652131019863366\\
3.63333333333333	0.652215788873394\\
3.61666666666667	0.652412659522993\\
3.6	0.652721595522825\\
3.58333333333333	0.653142485398219\\
3.56666666666667	0.653675142591444\\
3.55	0.654319305615837\\
3.53333333333333	0.655074638261667\\
3.51666666666667	0.655940729853621\\
3.5	0.65691709555972\\
3.48333333333333	0.658003176751477\\
3.46666666666667	0.659198341415039\\
3.45	0.660501884613049\\
3.43333333333333	0.661913028996906\\
3.41666666666667	0.663430925369088\\
3.4	0.665054653295145\\
3.38333333333333	0.666783221764964\\
3.36666666666667	0.668615569902842\\
3.35	0.670550567725893\\
3.33333333333333	0.672587016950276\\
3.31666666666667	0.674723651844696\\
3.3	0.676959140130592\\
3.28333333333333	0.679292083928409\\
3.26666666666667	0.681721020749308\\
3.25	0.684244424531633\\
3.23333333333333	0.686860706721441\\
3.21666666666667	0.689568217396352\\
3.2	0.692365246431953\\
3.18333333333333	0.69525002470997\\
3.16666666666667	0.698220725367378\\
3.15	0.701275465085593\\
3.13333333333333	0.70441230541889\\
3.11666666666667	0.707629254161105\\
3.1	0.710924266749732\\
3.08333333333333	0.714295247706418\\
3.06666666666667	0.717740052112901\\
3.05	0.721256487121372\\
3.03333333333333	0.724842313498237\\
3.01666666666667	0.728495247200212\\
3	0.732212960981697\\
2.98333333333333	0.735993086032311\\
2.96666666666667	0.739833213643487\\
2.95	0.743730896902973\\
2.93333333333333	0.747683652416097\\
2.91666666666667	0.751688962052608\\
2.9	0.755744274717908\\
2.88333333333333	0.759847008147458\\
2.86666666666667	0.763994550723143\\
2.85	0.768184263310337\\
2.83333333333333	0.772413481114429\\
2.81666666666667	0.776679515555528\\
2.8	0.780979656160077\\
2.78333333333333	0.78531117246807\\
2.76666666666667	0.789671315954574\\
2.75	0.79405732196424\\
2.73333333333333	0.798466411657477\\
2.71666666666667	0.802895793966965\\
2.7	0.807342667563147\\
2.68333333333333	0.811804222827381\\
2.66666666666667	0.816277643831378\\
2.65	0.820760110321579\\
2.63333333333333	0.82524879970711\\
2.61666666666667	0.82974088904995\\
2.6	0.834233557055953\\
2.58333333333333	0.838723986065341\\
2.56666666666667	0.843209364041323\\
2.55	0.847686886555466\\
2.53333333333333	0.852153758768441\\
2.51666666666667	0.856607197404805\\
2.5	0.861044432720444\\
2.48333333333333	0.865462710461335\\
2.46666666666667	0.869859293812266\\
2.45	0.874231465334185\\
2.43333333333333	0.878576528888834\\
2.41666666666667	0.882891811549344\\
2.4	0.88717466549547\\
2.38333333333333	0.891422469892165\\
2.36666666666667	0.895632632750179\\
2.35	0.899802592767413\\
2.33333333333333	0.903929821149744\\
2.31666666666667	0.90801182341005\\
2.3	0.912046141144214\\
2.28333333333333	0.916030353782838\\
2.26666666666667	0.919962080317472\\
2.25	0.923838981000153\\
2.23333333333333	0.927658759015058\\
2.21666666666667	0.931419162121107\\
2.2	0.935117984264371\\
2.18333333333333	0.938753067159146\\
2.16666666666667	0.942322301836591\\
2.15	0.945823630159822\\
2.13333333333333	0.949255046304407\\
2.11666666666667	0.95261459820321\\
2.1	0.955900388954547\\
2.08333333333333	0.959110578192658\\
2.06666666666667	0.962243383419516\\
2.05	0.965297081297004\\
2.03333333333333	0.968270008898537\\
2.01666666666667	0.971160564919218\\
2	0.973967210843632\\
1.98333333333333	0.976688472070442\\
1.96666666666667	0.979322938992934\\
1.95	0.981869268034712\\
1.93333333333333	0.984326182639766\\
1.91666666666667	0.986692474216153\\
1.9	0.988967003032568\\
1.88333333333333	0.991148699067111\\
1.86666666666667	0.993236562807561\\
1.85	0.995229666002537\\
1.83333333333333	0.997127152362907\\
1.81666666666667	0.998928238212867\\
1.8	1.00063221309012\\
1.78333333333333	1.00223844029465\\
1.76666666666667	1.00374635738552\\
1.75	1.00515547662526\\
1.73333333333333	1.00646538537143\\
1.71666666666667	1.00767574641486\\
1.7	1.00878629826413\\
1.68333333333333	1.00979685537608\\
1.66666666666667	1.01070730833185\\
1.65	1.01151762395814\\
1.63333333333333	1.01222784539352\\
1.61666666666667	1.01283809209926\\
1.6	1.01334855981476\\
1.58333333333333	1.01375952045702\\
1.56666666666667	1.01407132196415\\
1.55	1.01428438808264\\
1.53333333333333	1.01439921809827\\
1.51666666666667	1.01441638651037\\
1.5	1.01433654264945\\
1.48333333333333	1.014160410238\\
1.46666666666667	1.01388878689424\\
1.45	1.01352254357894\\
1.43333333333333	1.01306262398489\\
1.41666666666667	1.01251004386924\\
1.4	1.01186589032836\\
1.38333333333333	1.01113132101529\\
1.36666666666667	1.01030756329948\\
1.35	1.00939591336895\\
1.33333333333333	1.00839773527451\\
1.31666666666667	1.00731445991603\\
1.3	1.00614758397047\\
1.28333333333333	1.00489866876166\\
1.26666666666667	1.00356933907134\\
1.25	1.00216128189139\\
1.23333333333333	1.00067624511682\\
1.21666666666667	0.999116036179137\\
1.2	0.997482520619664\\
1.18333333333333	0.995777620602295\\
1.16666666666667	0.994003313365\\
1.15	0.99216162960942\\
1.13333333333333	0.990254651827683\\
1.11666666666667	0.988284512565488\\
1.1	0.986253392620314\\
1.08333333333333	0.984163519173491\\
1.06666666666667	0.982017163854619\\
1.05	0.979816640736653\\
1.03333333333333	0.977564304259691\\
1.01666666666667	0.975262547081234\\
1	0.972913797850362\\
0.983333333333333	0.970520518902924\\
0.966666666666667	0.968085203874407\\
0.95	0.965610375226702\\
0.933333333333333	0.963098581684451\\
0.916666666666667	0.960552395576058\\
0.9	0.957974410073763\\
0.883333333333333	0.955367236326388\\
0.866666666666667	0.952733500477487\\
0.85	0.950075840560588\\
0.833333333333333	0.947396903262056\\
0.816666666666667	0.944699340540737\\
0.8	0.941985806092002\\
0.783333333333333	0.939258951641993\\
0.766666666666667	0.936521423055779\\
0.75	0.933775856240722\\
0.733333333333333	0.931024872823495\\
0.716666666666667	0.928271075575896\\
0.7	0.925517043560712\\
0.683333333333333	0.922765326964311\\
0.666666666666667	0.920018441577218\\
0.65	0.917278862877548\\
0.633333333333333	0.914549019664474\\
0.616666666666667	0.911831287179822\\
0.6	0.909127979644857\\
0.583333333333333	0.906441342126084\\
0.566666666666667	0.903773541627795\\
0.55	0.901126657289455\\
0.533333333333333	0.898502669541992\\
0.516666666666667	0.895903448047312\\
0.5	0.893330738208555\\
0.483333333333333	0.890786145992539\\
0.466666666666667	0.888271120747889\\
0.45	0.885786935628901\\
0.433333333333333	0.883334665141326\\
0.416666666666667	0.880915159205261\\
0.4	0.878529012973023\\
0.383333333333333	0.876176531433199\\
0.366666666666667	0.873857687557813\\
0.35	0.871572072381243\\
0.333333333333333	0.869318834899042\\
0.316666666666667	0.867096608985219\\
0.3	0.864903423562528\\
0.283333333333333	0.862736590890828\\
0.266666666666667	0.860592565858104\\
0.25	0.858466766238191\\
0.233333333333333	0.856353339477128\\
0.216666666666667	0.854244854770311\\
0.2	0.852131888395223\\
0.183333333333333	0.850002452571011\\
0.166666666666667	0.847841188054677\\
0.15	0.845628187415812\\
0.133333333333333	0.843337216749715\\
0.116666666666667	0.840932907626478\\
0.1	0.838366074758161\\
0.0833333333333333	0.835565346067588\\
0.0666666666666667	0.832420753701506\\
0.05	0.828747112803388\\
0.0333333333333333	0.824184325231085\\
0.0166666666666667	0.817807886442725\\
0	0.8\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
0.0166666666666667	0.817807886442725\\
0.0333333333333333	0.824184325231085\\
0.05	0.828747112803388\\
0.0666666666666667	0.832420753701506\\
0.0833333333333333	0.835565346067588\\
0.1	0.838366074758161\\
0.116666666666667	0.840932907626478\\
0.133333333333333	0.843337216749715\\
0.15	0.845628187415812\\
0.166666666666667	0.847841188054677\\
0.183333333333333	0.850002452571011\\
0.2	0.852131888395223\\
0.216666666666667	0.854244854770311\\
0.233333333333333	0.856353339477128\\
0.25	0.858466766238191\\
0.266666666666667	0.860592565858104\\
0.283333333333333	0.862736590890828\\
0.3	0.864903423562528\\
0.316666666666667	0.867096608985219\\
0.333333333333333	0.869318834899042\\
0.35	0.871572072381243\\
0.366666666666667	0.873857687557813\\
0.383333333333333	0.876176531433199\\
0.4	0.878529012973023\\
0.416666666666667	0.880915159205261\\
0.433333333333333	0.883334665141326\\
0.45	0.885786935628901\\
0.466666666666667	0.888271120747889\\
0.483333333333333	0.890786145992539\\
0.5	0.893330738208555\\
0.516666666666667	0.895903448047312\\
0.533333333333333	0.898502669541992\\
0.55	0.901126657289455\\
0.566666666666667	0.903773541627795\\
0.583333333333333	0.906441342126084\\
0.6	0.909127979644857\\
0.616666666666667	0.911831287179822\\
0.633333333333333	0.914549019664474\\
0.65	0.917278862877548\\
0.666666666666667	0.920018441577218\\
0.683333333333333	0.922765326964311\\
0.7	0.925517043560712\\
0.716666666666667	0.928271075575896\\
0.733333333333333	0.931024872823495\\
0.75	0.933775856240722\\
0.766666666666667	0.936521423055779\\
0.783333333333333	0.939258951641993\\
0.8	0.941985806092002\\
0.816666666666667	0.944699340540737\\
0.833333333333333	0.947396903262056\\
0.85	0.950075840560588\\
0.866666666666667	0.952733500477487\\
0.883333333333333	0.955367236326388\\
0.9	0.957974410073763\\
0.916666666666667	0.960552395576058\\
0.933333333333333	0.963098581684451\\
0.95	0.965610375226702\\
0.966666666666667	0.968085203874407\\
0.983333333333333	0.970520518902924\\
1	0.972913797850362\\
1.01666666666667	0.975262547081234\\
1.03333333333333	0.977564304259691\\
1.05	0.979816640736653\\
1.06666666666667	0.982017163854619\\
1.08333333333333	0.984163519173491\\
1.1	0.986253392620314\\
1.11666666666667	0.988284512565488\\
1.13333333333333	0.990254651827683\\
1.15	0.99216162960942\\
1.16666666666667	0.994003313365\\
1.18333333333333	0.995777620602295\\
1.2	0.997482520619664\\
1.21666666666667	0.999116036179137\\
1.23333333333333	1.00067624511682\\
1.25	1.00216128189139\\
1.26666666666667	1.00356933907134\\
1.28333333333333	1.00489866876166\\
1.3	1.00614758397047\\
1.31666666666667	1.00731445991603\\
1.33333333333333	1.00839773527451\\
1.35	1.00939591336895\\
1.36666666666667	1.01030756329948\\
1.38333333333333	1.01113132101529\\
1.4	1.01186589032836\\
1.41666666666667	1.01251004386924\\
1.43333333333333	1.01306262398489\\
1.45	1.01352254357894\\
1.46666666666667	1.01388878689424\\
1.48333333333333	1.014160410238\\
1.5	1.01433654264945\\
1.51666666666667	1.01441638651037\\
1.53333333333333	1.01439921809827\\
1.55	1.01428438808264\\
1.56666666666667	1.01407132196415\\
1.58333333333333	1.01375952045702\\
1.6	1.01334855981476\\
1.61666666666667	1.01283809209926\\
1.63333333333333	1.01222784539352\\
1.65	1.01151762395814\\
1.66666666666667	1.01070730833185\\
1.68333333333333	1.00979685537608\\
1.7	1.00878629826413\\
1.71666666666667	1.00767574641486\\
1.73333333333333	1.00646538537143\\
1.75	1.00515547662526\\
1.76666666666667	1.00374635738552\\
1.78333333333333	1.00223844029465\\
1.8	1.00063221309012\\
1.81666666666667	0.998928238212867\\
1.83333333333333	0.997127152362907\\
1.85	0.995229666002537\\
1.86666666666667	0.993236562807561\\
1.88333333333333	0.991148699067111\\
1.9	0.988967003032568\\
1.91666666666667	0.986692474216153\\
1.93333333333333	0.984326182639766\\
1.95	0.981869268034712\\
1.96666666666667	0.979322938992934\\
1.98333333333333	0.976688472070442\\
2	0.973967210843632\\
2.01666666666667	0.971160564919218\\
2.03333333333333	0.968270008898537\\
2.05	0.965297081297004\\
2.06666666666667	0.962243383419516\\
2.08333333333333	0.959110578192658\\
2.1	0.955900388954547\\
2.11666666666667	0.95261459820321\\
2.13333333333333	0.949255046304407\\
2.15	0.945823630159822\\
2.16666666666667	0.942322301836591\\
2.18333333333333	0.938753067159146\\
2.2	0.935117984264371\\
2.21666666666667	0.931419162121107\\
2.23333333333333	0.927658759015058\\
2.25	0.923838981000153\\
2.26666666666667	0.919962080317472\\
2.28333333333333	0.916030353782838\\
2.3	0.912046141144214\\
2.31666666666667	0.90801182341005\\
2.33333333333333	0.903929821149744\\
2.35	0.899802592767413\\
2.36666666666667	0.895632632750179\\
2.38333333333333	0.891422469892165\\
2.4	0.88717466549547\\
2.41666666666667	0.882891811549344\\
2.43333333333333	0.878576528888834\\
2.45	0.874231465334185\\
2.46666666666667	0.869859293812266\\
2.48333333333333	0.865462710461335\\
2.5	0.861044432720444\\
2.51666666666667	0.856607197404805\\
2.53333333333333	0.852153758768441\\
2.55	0.847686886555466\\
2.56666666666667	0.843209364041323\\
2.58333333333333	0.838723986065341\\
2.6	0.834233557055953\\
2.61666666666667	0.82974088904995\\
2.63333333333333	0.82524879970711\\
2.65	0.820760110321579\\
2.66666666666667	0.816277643831378\\
2.68333333333333	0.811804222827381\\
2.7	0.807342667563147\\
2.71666666666667	0.802895793966965\\
2.73333333333333	0.798466411657477\\
2.75	0.79405732196424\\
2.76666666666667	0.789671315954574\\
2.78333333333333	0.78531117246807\\
2.8	0.780979656160077\\
2.81666666666667	0.776679515555528\\
2.83333333333333	0.772413481114429\\
2.85	0.768184263310337\\
2.86666666666667	0.763994550723143\\
2.88333333333333	0.759847008147458\\
2.9	0.755744274717908\\
2.91666666666667	0.751688962052608\\
2.93333333333333	0.747683652416097\\
2.95	0.743730896902973\\
2.96666666666667	0.739833213643487\\
2.98333333333333	0.735993086032311\\
3	0.732212960981697\\
3.01666666666667	0.728495247200212\\
3.03333333333333	0.724842313498237\\
3.05	0.721256487121372\\
3.06666666666667	0.717740052112901\\
3.08333333333333	0.714295247706418\\
3.1	0.710924266749732\\
3.11666666666667	0.707629254161105\\
3.13333333333333	0.70441230541889\\
3.15	0.701275465085593\\
3.16666666666667	0.698220725367378\\
3.18333333333333	0.69525002470997\\
3.2	0.692365246431953\\
3.21666666666667	0.689568217396352\\
3.23333333333333	0.686860706721441\\
3.25	0.684244424531633\\
3.26666666666667	0.681721020749308\\
3.28333333333333	0.679292083928409\\
3.3	0.676959140130592\\
3.31666666666667	0.674723651844696\\
3.33333333333333	0.672587016950276\\
3.35	0.670550567725893\\
3.36666666666667	0.668615569902842\\
3.38333333333333	0.666783221764964\\
3.4	0.665054653295145\\
3.41666666666667	0.663430925369088\\
3.43333333333333	0.661913028996906\\
3.45	0.660501884613049\\
3.46666666666667	0.659198341415039\\
3.48333333333333	0.658003176751477\\
3.5	0.65691709555972\\
3.51666666666667	0.655940729853621\\
3.53333333333333	0.655074638261667\\
3.55	0.654319305615837\\
3.56666666666667	0.653675142591444\\
3.58333333333333	0.653142485398219\\
3.6	0.652721595522825\\
3.61666666666667	0.652412659522993\\
3.63333333333333	0.652215788873394\\
3.65	0.652131019863366\\
3.66666666666667	0.652158313546552\\
3.68333333333333	0.65229755574248\\
3.7	0.652548557090078\\
3.71666666666667	0.652911053153089\\
3.73333333333333	0.653384704577299\\
3.75	0.653969097299471\\
3.76666666666667	0.654663742807838\\
3.78333333333333	0.655468078453972\\
3.8	0.656381467815801\\
3.81666666666667	0.657403201111538\\
3.83333333333333	0.658532495664221\\
3.85	0.659768496416537\\
3.86666666666667	0.661110276495589\\
3.88333333333333	0.662556837827203\\
3.9	0.664107111799348\\
3.91666666666667	0.665759959974219\\
3.93333333333333	0.66751417484848\\
3.95	0.669368480661149\\
3.96666666666667	0.671321534248573\\
3.98333333333333	0.673371925945878\\
4	0.675518180534306\\
4	0.731502777578663\\
3.98333333333333	0.729356204594862\\
3.96666666666667	0.727305483708233\\
3.95	0.725352089771541\\
3.93333333333333	0.72349743207125\\
3.91666666666667	0.721742853379772\\
3.9	0.720089629053571\\
3.88333333333333	0.718538966177747\\
3.86666666666667	0.71709200275768\\
3.85	0.715749806958303\\
3.83333333333333	0.71451337639153\\
3.81666666666667	0.71338363745231\\
3.8	0.712361444703794\\
3.78333333333333	0.711447580312017\\
3.76666666666667	0.710642753530504\\
3.75	0.709947600235137\\
3.73333333333333	0.709362682509625\\
3.71666666666667	0.708888488281849\\
3.7	0.708525431011349\\
3.68333333333333	0.708273849428156\\
3.66666666666667	0.708134007323157\\
3.65	0.708106093390154\\
3.63333333333333	0.708190221119701\\
3.61666666666667	0.708386428744819\\
3.6	0.708694679238622\\
3.58333333333333	0.709114860363855\\
3.56666666666667	0.709646784774317\\
3.55	0.710290190168104\\
3.53333333333333	0.711044739492571\\
3.51666666666667	0.711910021200867\\
3.5	0.712885549559889\\
3.48333333333333	0.713970765009422\\
3.46666666666667	0.715165034572249\\
3.45	0.716467652314931\\
3.43333333333333	0.717877839858955\\
3.41666666666667	0.719394746941909\\
3.4	0.72101745202828\\
3.38333333333333	0.72274496296949\\
3.36666666666667	0.724576217712694\\
3.35	0.726510085057872\\
3.33333333333333	0.728545365462694\\
3.31666666666667	0.730680791894612\\
3.3	0.732915030729591\\
3.28333333333333	0.735246682696876\\
3.26666666666667	0.737674283869142\\
3.25	0.740196306697349\\
3.23333333333333	0.742811161089605\\
3.21666666666667	0.745517195533294\\
3.2	0.748312698259693\\
3.18333333333333	0.751195898450304\\
3.16666666666667	0.754164967484049\\
3.15	0.757218020224498\\
3.13333333333333	0.760353116346235\\
3.11666666666667	0.763568261699461\\
3.1	0.766861409711895\\
3.08333333333333	0.770230462827014\\
3.06666666666667	0.773673273977659\\
3.05	0.777187648093972\\
3.03333333333333	0.78077134364466\\
3.01666666666667	0.784422074210504\\
3	0.788137510089053\\
2.98333333333333	0.791915279929395\\
2.96666666666667	0.795752972395884\\
2.95	0.799648137859676\\
2.93333333333333	0.803598290116931\\
2.91666666666667	0.80760090813248\\
2.9	0.811653437807775\\
2.88333333333333	0.8157532937719\\
2.86666666666667	0.819897861194417\\
2.85	0.824084497618802\\
2.83333333333333	0.828310534815204\\
2.81666666666667	0.832573280651257\\
2.8	0.836870020979667\\
2.78333333333333	0.841198021541259\\
2.76666666666667	0.84555452988218\\
2.75	0.849936777283954\\
2.73333333333333	0.854341980705027\\
2.71666666666667	0.858767344732496\\
2.7	0.863210063542658\\
2.68333333333333	0.86766732286903\\
2.66666666666667	0.872136301976487\\
2.65	0.876614175640147\\
2.63333333333333	0.881098116127644\\
2.61666666666667	0.885585295183412\\
2.6	0.890072886013612\\
2.58333333333333	0.894558065270324\\
2.56666666666667	0.899038015033635\\
2.55	0.903509924790244\\
2.53333333333333	0.907970993407215\\
2.51666666666667	0.912418431099506\\
2.5	0.916849461389906\\
2.48333333333333	0.92126132306002\\
2.46666666666667	0.925651272090942\\
2.45	0.930016583592259\\
2.43333333333333	0.934354553718049\\
2.41666666666667	0.938662501568527\\
2.4	0.942937771076011\\
2.38333333333333	0.947177732873888\\
2.36666666666667	0.95137978614727\\
2.35	0.955541360464028\\
2.33333333333333	0.95965991758494\\
2.31666666666667	0.963732953251643\\
2.3	0.967757998951157\\
2.28333333333333	0.971732623655711\\
2.26666666666667	0.975654435536643\\
2.25	0.979521083651153\\
2.23333333333333	0.98333025960071\\
2.21666666666667	0.987079699159916\\
2.2	0.990767183874666\\
2.18333333333333	0.994390542628451\\
2.16666666666667	0.997947653175664\\
2.15	1.00143644364081\\
2.13333333333333	1.00485489398251\\
2.11666666666667	1.00820103742123\\
2.1	1.01147296182969\\
2.08333333333333	1.01466881108492\\
2.06666666666667	1.01778678638095\\
2.05	1.02082514750114\\
2.03333333333333	1.02378221404918\\
2.01666666666667	1.02665636663788\\
2	1.02944604803476\\
1.98333333333333	1.03214976426351\\
1.96666666666667	1.03476608566066\\
1.95	1.03729364788629\\
1.93333333333333	1.03973115288827\\
1.91666666666667	1.04207736981906\\
1.9	1.0443311359043\\
1.88333333333333	1.04649135726254\\
1.86666666666667	1.04855700967529\\
1.85	1.05052713930674\\
1.83333333333333	1.05240086337252\\
1.81666666666667	1.05417737075672\\
1.8	1.05585592257672\\
1.78333333333333	1.05743585269506\\
1.76666666666667	1.05891656817791\\
1.75	1.06029754969953\\
1.73333333333333	1.06157835189221\\
1.71666666666667	1.06275860364108\\
1.7	1.06383800832351\\
1.68333333333333	1.06481634399249\\
1.66666666666667	1.06569346350347\\
1.65	1.06646929458453\\
1.63333333333333	1.06714383984907\\
1.61666666666667	1.06771717675103\\
1.6	1.06818945748191\\
1.58333333333333	1.06856090880954\\
1.56666666666667	1.06883183185797\\
1.55	1.06900260182839\\
1.53333333333333	1.06907366766053\\
1.51666666666667	1.0690455516344\\
1.5	1.06891884891191\\
1.48333333333333	1.06869422701814\\
1.46666666666667	1.06837242526191\\
1.45	1.06795425409526\\
1.43333333333333	1.06744059441168\\
1.41666666666667	1.06683239678247\\
1.4	1.06613068063121\\
1.38333333333333	1.06533653334558\\
1.36666666666667	1.06445110932647\\
1.35	1.06347562897366\\
1.33333333333333	1.06241137760776\\
1.31666666666667	1.06125970432782\\
1.3	1.06002202080404\\
1.28333333333333	1.05869980000492\\
1.26666666666667	1.05729457485816\\
1.25	1.05580793684458\\
1.23333333333333	1.05424153452403\\
1.21666666666667	1.05259707199247\\
1.2	1.05087630726898\\
1.18333333333333	1.04908105061158\\
1.16666666666667	1.04721316276037\\
1.15	1.04527455310654\\
1.13333333333333	1.04326717778538\\
1.11666666666667	1.04119303769142\\
1.1	1.03905417641347\\
1.08333333333333	1.03685267808707\\
1.06666666666667	1.03459066516151\\
1.05	1.03227029607842\\
1.03333333333333	1.0298937628583\\
1.01666666666667	1.02746328859097\\
1	1.02498112482568\\
0.983333333333333	1.02244954885563\\
0.966666666666667	1.01987086089137\\
0.95	1.01724738111673\\
0.933333333333333	1.01458144661993\\
0.916666666666667	1.01187540819197\\
0.9	1.00913162698289\\
0.883333333333333	1.00635247100581\\
0.866666666666667	1.00354031147668\\
0.85	1.00069751897678\\
0.833333333333333	0.997826459422563\\
0.816666666666667	0.994929489825873\\
0.8	0.992008953824881\\
0.783333333333333	0.989067176963463\\
0.766666666666667	0.986106461693527\\
0.75	0.983129082071079\\
0.733333333333333	0.980137278112513\\
0.716666666666667	0.977133249772558\\
0.7	0.974119150499389\\
0.683333333333333	0.97109708031544\\
0.666666666666667	0.968069078364207\\
0.65	0.965037114853579\\
0.633333333333333	0.962003082314564\\
0.616666666666667	0.958968786080378\\
0.6	0.955935933874132\\
0.583333333333333	0.952906124373137\\
0.566666666666667	0.949880834593391\\
0.55	0.946861405907875\\
0.533333333333333	0.943849028475691\\
0.516666666666667	0.940844723813841\\
0.5	0.937849325187326\\
0.483333333333333	0.934863455423151\\
0.466666666666667	0.93188750166557\\
0.45	0.928921586478068\\
0.433333333333333	0.925965534554624\\
0.416666666666667	0.923018834118624\\
0.4	0.920080591848171\\
0.383333333333333	0.917149479851908\\
0.366666666666667	0.91422367280178\\
0.35	0.911300772768453\\
0.333333333333333	0.908377718542883\\
0.316666666666667	0.905450675177593\\
0.3	0.902514898013268\\
0.283333333333333	0.899564563370911\\
0.266666666666667	0.896592555074164\\
0.25	0.893590191519227\\
0.233333333333333	0.890546871306581\\
0.216666666666667	0.887449605094725\\
0.2	0.884282384894651\\
0.183333333333333	0.881025315081655\\
0.166666666666667	0.877653383625888\\
0.15	0.874134670931149\\
0.133333333333333	0.870427642645171\\
0.116666666666667	0.866476874409403\\
0.1	0.862205922585387\\
0.0833333333333333	0.857504579788111\\
0.0666666666666667	0.852203889184691\\
0.05	0.846020381233814\\
0.0333333333333333	0.838404264897836\\
0.0166666666666667	0.827946340060399\\
0	0.8\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
0.0166666666666667	0.827946340060399\\
0.0333333333333333	0.838404264897836\\
0.05	0.846020381233814\\
0.0666666666666667	0.852203889184691\\
0.0833333333333333	0.857504579788111\\
0.1	0.862205922585387\\
0.116666666666667	0.866476874409403\\
0.133333333333333	0.870427642645171\\
0.15	0.874134670931149\\
0.166666666666667	0.877653383625888\\
0.183333333333333	0.881025315081655\\
0.2	0.884282384894651\\
0.216666666666667	0.887449605094725\\
0.233333333333333	0.890546871306581\\
0.25	0.893590191519227\\
0.266666666666667	0.896592555074164\\
0.283333333333333	0.899564563370911\\
0.3	0.902514898013268\\
0.316666666666667	0.905450675177593\\
0.333333333333333	0.908377718542883\\
0.35	0.911300772768453\\
0.366666666666667	0.91422367280178\\
0.383333333333333	0.917149479851908\\
0.4	0.920080591848171\\
0.416666666666667	0.923018834118624\\
0.433333333333333	0.925965534554624\\
0.45	0.928921586478068\\
0.466666666666667	0.93188750166557\\
0.483333333333333	0.934863455423151\\
0.5	0.937849325187326\\
0.516666666666667	0.940844723813841\\
0.533333333333333	0.943849028475691\\
0.55	0.946861405907875\\
0.566666666666667	0.949880834593391\\
0.583333333333333	0.952906124373137\\
0.6	0.955935933874132\\
0.616666666666667	0.958968786080378\\
0.633333333333333	0.962003082314564\\
0.65	0.965037114853579\\
0.666666666666667	0.968069078364207\\
0.683333333333333	0.97109708031544\\
0.7	0.974119150499389\\
0.716666666666667	0.977133249772558\\
0.733333333333333	0.980137278112513\\
0.75	0.983129082071079\\
0.766666666666667	0.986106461693527\\
0.783333333333333	0.989067176963463\\
0.8	0.992008953824881\\
0.816666666666667	0.994929489825873\\
0.833333333333333	0.997826459422563\\
0.85	1.00069751897678\\
0.866666666666667	1.00354031147668\\
0.883333333333333	1.00635247100581\\
0.9	1.00913162698289\\
0.916666666666667	1.01187540819197\\
0.933333333333333	1.01458144661993\\
0.95	1.01724738111673\\
0.966666666666667	1.01987086089137\\
0.983333333333333	1.02244954885563\\
1	1.02498112482568\\
1.01666666666667	1.02746328859097\\
1.03333333333333	1.0298937628583\\
1.05	1.03227029607842\\
1.06666666666667	1.03459066516151\\
1.08333333333333	1.03685267808707\\
1.1	1.03905417641347\\
1.11666666666667	1.04119303769142\\
1.13333333333333	1.04326717778538\\
1.15	1.04527455310654\\
1.16666666666667	1.04721316276037\\
1.18333333333333	1.04908105061158\\
1.2	1.05087630726898\\
1.21666666666667	1.05259707199247\\
1.23333333333333	1.05424153452403\\
1.25	1.05580793684458\\
1.26666666666667	1.05729457485816\\
1.28333333333333	1.05869980000492\\
1.3	1.06002202080404\\
1.31666666666667	1.06125970432782\\
1.33333333333333	1.06241137760776\\
1.35	1.06347562897366\\
1.36666666666667	1.06445110932647\\
1.38333333333333	1.06533653334558\\
1.4	1.06613068063121\\
1.41666666666667	1.06683239678247\\
1.43333333333333	1.06744059441168\\
1.45	1.06795425409526\\
1.46666666666667	1.06837242526191\\
1.48333333333333	1.06869422701814\\
1.5	1.06891884891191\\
1.51666666666667	1.0690455516344\\
1.53333333333333	1.06907366766053\\
1.55	1.06900260182839\\
1.56666666666667	1.06883183185797\\
1.58333333333333	1.06856090880954\\
1.6	1.06818945748191\\
1.61666666666667	1.06771717675103\\
1.63333333333333	1.06714383984907\\
1.65	1.06646929458453\\
1.66666666666667	1.06569346350347\\
1.68333333333333	1.06481634399249\\
1.7	1.06383800832351\\
1.71666666666667	1.06275860364108\\
1.73333333333333	1.06157835189221\\
1.75	1.06029754969953\\
1.76666666666667	1.05891656817791\\
1.78333333333333	1.05743585269506\\
1.8	1.05585592257672\\
1.81666666666667	1.05417737075672\\
1.83333333333333	1.05240086337252\\
1.85	1.05052713930674\\
1.86666666666667	1.04855700967529\\
1.88333333333333	1.04649135726254\\
1.9	1.0443311359043\\
1.91666666666667	1.04207736981906\\
1.93333333333333	1.03973115288827\\
1.95	1.03729364788629\\
1.96666666666667	1.03476608566066\\
1.98333333333333	1.03214976426351\\
2	1.02944604803476\\
2.01666666666667	1.02665636663788\\
2.03333333333333	1.02378221404918\\
2.05	1.02082514750114\\
2.06666666666667	1.01778678638095\\
2.08333333333333	1.01466881108492\\
2.1	1.01147296182969\\
2.11666666666667	1.00820103742123\\
2.13333333333333	1.00485489398251\\
2.15	1.00143644364081\\
2.16666666666667	0.997947653175664\\
2.18333333333333	0.994390542628451\\
2.2	0.990767183874666\\
2.21666666666667	0.987079699159916\\
2.23333333333333	0.98333025960071\\
2.25	0.979521083651153\\
2.26666666666667	0.975654435536643\\
2.28333333333333	0.971732623655711\\
2.3	0.967757998951157\\
2.31666666666667	0.963732953251643\\
2.33333333333333	0.95965991758494\\
2.35	0.955541360464028\\
2.36666666666667	0.95137978614727\\
2.38333333333333	0.947177732873888\\
2.4	0.942937771076011\\
2.41666666666667	0.938662501568527\\
2.43333333333333	0.934354553718049\\
2.45	0.930016583592259\\
2.46666666666667	0.925651272090942\\
2.48333333333333	0.92126132306002\\
2.5	0.916849461389906\\
2.51666666666667	0.912418431099506\\
2.53333333333333	0.907970993407215\\
2.55	0.903509924790244\\
2.56666666666667	0.899038015033635\\
2.58333333333333	0.894558065270324\\
2.6	0.890072886013612\\
2.61666666666667	0.885585295183412\\
2.63333333333333	0.881098116127644\\
2.65	0.876614175640147\\
2.66666666666667	0.872136301976487\\
2.68333333333333	0.86766732286903\\
2.7	0.863210063542658\\
2.71666666666667	0.858767344732496\\
2.73333333333333	0.854341980705027\\
2.75	0.849936777283954\\
2.76666666666667	0.84555452988218\\
2.78333333333333	0.841198021541259\\
2.8	0.836870020979667\\
2.81666666666667	0.832573280651257\\
2.83333333333333	0.828310534815204\\
2.85	0.824084497618802\\
2.86666666666667	0.819897861194417\\
2.88333333333333	0.8157532937719\\
2.9	0.811653437807775\\
2.91666666666667	0.80760090813248\\
2.93333333333333	0.803598290116931\\
2.95	0.799648137859676\\
2.96666666666667	0.795752972395884\\
2.98333333333333	0.791915279929395\\
3	0.788137510089053\\
3.01666666666667	0.784422074210504\\
3.03333333333333	0.78077134364466\\
3.05	0.777187648093972\\
3.06666666666667	0.773673273977659\\
3.08333333333333	0.770230462827014\\
3.1	0.766861409711895\\
3.11666666666667	0.763568261699461\\
3.13333333333333	0.760353116346235\\
3.15	0.757218020224498\\
3.16666666666667	0.754164967484049\\
3.18333333333333	0.751195898450304\\
3.2	0.748312698259693\\
3.21666666666667	0.745517195533294\\
3.23333333333333	0.742811161089605\\
3.25	0.740196306697349\\
3.26666666666667	0.737674283869142\\
3.28333333333333	0.735246682696876\\
3.3	0.732915030729591\\
3.31666666666667	0.730680791894612\\
3.33333333333333	0.728545365462694\\
3.35	0.726510085057872\\
3.36666666666667	0.724576217712694\\
3.38333333333333	0.72274496296949\\
3.4	0.72101745202828\\
3.41666666666667	0.719394746941909\\
3.43333333333333	0.717877839858955\\
3.45	0.716467652314931\\
3.46666666666667	0.715165034572249\\
3.48333333333333	0.713970765009422\\
3.5	0.712885549559889\\
3.51666666666667	0.711910021200867\\
3.53333333333333	0.711044739492571\\
3.55	0.710290190168104\\
3.56666666666667	0.709646784774317\\
3.58333333333333	0.709114860363855\\
3.6	0.708694679238622\\
3.61666666666667	0.708386428744819\\
3.63333333333333	0.708190221119701\\
3.65	0.708106093390154\\
3.66666666666667	0.708134007323157\\
3.68333333333333	0.708273849428156\\
3.7	0.708525431011349\\
3.71666666666667	0.708888488281849\\
3.73333333333333	0.709362682509625\\
3.75	0.709947600235137\\
3.76666666666667	0.710642753530504\\
3.78333333333333	0.711447580312017\\
3.8	0.712361444703794\\
3.81666666666667	0.71338363745231\\
3.83333333333333	0.71451337639153\\
3.85	0.715749806958303\\
3.86666666666667	0.71709200275768\\
3.88333333333333	0.718538966177747\\
3.9	0.720089629053571\\
3.91666666666667	0.721742853379772\\
3.93333333333333	0.72349743207125\\
3.95	0.725352089771541\\
3.96666666666667	0.727305483708233\\
3.98333333333333	0.729356204594862\\
4	0.731502777578663\\
4	0.777735824120579\\
3.98333333333333	0.775588988200384\\
3.96666666666667	0.77353799546353\\
3.95	0.771584320460537\\
3.93333333333333	0.769729372165375\\
3.91666666666667	0.767974493027359\\
3.9	0.766320958068898\\
3.88333333333333	0.764769974029703\\
3.86666666666667	0.76332267855805\\
3.85	0.761980139449655\\
3.83333333333333	0.760743353934684\\
3.81666666666667	0.759613248013391\\
3.8	0.758590675840841\\
3.78333333333333	0.757676419161134\\
3.76666666666667	0.756871186791548\\
3.75	0.756175614156912\\
3.73333333333333	0.755590262874579\\
3.71666666666667	0.75511562039025\\
3.7	0.75475209966492\\
3.68333333333333	0.754500038913157\\
3.66666666666667	0.754359701392893\\
3.65	0.754331275246885\\
3.63333333333333	0.754414873395941\\
3.61666666666667	0.754610533484\\
3.6	0.754918217875093\\
3.58333333333333	0.75533781370221\\
3.56666666666667	0.755869132968018\\
3.55	0.756511912697374\\
3.53333333333333	0.757265815141538\\
3.51666666666667	0.758130428033932\\
3.5	0.759105264897284\\
3.48333333333333	0.760189765401946\\
3.46666666666667	0.761383295775136\\
3.45	0.762685149260834\\
3.43333333333333	0.76409454663001\\
3.41666666666667	0.765610636740844\\
3.4	0.767232497148548\\
3.38333333333333	0.76895913476438\\
3.36666666666667	0.77078948656339\\
3.35	0.772722420340428\\
3.33333333333333	0.774756735513882\\
3.31666666666667	0.776891163976607\\
3.3	0.779124370993454\\
3.28333333333333	0.781454956144789\\
3.26666666666667	0.78388145431536\\
3.25	0.78640233672782\\
3.23333333333333	0.789016012020215\\
3.21666666666667	0.79172082736668\\
3.2	0.794515069640596\\
3.18333333333333	0.797396966619388\\
3.16666666666667	0.800364688230151\\
3.15	0.803416347835242\\
3.13333333333333	0.806550003556969\\
3.11666666666667	0.809763659640441\\
3.1	0.813055267853671\\
3.08333333333333	0.81642272892395\\
3.06666666666667	0.81986389400952\\
3.05	0.823376566205518\\
3.03333333333333	0.82695850208317\\
3.01666666666667	0.83060741326117\\
3	0.834320968008158\\
2.98333333333333	0.838096792875207\\
2.96666666666667	0.841932474357181\\
2.95	0.845825560581831\\
2.93333333333333	0.849773563025458\\
2.91666666666667	0.853773958253959\\
2.9	0.857824189688073\\
2.88333333333333	0.861921669391584\\
2.86666666666667	0.866063779881264\\
2.85	0.870247875957306\\
2.83333333333333	0.874471286552979\\
2.81666666666667	0.878731316602224\\
2.8	0.883025248923909\\
2.78333333333333	0.887350346121439\\
2.76666666666667	0.891703852496396\\
2.75	0.896082995974899\\
2.73333333333333	0.90048499004534\\
2.71666666666667	0.904907035706163\\
2.7	0.909346323422317\\
2.68333333333333	0.913800035089054\\
2.66666666666667	0.91826534600168\\
2.65	0.92273942682991\\
2.63333333333333	0.927219445595444\\
2.61666666666667	0.931702569651396\\
2.6	0.936185967662185\\
2.58333333333333	0.940666811582526\\
2.56666666666667	0.94514227863412\\
2.55	0.94960955327868\\
2.53333333333333	0.9540658291859\\
2.51666666666667	0.958508311194999\\
2.5	0.962934217268456\\
2.48333333333333	0.967340780436581\\
2.46666666666667	0.97172525073153\\
2.45	0.976084897109429\\
2.43333333333333	0.980417009359234\\
2.41666666666667	0.984718899996987\\
2.4	0.988987906144132\\
2.38333333333333	0.993221391388542\\
2.36666666666667	0.997416747626961\\
2.35	1.00157139688753\\
2.33333333333333	1.00568279313109\\
2.31666666666667	1.00974842403003\\
2.3	1.0137658127233\\
2.28333333333333	1.01773251954641\\
2.26666666666667	1.02164614373518\\
2.25	1.02550432510194\\
2.23333333333333	1.02930474568294\\
2.21666666666667	1.03304513135593\\
2.2	1.03672325342652\\
2.18333333333333	1.04033693018232\\
2.16666666666667	1.04388402841352\\
2.15	1.04736246489906\\
2.13333333333333	1.05077020785694\\
2.11666666666667	1.05410527835789\\
2.1	1.05736575170106\\
2.08333333333333	1.06054975875093\\
2.06666666666667	1.06365548723412\\
2.05	1.06668118299541\\
2.03333333333333	1.06962515121171\\
2.01666666666667	1.07248575756317\\
2	1.07526142936039\\
1.98333333333333	1.07795065662692\\
1.96666666666667	1.08055199313604\\
1.95	1.08306405740097\\
1.93333333333333	1.08548553361773\\
1.91666666666667	1.08781517255969\\
1.9	1.09005179242317\\
1.88333333333333	1.09219427962306\\
1.86666666666667	1.09424158953801\\
1.85	1.09619274720418\\
1.83333333333333	1.09804684795694\\
1.81666666666667	1.0998030580199\\
1.8	1.10146061504041\\
1.78333333333333	1.10301882857107\\
1.76666666666667	1.10447708049652\\
1.75	1.10583482540487\\
1.73333333333333	1.10709159090327\\
1.71666666666667	1.108246977877\\
1.7	1.10930066069147\\
1.68333333333333	1.11025238733668\\
1.66666666666667	1.11110197951363\\
1.65	1.11184933266202\\
1.63333333333333	1.11249441592892\\
1.61666666666667	1.11303727207783\\
1.6	1.1134780173377\\
1.58333333333333	1.11381684119137\\
1.56666666666667	1.11405400610304\\
1.55	1.11418984718434\\
1.53333333333333	1.11422477179838\\
1.51666666666667	1.11415925910154\\
1.5	1.11399385952238\\
1.48333333333333	1.11372919417719\\
1.46666666666667	1.11336595422184\\
1.45	1.11290490013927\\
1.43333333333333	1.11234686096219\\
1.41666666666667	1.11169273343032\\
1.4	1.11094348108186\\
1.38333333333333	1.11010013327818\\
1.36666666666667	1.10916378416143\\
1.35	1.10813559154417\\
1.33333333333333	1.10701677573026\\
1.31666666666667	1.10580861826624\\
1.3	1.10451246062221\\
1.28333333333333	1.10312970280133\\
1.26666666666667	1.10166180187668\\
1.25	1.10011027045437\\
1.23333333333333	1.09847667506158\\
1.21666666666667	1.09676263445796\\
1.2	1.09496981786889\\
1.18333333333333	1.09309994313857\\
1.16666666666667	1.09115477480118\\
1.15	1.08913612206762\\
1.13333333333333	1.08704583672553\\
1.11666666666667	1.08488581094963\\
1.1	1.08265797501945\\
1.08333333333333	1.08036429494082\\
1.06666666666667	1.07800676996739\\
1.05	1.07558743001775\\
1.03333333333333	1.07310833298347\\
1.01666666666667	1.07057156192248\\
1	1.06797922213191\\
0.983333333333333	1.06533343809355\\
0.966666666666667	1.06263635028432\\
0.95	1.05989011184331\\
0.933333333333333	1.05709688508575\\
0.916666666666667	1.05425883785321\\
0.9	1.05137813968782\\
0.883333333333333	1.048456957817\\
0.866666666666667	1.04549745293313\\
0.85	1.04250177475076\\
0.833333333333333	1.03947205732174\\
0.816666666666667	1.03641041408558\\
0.8	1.03331893262986\\
0.783333333333333	1.0301996691315\\
0.766666666666667	1.02705464244591\\
0.75	1.023885827806\\
0.733333333333333	1.02069515008779\\
0.716666666666667	1.01748447659274\\
0.7	1.01425560928913\\
0.683333333333333	1.01101027644624\\
0.666666666666667	1.00775012358422\\
0.65	1.0044767036501\\
0.633333333333333	1.00119146631537\\
0.616666666666667	0.997895746272881\\
0.6	0.994590750389099\\
0.583333333333333	0.991277543541985\\
0.566666666666667	0.987957032943292\\
0.55	0.984629950705705\\
0.533333333333333	0.981296834368214\\
0.516666666666667	0.977958005035118\\
0.5	0.974613542711999\\
0.483333333333333	0.971263258332036\\
0.466666666666667	0.967906661852781\\
0.45	0.964542925659964\\
0.433333333333333	0.961170842331436\\
0.416666666666667	0.957788775577933\\
0.4	0.954394602869861\\
0.383333333333333	0.950985647855418\\
0.366666666666667	0.947558600139313\\
0.35	0.944109419271642\\
0.333333333333333	0.940633218818258\\
0.316666666666667	0.937124125036289\\
0.3	0.933575102794478\\
0.283333333333333	0.929977738701388\\
0.266666666666667	0.926321967534094\\
0.25	0.922595722351985\\
0.233333333333333	0.91878448007692\\
0.216666666666667	0.914870661031683\\
0.2	0.910832819826353\\
0.183333333333333	0.906644530402286\\
0.166666666666667	0.902272809291638\\
0.15	0.897675817044368\\
0.133333333333333	0.892799383934523\\
0.116666666666667	0.887571523071506\\
0.1	0.881893280400521\\
0.0833333333333333	0.875622377669041\\
0.0666666666666667	0.868541143926642\\
0.05	0.860284944442907\\
0.0333333333333333	0.850147336512967\\
0.0166666666666667	0.83631885004913\\
0	0.8\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
0.0166666666666667	0.83631885004913\\
0.0333333333333333	0.850147336512967\\
0.05	0.860284944442907\\
0.0666666666666667	0.868541143926642\\
0.0833333333333333	0.875622377669041\\
0.1	0.881893280400521\\
0.116666666666667	0.887571523071506\\
0.133333333333333	0.892799383934523\\
0.15	0.897675817044368\\
0.166666666666667	0.902272809291638\\
0.183333333333333	0.906644530402286\\
0.2	0.910832819826353\\
0.216666666666667	0.914870661031683\\
0.233333333333333	0.91878448007692\\
0.25	0.922595722351985\\
0.266666666666667	0.926321967534094\\
0.283333333333333	0.929977738701388\\
0.3	0.933575102794478\\
0.316666666666667	0.937124125036289\\
0.333333333333333	0.940633218818258\\
0.35	0.944109419271642\\
0.366666666666667	0.947558600139313\\
0.383333333333333	0.950985647855418\\
0.4	0.954394602869861\\
0.416666666666667	0.957788775577933\\
0.433333333333333	0.961170842331436\\
0.45	0.964542925659964\\
0.466666666666667	0.967906661852781\\
0.483333333333333	0.971263258332036\\
0.5	0.974613542711999\\
0.516666666666667	0.977958005035118\\
0.533333333333333	0.981296834368214\\
0.55	0.984629950705705\\
0.566666666666667	0.987957032943292\\
0.583333333333333	0.991277543541985\\
0.6	0.994590750389099\\
0.616666666666667	0.997895746272881\\
0.633333333333333	1.00119146631537\\
0.65	1.0044767036501\\
0.666666666666667	1.00775012358422\\
0.683333333333333	1.01101027644624\\
0.7	1.01425560928913\\
0.716666666666667	1.01748447659274\\
0.733333333333333	1.02069515008779\\
0.75	1.023885827806\\
0.766666666666667	1.02705464244591\\
0.783333333333333	1.0301996691315\\
0.8	1.03331893262986\\
0.816666666666667	1.03641041408558\\
0.833333333333333	1.03947205732174\\
0.85	1.04250177475076\\
0.866666666666667	1.04549745293313\\
0.883333333333333	1.048456957817\\
0.9	1.05137813968782\\
0.916666666666667	1.05425883785321\\
0.933333333333333	1.05709688508575\\
0.95	1.05989011184331\\
0.966666666666667	1.06263635028432\\
0.983333333333333	1.06533343809355\\
1	1.06797922213191\\
1.01666666666667	1.07057156192248\\
1.03333333333333	1.07310833298347\\
1.05	1.07558743001775\\
1.06666666666667	1.07800676996739\\
1.08333333333333	1.08036429494082\\
1.1	1.08265797501945\\
1.11666666666667	1.08488581094963\\
1.13333333333333	1.08704583672553\\
1.15	1.08913612206762\\
1.16666666666667	1.09115477480118\\
1.18333333333333	1.09309994313857\\
1.2	1.09496981786889\\
1.21666666666667	1.09676263445796\\
1.23333333333333	1.09847667506158\\
1.25	1.10011027045437\\
1.26666666666667	1.10166180187668\\
1.28333333333333	1.10312970280133\\
1.3	1.10451246062221\\
1.31666666666667	1.10580861826624\\
1.33333333333333	1.10701677573026\\
1.35	1.10813559154417\\
1.36666666666667	1.10916378416143\\
1.38333333333333	1.11010013327818\\
1.4	1.11094348108186\\
1.41666666666667	1.11169273343032\\
1.43333333333333	1.11234686096219\\
1.45	1.11290490013927\\
1.46666666666667	1.11336595422184\\
1.48333333333333	1.11372919417719\\
1.5	1.11399385952238\\
1.51666666666667	1.11415925910154\\
1.53333333333333	1.11422477179838\\
1.55	1.11418984718434\\
1.56666666666667	1.11405400610304\\
1.58333333333333	1.11381684119137\\
1.6	1.1134780173377\\
1.61666666666667	1.11303727207783\\
1.63333333333333	1.11249441592892\\
1.65	1.11184933266202\\
1.66666666666667	1.11110197951363\\
1.68333333333333	1.11025238733668\\
1.7	1.10930066069147\\
1.71666666666667	1.108246977877\\
1.73333333333333	1.10709159090327\\
1.75	1.10583482540487\\
1.76666666666667	1.10447708049652\\
1.78333333333333	1.10301882857107\\
1.8	1.10146061504041\\
1.81666666666667	1.0998030580199\\
1.83333333333333	1.09804684795694\\
1.85	1.09619274720418\\
1.86666666666667	1.09424158953801\\
1.88333333333333	1.09219427962306\\
1.9	1.09005179242317\\
1.91666666666667	1.08781517255969\\
1.93333333333333	1.08548553361773\\
1.95	1.08306405740097\\
1.96666666666667	1.08055199313604\\
1.98333333333333	1.07795065662692\\
2	1.07526142936039\\
2.01666666666667	1.07248575756317\\
2.03333333333333	1.06962515121171\\
2.05	1.06668118299541\\
2.06666666666667	1.06365548723412\\
2.08333333333333	1.06054975875093\\
2.1	1.05736575170106\\
2.11666666666667	1.05410527835789\\
2.13333333333333	1.05077020785694\\
2.15	1.04736246489906\\
2.16666666666667	1.04388402841352\\
2.18333333333333	1.04033693018232\\
2.2	1.03672325342652\\
2.21666666666667	1.03304513135593\\
2.23333333333333	1.02930474568294\\
2.25	1.02550432510194\\
2.26666666666667	1.02164614373518\\
2.28333333333333	1.01773251954641\\
2.3	1.0137658127233\\
2.31666666666667	1.00974842403003\\
2.33333333333333	1.00568279313109\\
2.35	1.00157139688753\\
2.36666666666667	0.997416747626961\\
2.38333333333333	0.993221391388542\\
2.4	0.988987906144132\\
2.41666666666667	0.984718899996987\\
2.43333333333333	0.980417009359234\\
2.45	0.976084897109429\\
2.46666666666667	0.97172525073153\\
2.48333333333333	0.967340780436581\\
2.5	0.962934217268456\\
2.51666666666667	0.958508311194999\\
2.53333333333333	0.9540658291859\\
2.55	0.94960955327868\\
2.56666666666667	0.94514227863412\\
2.58333333333333	0.940666811582526\\
2.6	0.936185967662185\\
2.61666666666667	0.931702569651396\\
2.63333333333333	0.927219445595444\\
2.65	0.92273942682991\\
2.66666666666667	0.91826534600168\\
2.68333333333333	0.913800035089054\\
2.7	0.909346323422317\\
2.71666666666667	0.904907035706163\\
2.73333333333333	0.90048499004534\\
2.75	0.896082995974899\\
2.76666666666667	0.891703852496396\\
2.78333333333333	0.887350346121439\\
2.8	0.883025248923909\\
2.81666666666667	0.878731316602224\\
2.83333333333333	0.874471286552979\\
2.85	0.870247875957306\\
2.86666666666667	0.866063779881264\\
2.88333333333333	0.861921669391584\\
2.9	0.857824189688073\\
2.91666666666667	0.853773958253959\\
2.93333333333333	0.849773563025458\\
2.95	0.845825560581831\\
2.96666666666667	0.841932474357181\\
2.98333333333333	0.838096792875207\\
3	0.834320968008158\\
3.01666666666667	0.83060741326117\\
3.03333333333333	0.82695850208317\\
3.05	0.823376566205518\\
3.06666666666667	0.81986389400952\\
3.08333333333333	0.81642272892395\\
3.1	0.813055267853671\\
3.11666666666667	0.809763659640441\\
3.13333333333333	0.806550003556969\\
3.15	0.803416347835242\\
3.16666666666667	0.800364688230151\\
3.18333333333333	0.797396966619388\\
3.2	0.794515069640596\\
3.21666666666667	0.79172082736668\\
3.23333333333333	0.789016012020215\\
3.25	0.78640233672782\\
3.26666666666667	0.78388145431536\\
3.28333333333333	0.781454956144789\\
3.3	0.779124370993454\\
3.31666666666667	0.776891163976607\\
3.33333333333333	0.774756735513882\\
3.35	0.772722420340428\\
3.36666666666667	0.77078948656339\\
3.38333333333333	0.76895913476438\\
3.4	0.767232497148548\\
3.41666666666667	0.765610636740844\\
3.43333333333333	0.76409454663001\\
3.45	0.762685149260834\\
3.46666666666667	0.761383295775136\\
3.48333333333333	0.760189765401946\\
3.5	0.759105264897284\\
3.51666666666667	0.758130428033932\\
3.53333333333333	0.757265815141538\\
3.55	0.756511912697374\\
3.56666666666667	0.755869132968018\\
3.58333333333333	0.75533781370221\\
3.6	0.754918217875093\\
3.61666666666667	0.754610533484\\
3.63333333333333	0.754414873395941\\
3.65	0.754331275246885\\
3.66666666666667	0.754359701392893\\
3.68333333333333	0.754500038913157\\
3.7	0.75475209966492\\
3.71666666666667	0.75511562039025\\
3.73333333333333	0.755590262874579\\
3.75	0.756175614156912\\
3.76666666666667	0.756871186791548\\
3.78333333333333	0.757676419161134\\
3.8	0.758590675840841\\
3.81666666666667	0.759613248013391\\
3.83333333333333	0.760743353934684\\
3.85	0.761980139449655\\
3.86666666666667	0.76332267855805\\
3.88333333333333	0.764769974029703\\
3.9	0.766320958068898\\
3.91666666666667	0.767974493027359\\
3.93333333333333	0.769729372165375\\
3.95	0.771584320460537\\
3.96666666666667	0.77353799546353\\
3.98333333333333	0.775588988200384\\
4	0.777735824120579\\
4	0.817836097077515\\
3.98333333333333	0.815689033099211\\
3.96666666666667	0.813637804572827\\
3.95	0.811683885786735\\
3.93333333333333	0.80982868544386\\
3.91666666666667	0.808073545713279\\
3.9	0.806419741327658\\
3.88333333333333	0.804868478727136\\
3.86666666666667	0.803420895250253\\
3.85	0.802078058372483\\
3.83333333333333	0.800840964992885\\
3.81666666666667	0.799710540769374\\
3.8	0.798687639503058\\
3.78333333333333	0.797773042572076\\
3.76666666666667	0.796967458415323\\
3.75	0.796271522066409\\
3.73333333333333	0.795685794738193\\
3.71666666666667	0.795210763458154\\
3.7	0.794846840754875\\
3.68333333333333	0.794594364395838\\
3.66666666666667	0.794453597176715\\
3.65	0.794424726762314\\
3.63333333333333	0.794507865579274\\
3.61666666666667	0.794703050760588\\
3.6	0.795010244142005\\
3.58333333333333	0.795429332310295\\
3.56666666666667	0.795960126703363\\
3.55	0.796602363762133\\
3.53333333333333	0.797355705134107\\
3.51666666666667	0.798219737928448\\
3.5	0.799193975022432\\
3.48333333333333	0.800277855419041\\
3.46666666666667	0.80147074465546\\
3.45	0.802771935262201\\
3.43333333333333	0.804180647272538\\
3.41666666666667	0.805696028781896\\
3.4	0.807317156556827\\
3.38333333333333	0.809043036693135\\
3.36666666666667	0.810872605322716\\
3.35	0.81280472936862\\
3.33333333333333	0.814838207347812\\
3.31666666666667	0.816971770221093\\
3.3	0.819204082289589\\
3.28333333333333	0.821533742137186\\
3.26666666666667	0.823959283618282\\
3.25	0.826479176890157\\
3.23333333333333	0.829091829489265\\
3.21666666666667	0.831795587450698\\
3.2	0.834588736470061\\
3.18333333333333	0.837469503106954\\
3.16666666666667	0.840436056029225\\
3.15	0.843486507297158\\
3.13333333333333	0.846618913686688\\
3.11666666666667	0.849831278050749\\
3.1	0.853121550717806\\
3.08333333333333	0.856487630926614\\
3.06666666666667	0.859927368296216\\
3.05	0.863438564330154\\
3.03333333333333	0.867018973953876\\
3.01666666666667	0.870666307084253\\
3	0.874378230230152\\
2.98333333333333	0.878152368122931\\
2.96666666666667	0.881986305375746\\
2.95	0.885877588170526\\
2.93333333333333	0.889823725971439\\
2.91666666666667	0.893822193263669\\
2.9	0.897870431316306\\
2.88333333333333	0.901965849968115\\
2.86666666666667	0.90610582943497\\
2.85	0.910287722137678\\
2.83333333333333	0.914508854548934\\
2.81666666666667	0.918766529058138\\
2.8	0.923058025852759\\
2.78333333333333	0.927380604814956\\
2.76666666666667	0.931731507432134\\
2.75	0.936107958720099\\
2.73333333333333	0.940507169157491\\
2.71666666666667	0.944926336630129\\
2.7	0.949362648383924\\
2.68333333333333	0.953813282985004\\
2.66666666666667	0.958275412285667\\
2.65	0.962746203394802\\
2.63333333333333	0.967222820651395\\
2.61666666666667	0.971702427599744\\
2.6	0.976182188964986\\
2.58333333333333	0.980659272627572\\
2.56666666666667	0.985130851595276\\
2.55	0.989594105971387\\
2.53333333333333	0.994046224917654\\
2.51666666666667	0.998484408610643\\
2.5	1.0029058701901\\
2.48333333333333	1.00730783769793\\
2.46666666666667	1.01168755600649\\
2.45	1.01604228873469\\
2.43333333333333	1.02036932015068\\
2.41666666666667	1.02466595705974\\
2.4	1.02892953067587\\
2.38333333333333	1.03315739847602\\
2.36666666666667	1.03734694603536\\
2.35	1.04149558884244\\
2.33333333333333	1.04560077409284\\
2.31666666666667	1.04965998246005\\
2.3	1.05367072984231\\
2.28333333333333	1.05763056908409\\
2.26666666666667	1.06153709167099\\
2.25	1.06538792939674\\
2.23333333333333	1.06918075600124\\
2.21666666666667	1.07291328877818\\
2.2	1.07658329015126\\
2.18333333333333	1.08018856921772\\
2.16666666666667	1.08372698325796\\
2.15	1.08719643921031\\
2.13333333333333	1.09059489510957\\
2.11666666666667	1.09392036148835\\
2.1	1.09717090274014\\
2.08333333333333	1.10034463844292\\
2.06666666666667	1.10343974464238\\
2.05	1.10645445509367\\
2.03333333333333	1.10938706246059\\
2.01666666666667	1.11223591947144\\
2	1.11499944003027\\
1.98333333333333	1.11767610028287\\
1.96666666666667	1.12026443963638\\
1.95	1.12276306173168\\
1.93333333333333	1.12517063536769\\
1.91666666666667	1.12748589537669\\
1.9	1.12970764344986\\
1.88333333333333	1.13183474891215\\
1.86666666666667	1.13386614944576\\
1.85	1.13580085176141\\
1.83333333333333	1.13763793221664\\
1.81666666666667	1.13937653738043\\
1.8	1.14101588454342\\
1.78333333333333	1.14255526217295\\
1.76666666666667	1.14399403031244\\
1.75	1.14533162092414\\
1.73333333333333	1.14656753817496\\
1.71666666666667	1.14770135866444\\
1.7	1.14873273159444\\
1.68333333333333	1.14966137887986\\
1.66666666666667	1.15048709519979\\
1.65	1.15120974798861\\
1.63333333333333	1.15182927736633\\
1.61666666666667	1.1523456960077\\
1.6	1.15275908894948\\
1.58333333333333	1.15306961333535\\
1.56666666666667	1.15327749809788\\
1.55	1.15338304357694\\
1.53333333333333	1.15338662107417\\
1.51666666666667	1.15328867234261\\
1.5	1.15308970901129\\
1.48333333333333	1.15279031194382\\
1.46666666666667	1.15239113053059\\
1.45	1.15189288191376\\
1.43333333333333	1.15129635014455\\
1.41666666666667	1.15060238527184\\
1.4	1.14981190236157\\
1.38333333333333	1.14892588044594\\
1.36666666666667	1.14794536140166\\
1.35	1.14687144875618\\
1.33333333333333	1.14570530642104\\
1.31666666666667	1.14444815735103\\
1.3	1.14310128212817\\
1.28333333333333	1.14166601746905\\
1.26666666666667	1.14014375465416\\
1.25	1.13853593787759\\
1.23333333333333	1.13684406251539\\
1.21666666666667	1.13506967331072\\
1.2	1.13321436247364\\
1.18333333333333	1.13127976769317\\
1.16666666666667	1.12926757005915\\
1.15	1.12717949189107\\
1.13333333333333	1.12501729447052\\
1.11666666666667	1.12278277567401\\
1.1	1.12047776750216\\
1.08333333333333	1.11810413350091\\
1.06666666666667	1.11566376607004\\
1.05	1.11315858365359\\
1.03333333333333	1.11059052780628\\
1.01666666666667	1.10796156012925\\
1	1.10527365906774\\
0.983333333333333	1.10252881656242\\
0.966666666666667	1.09972903454511\\
0.95	1.09687632126852\\
0.933333333333333	1.09397268745836\\
0.916666666666667	1.09102014227484\\
0.9	1.08802068906882\\
0.883333333333333	1.08497632091608\\
0.866666666666667	1.08188901591115\\
0.85	1.07876073219971\\
0.833333333333333	1.07559340272557\\
0.816666666666667	1.0723889296656\\
0.8	1.06914917852167\\
0.783333333333333	1.06587597183507\\
0.766666666666667	1.06257108248349\\
0.75	1.05923622651539\\
0.733333333333333	1.05587305546953\\
0.716666666666667	1.05248314812025\\
0.7	1.04906800157944\\
0.683333333333333	1.04562902167597\\
0.666666666666667	1.04216751252044\\
0.65	1.03868466514829\\
0.633333333333333	1.03518154511644\\
0.616666666666667	1.03165907890743\\
0.6	1.02811803896925\\
0.583333333333333	1.02455902718855\\
0.566666666666667	1.02098245655688\\
0.55	1.01738853074447\\
0.533333333333333	1.01377722123969\\
0.516666666666667	1.01014824164329\\
0.5	1.00650101862062\\
0.483333333333333	1.00283465890806\\
0.466666666666667	0.999147911634518\\
0.45	0.995439125048221\\
0.433333333333333	0.991706196520201\\
0.416666666666667	0.987946514414174\\
0.4	0.984156890046188\\
0.383333333333333	0.980333477476106\\
0.366666666666667	0.97647167823428\\
0.35	0.97256602722917\\
0.333333333333333	0.968610054916055\\
0.316666666666667	0.964596119201113\\
0.3	0.960515198310259\\
0.283333333333333	0.956356632662736\\
0.266666666666667	0.952107799177519\\
0.25	0.947753694639186\\
0.233333333333333	0.943276394498244\\
0.216666666666667	0.938654337645823\\
0.2	0.933861362557608\\
0.183333333333333	0.928865378997421\\
0.166666666666667	0.923626489463774\\
0.15	0.918094250512804\\
0.133333333333333	0.912203533116248\\
0.116666666666667	0.905867984856997\\
0.1	0.89896912725115\\
0.0833333333333333	0.891336865351464\\
0.0666666666666667	0.882711275975484\\
0.05	0.87265732569573\\
0.0333333333333333	0.860332699848102\\
0.0166666666666667	0.843580753838629\\
0	0.8\\
}--cycle;
\addplot [color=blue, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.8\\
0.0333333333333332	0.796980465224374\\
0.083333333333333	0.793593871027991\\
0.133333333333334	0.791511107015555\\
0.183333333333334	0.79065328312831\\
0.233333333333333	0.790938430917536\\
0.283333333333333	0.792281790718805\\
0.333333333333333	0.794596126676174\\
0.383333333333334	0.797792067155132\\
0.433333333333334	0.801778467951871\\
0.5	0.808163189242169\\
0.566666666666666	0.815566673489158\\
0.65	0.825913580649316\\
0.75	0.839359263918051\\
0.983333333333333	0.871176211245932\\
1.06666666666667	0.881439931944187\\
1.13333333333333	0.88883753132279\\
1.2	0.895336018505281\\
1.26666666666667	0.900788748757758\\
1.31666666666667	0.904112975845199\\
1.36666666666667	0.906726712683833\\
1.41666666666667	0.908587121654445\\
1.46666666666667	0.909657312953762\\
1.51666666666667	0.909906508469718\\
1.56666666666667	0.909310171076084\\
1.61666666666667	0.90785009839815\\
1.66666666666667	0.905514480327531\\
1.71666666666667	0.902297919794729\\
1.76666666666667	0.898201416541212\\
1.81666666666667	0.893232313867311\\
1.86666666666667	0.887404208566486\\
1.91666666666667	0.88073682448926\\
1.96666666666667	0.873255850409785\\
2.01666666666667	0.86499274309331\\
2.06666666666667	0.855984496682309\\
2.13333333333333	0.842888176396647\\
2.2	0.828656700239115\\
2.26666666666667	0.813418236227276\\
2.33333333333333	0.797313775152838\\
2.41666666666667	0.776198106842076\\
2.51666666666667	0.749835929465991\\
2.81666666666667	0.669750358572712\\
2.9	0.648785660164474\\
2.96666666666667	0.632854328756502\\
3.03333333333333	0.617845691707225\\
3.1	0.603912124505833\\
3.15	0.594252968923052\\
3.2	0.585333382519567\\
3.25	0.577204085035181\\
3.3	0.569911132186844\\
3.35	0.563495621557471\\
3.4	0.557993429548914\\
3.45	0.553434980996719\\
3.5	0.54984505284405\\
3.55	0.547242613063349\\
3.6	0.545640695798\\
3.65	0.545046313474034\\
3.7	0.545460406404874\\
3.75	0.546877830181948\\
3.8	0.549287380911859\\
3.85	0.552671858128314\\
3.9	0.557008164975541\\
3.95	0.562267445030844\\
4	0.568415254908832\\
};
\addlegendentry{Mean OUP demand}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	1.2\\
0.25	1.055724\\
0.5	1.138104\\
1	1.229093\\
1.25	1.260067\\
1.5	1.273827\\
1.75	1.265378\\
2	1.235622\\
2.25	1.186662\\
2.51666666666667	1.121661\\
2.76666666666667	1.056813\\
3	1.001358\\
3.25	0.955296\\
3.5	0.931312\\
3.75	0.930646\\
4	0.974051\\
};
\addlegendentry{Optimal supply for JCC}

\addplot [color=violet, densely dotted, line width=2.0pt]
  table[row sep=crcr]{%
0	1.2\\
0.25	0.923478\\
0.55	0.984828\\
0.766666666666667	1.027376\\
1	1.069538\\
1.25	1.102365\\
1.5	1.116721\\
1.75	1.108614\\
2	1.077677\\
2.25	1.027166\\
2.51666666666667	0.958916\\
2.76666666666667	0.891776\\
3	0.833968\\
3.25	0.785805\\
3.5	0.75836\\
3.75	0.755392\\
4	0.777736\\
};
\addlegendentry{Optimal supply for SCC}

\end{axis}
\end{tikzpicture}%

==> MC_WOPT_demand.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\fwidth,
height=0.519\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Time[h]},
ymin=0.2,
ymax=1.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
label style={font=\footnotesize},
tick label style={font=\footnotesize},
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black, font = \scriptsize},
]

%\addplot[area legend, draw=none, fill=black, fill opacity=0.1, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.719547\\
%0.25	0.674281326220617\\
%0.5	0.771617787303598\\
%0.75	0.836663766964056\\
%1	0.85951660444196\\
%1.25	0.836697162392787\\
%1.5	0.771679494009767\\
%1.75	0.674361949917582\\
%2	0.559560244018533\\
%2.25	0.444751895355696\\
%2.5	0.347415434272715\\
%2.75	0.282369454612257\\
%3	0.259516617134352\\
%3.25	0.282336059183525\\
%3.5	0.347353727566546\\
%3.75	0.444671271658731\\
%4	0.559472977557779\\
%4.25	0.674281326220617\\
%4.5	0.771617787303598\\
%4.75	0.836663766964056\\
%5	0.85951660444196\\
%5.25	0.836697162392787\\
%5.5	0.771679494009767\\
%5.75	0.674361949917582\\
%6	0.559560244018533\\
%6.25	0.444751895355696\\
%6.5	0.347415434272715\\
%6.75	0.282369454612257\\
%7	0.259516617134352\\
%7.25	0.282336059183525\\
%7.5	0.347353727566546\\
%7.75	0.444671271658731\\
%8	0.559472977557779\\
%8.25	0.674281326220617\\
%8.5	0.771617787303598\\
%8.75	0.836663766964056\\
%9	0.85951660444196\\
%9.25	0.836697162392787\\
%9.5	0.771679494009767\\
%9.75	0.674361949917581\\
%10	0.559560244018533\\
%10.25	0.444751895355696\\
%10.5	0.347415434272715\\
%10.75	0.282369454612257\\
%11	0.259516617134352\\
%11.25	0.282336059183525\\
%11.5	0.347353727566546\\
%11.75	0.444671271658731\\
%12	0.559472977557779\\
%12	0.585201630516378\\
%11.75	0.47039992461733\\
%11.5	0.373082380525145\\
%11.25	0.308064712142124\\
%11	0.285245270092951\\
%10.75	0.308098107570856\\
%10.5	0.373144087231314\\
%10.25	0.470480548314295\\
%10	0.585288896977132\\
%9.75	0.70009060287618\\
%9.5	0.797408146968366\\
%9.25	0.862425815351387\\
%9	0.885245257400559\\
%8.75	0.862392419922655\\
%8.5	0.797346440262197\\
%8.25	0.700009979179216\\
%8	0.585201630516378\\
%7.75	0.47039992461733\\
%7.5	0.373082380525145\\
%7.25	0.308064712142124\\
%7	0.285245270092951\\
%6.75	0.308098107570856\\
%6.5	0.373144087231314\\
%6.25	0.470480548314295\\
%6	0.585288896977132\\
%5.75	0.700090602876181\\
%5.5	0.797408146968366\\
%5.25	0.862425815351386\\
%5	0.885245257400559\\
%4.75	0.862392419922655\\
%4.5	0.797346440262197\\
%4.25	0.700009979179216\\
%4	0.585201630516378\\
%3.75	0.47039992461733\\
%3.5	0.373082380525145\\
%3.25	0.308064712142124\\
%3	0.285245270092951\\
%2.75	0.308098107570856\\
%2.5	0.373144087231314\\
%2.25	0.470480548314295\\
%2	0.585288896977132\\
%1.75	0.700090602876181\\
%1.5	0.797408146968366\\
%1.25	0.862425815351386\\
%1	0.885245257400559\\
%0.75	0.862392419922655\\
%0.5	0.797346440262197\\
%0.25	0.700009979179216\\
%0	0.719547\\
%}--cycle;
%
%\addplot[area legend, draw=none, fill=black, fill opacity=0.25, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.719547\\
%0.25	0.700009979179216\\
%0.5	0.797346440262197\\
%0.75	0.862392419922655\\
%1	0.885245257400559\\
%1.25	0.862425815351386\\
%1.5	0.797408146968366\\
%1.75	0.700090602876181\\
%2	0.585288896977132\\
%2.25	0.470480548314295\\
%2.5	0.373144087231314\\
%2.75	0.308098107570856\\
%3	0.285245270092951\\
%3.25	0.308064712142124\\
%3.5	0.373082380525145\\
%3.75	0.47039992461733\\
%4	0.585201630516378\\
%4.25	0.700009979179216\\
%4.5	0.797346440262197\\
%4.75	0.862392419922655\\
%5	0.885245257400559\\
%5.25	0.862425815351386\\
%5.5	0.797408146968366\\
%5.75	0.700090602876181\\
%6	0.585288896977132\\
%6.25	0.470480548314295\\
%6.5	0.373144087231314\\
%6.75	0.308098107570856\\
%7	0.285245270092951\\
%7.25	0.308064712142124\\
%7.5	0.373082380525145\\
%7.75	0.47039992461733\\
%8	0.585201630516378\\
%8.25	0.700009979179216\\
%8.5	0.797346440262197\\
%8.75	0.862392419922655\\
%9	0.885245257400559\\
%9.25	0.862425815351387\\
%9.5	0.797408146968366\\
%9.75	0.70009060287618\\
%10	0.585288896977132\\
%10.25	0.470480548314295\\
%10.5	0.373144087231314\\
%10.75	0.308098107570856\\
%11	0.285245270092951\\
%11.25	0.308064712142124\\
%11.5	0.373082380525145\\
%11.75	0.47039992461733\\
%12	0.585201630516378\\
%12	0.614865119614649\\
%11.75	0.500063413715601\\
%11.5	0.402745869623415\\
%11.25	0.337728201240395\\
%11	0.314908759191222\\
%10.75	0.337761596669126\\
%10.5	0.402807576329584\\
%10.25	0.500144037412565\\
%10	0.614952386075403\\
%9.75	0.729754091974451\\
%9.5	0.827071636066636\\
%9.25	0.892089304449657\\
%9	0.91490874649883\\
%8.75	0.892055909020926\\
%8.5	0.827009929360467\\
%8.25	0.729673468277486\\
%8	0.614865119614649\\
%7.75	0.500063413715601\\
%7.5	0.402745869623416\\
%7.25	0.337728201240395\\
%7	0.314908759191222\\
%6.75	0.337761596669126\\
%6.5	0.402807576329584\\
%6.25	0.500144037412566\\
%6	0.614952386075403\\
%5.75	0.729754091974452\\
%5.5	0.827071636066636\\
%5.25	0.892089304449657\\
%5	0.91490874649883\\
%4.75	0.892055909020925\\
%4.5	0.827009929360467\\
%4.25	0.729673468277486\\
%4	0.614865119614649\\
%3.75	0.500063413715601\\
%3.5	0.402745869623415\\
%3.25	0.337728201240395\\
%3	0.314908759191222\\
%2.75	0.337761596669126\\
%2.5	0.402807576329584\\
%2.25	0.500144037412566\\
%2	0.614952386075403\\
%1.75	0.729754091974451\\
%1.5	0.827071636066637\\
%1.25	0.892089304449657\\
%1	0.91490874649883\\
%0.75	0.892055909020925\\
%0.5	0.827009929360467\\
%0.25	0.729673468277486\\
%0	0.719547\\
%}--cycle;
%
%\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.719547\\
%0.25	0.729673468277486\\
%0.5	0.827009929360467\\
%0.75	0.892055909020925\\
%1	0.91490874649883\\
%1.25	0.892089304449657\\
%1.5	0.827071636066637\\
%1.75	0.729754091974451\\
%2	0.614952386075403\\
%2.25	0.500144037412566\\
%2.5	0.402807576329584\\
%2.75	0.337761596669126\\
%3	0.314908759191222\\
%3.25	0.337728201240395\\
%3.5	0.402745869623415\\
%3.75	0.500063413715601\\
%4	0.614865119614649\\
%4.25	0.729673468277486\\
%4.5	0.827009929360467\\
%4.75	0.892055909020925\\
%5	0.91490874649883\\
%5.25	0.892089304449657\\
%5.5	0.827071636066636\\
%5.75	0.729754091974452\\
%6	0.614952386075403\\
%6.25	0.500144037412566\\
%6.5	0.402807576329584\\
%6.75	0.337761596669126\\
%7	0.314908759191222\\
%7.25	0.337728201240395\\
%7.5	0.402745869623416\\
%7.75	0.500063413715601\\
%8	0.614865119614649\\
%8.25	0.729673468277486\\
%8.5	0.827009929360467\\
%8.75	0.892055909020926\\
%9	0.91490874649883\\
%9.25	0.892089304449657\\
%9.5	0.827071636066636\\
%9.75	0.729754091974451\\
%10	0.614952386075403\\
%10.25	0.500144037412565\\
%10.5	0.402807576329584\\
%10.75	0.337761596669126\\
%11	0.314908759191222\\
%11.25	0.337728201240395\\
%11.5	0.402745869623415\\
%11.75	0.500063413715601\\
%12	0.614865119614649\\
%12	0.650785280804777\\
%11.75	0.535983574905729\\
%11.5	0.438666030813543\\
%11.25	0.373648362430523\\
%11	0.35082892038135\\
%10.75	0.373681757859255\\
%10.5	0.438727737519713\\
%10.25	0.536064198602693\\
%10	0.650872547265531\\
%9.75	0.765674253164579\\
%9.5	0.862991797256764\\
%9.25	0.928009465639785\\
%9	0.950828907688958\\
%8.75	0.927976070211054\\
%8.5	0.862930090550595\\
%8.25	0.765593629467614\\
%8	0.650785280804777\\
%7.75	0.535983574905729\\
%7.5	0.438666030813544\\
%7.25	0.373648362430523\\
%7	0.35082892038135\\
%6.75	0.373681757859254\\
%6.5	0.438727737519713\\
%6.25	0.536064198602694\\
%6	0.650872547265531\\
%5.75	0.76567425316458\\
%5.5	0.862991797256764\\
%5.25	0.928009465639785\\
%5	0.950828907688958\\
%4.75	0.927976070211054\\
%4.5	0.862930090550595\\
%4.25	0.765593629467614\\
%4	0.650785280804777\\
%3.75	0.535983574905729\\
%3.5	0.438666030813543\\
%3.25	0.373648362430523\\
%3	0.35082892038135\\
%2.75	0.373681757859255\\
%2.5	0.438727737519713\\
%2.25	0.536064198602694\\
%2	0.650872547265531\\
%1.75	0.765674253164579\\
%1.5	0.862991797256765\\
%1.25	0.928009465639785\\
%1	0.950828907688958\\
%0.75	0.927976070211054\\
%0.5	0.862930090550595\\
%0.25	0.765593629467614\\
%0	0.719547\\
%}--cycle;
%
%\addplot[area legend, draw=none, fill=black, fill opacity=0.55, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.719547\\
%0.25	0.765593629467614\\
%0.5	0.862930090550595\\
%0.75	0.927976070211054\\
%1	0.950828907688958\\
%1.25	0.928009465639785\\
%1.5	0.862991797256765\\
%1.75	0.765674253164579\\
%2	0.650872547265531\\
%2.25	0.536064198602694\\
%2.5	0.438727737519713\\
%2.75	0.373681757859255\\
%3	0.35082892038135\\
%3.25	0.373648362430523\\
%3.5	0.438666030813543\\
%3.75	0.535983574905729\\
%4	0.650785280804777\\
%4.25	0.765593629467614\\
%4.5	0.862930090550595\\
%4.75	0.927976070211054\\
%5	0.950828907688958\\
%5.25	0.928009465639785\\
%5.5	0.862991797256764\\
%5.75	0.76567425316458\\
%6	0.650872547265531\\
%6.25	0.536064198602694\\
%6.5	0.438727737519713\\
%6.75	0.373681757859254\\
%7	0.35082892038135\\
%7.25	0.373648362430523\\
%7.5	0.438666030813544\\
%7.75	0.535983574905729\\
%8	0.650785280804777\\
%8.25	0.765593629467614\\
%8.5	0.862930090550595\\
%8.75	0.927976070211054\\
%9	0.950828907688958\\
%9.25	0.928009465639785\\
%9.5	0.862991797256764\\
%9.75	0.765674253164579\\
%10	0.650872547265531\\
%10.25	0.536064198602693\\
%10.5	0.438727737519713\\
%10.75	0.373681757859255\\
%11	0.35082892038135\\
%11.25	0.373648362430523\\
%11.5	0.438666030813543\\
%11.75	0.535983574905729\\
%12	0.650785280804777\\
%12	0.676686244203337\\
%11.75	0.561884538304289\\
%11.5	0.464566994212103\\
%11.25	0.399549325829083\\
%11	0.37672988377991\\
%10.75	0.399582721257814\\
%10.5	0.464628700918272\\
%10.25	0.561965162001253\\
%10	0.676773510664091\\
%9.75	0.791575216563139\\
%9.5	0.888892760655324\\
%9.25	0.953910429038345\\
%9	0.976729871087518\\
%8.75	0.953877033609614\\
%8.5	0.888831053949155\\
%8.25	0.791494592866174\\
%8	0.676686244203337\\
%7.75	0.561884538304289\\
%7.5	0.464566994212103\\
%7.25	0.399549325829083\\
%7	0.37672988377991\\
%6.75	0.399582721257814\\
%6.5	0.464628700918272\\
%6.25	0.561965162001253\\
%6	0.676773510664091\\
%5.75	0.791575216563139\\
%5.5	0.888892760655324\\
%5.25	0.953910429038345\\
%5	0.976729871087518\\
%4.75	0.953877033609613\\
%4.5	0.888831053949155\\
%4.25	0.791494592866174\\
%4	0.676686244203337\\
%3.75	0.561884538304289\\
%3.5	0.464566994212103\\
%3.25	0.399549325829083\\
%3	0.37672988377991\\
%2.75	0.399582721257814\\
%2.5	0.464628700918272\\
%2.25	0.561965162001253\\
%2	0.676773510664091\\
%1.75	0.791575216563139\\
%1.5	0.888892760655324\\
%1.25	0.953910429038345\\
%1	0.976729871087518\\
%0.75	0.953877033609613\\
%0.5	0.888831053949155\\
%0.25	0.791494592866174\\
%0	0.719547\\
%}--cycle;
%
%\addplot[area legend, draw=none, fill=black, fill opacity=0.7, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.719547\\
%0.25	0.791494592866174\\
%0.5	0.888831053949155\\
%0.75	0.953877033609613\\
%1	0.976729871087518\\
%1.25	0.953910429038345\\
%1.5	0.888892760655324\\
%1.75	0.791575216563139\\
%2	0.676773510664091\\
%2.25	0.561965162001253\\
%2.5	0.464628700918272\\
%2.75	0.399582721257814\\
%3	0.37672988377991\\
%3.25	0.399549325829083\\
%3.5	0.464566994212103\\
%3.75	0.561884538304289\\
%4	0.676686244203337\\
%4.25	0.791494592866174\\
%4.5	0.888831053949155\\
%4.75	0.953877033609613\\
%5	0.976729871087518\\
%5.25	0.953910429038345\\
%5.5	0.888892760655324\\
%5.75	0.791575216563139\\
%6	0.676773510664091\\
%6.25	0.561965162001253\\
%6.5	0.464628700918272\\
%6.75	0.399582721257814\\
%7	0.37672988377991\\
%7.25	0.399549325829083\\
%7.5	0.464566994212103\\
%7.75	0.561884538304289\\
%8	0.676686244203337\\
%8.25	0.791494592866174\\
%8.5	0.888831053949155\\
%8.75	0.953877033609614\\
%9	0.976729871087518\\
%9.25	0.953910429038345\\
%9.5	0.888892760655324\\
%9.75	0.791575216563139\\
%10	0.676773510664091\\
%10.25	0.561965162001253\\
%10.5	0.464628700918272\\
%10.75	0.399582721257814\\
%11	0.37672988377991\\
%11.25	0.399549325829083\\
%11.5	0.464566994212103\\
%11.75	0.561884538304289\\
%12	0.676686244203337\\
%12	0.762320489335909\\
%11.75	0.647518783436861\\
%11.5	0.550201239344675\\
%11.25	0.485183570961655\\
%11	0.462364128912482\\
%10.75	0.485216966390387\\
%10.5	0.550262946050845\\
%10.25	0.647599407133825\\
%10	0.762407755796663\\
%9.75	0.877209461695711\\
%9.5	0.974527005787897\\
%9.25	1.03954467417092\\
%9	1.06236411622009\\
%8.75	1.03951127874219\\
%8.5	0.974465299081728\\
%8.25	0.877128837998747\\
%8	0.762320489335909\\
%7.75	0.647518783436861\\
%7.5	0.550201239344676\\
%7.25	0.485183570961655\\
%7	0.462364128912482\\
%6.75	0.485216966390387\\
%6.5	0.550262946050845\\
%6.25	0.647599407133826\\
%6	0.762407755796663\\
%5.75	0.877209461695712\\
%5.5	0.974527005787897\\
%5.25	1.03954467417092\\
%5	1.06236411622009\\
%4.75	1.03951127874219\\
%4.5	0.974465299081728\\
%4.25	0.877128837998747\\
%4	0.762320489335909\\
%3.75	0.647518783436861\\
%3.5	0.550201239344676\\
%3.25	0.485183570961655\\
%3	0.462364128912482\\
%2.75	0.485216966390387\\
%2.5	0.550262946050845\\
%2.25	0.647599407133826\\
%2	0.762407755796663\\
%1.75	0.877209461695712\\
%1.5	0.974527005787897\\
%1.25	1.03954467417092\\
%1	1.06236411622009\\
%0.75	1.03951127874219\\
%0.5	0.974465299081728\\
%0.25	0.877128837998747\\
%0	0.719547\\
%}--cycle;
%
%\addplot[area legend, draw=none, fill=black, fill opacity=0.55, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.719547\\
%0.25	0.877128837998747\\
%0.5	0.974465299081728\\
%0.75	1.03951127874219\\
%1	1.06236411622009\\
%1.25	1.03954467417092\\
%1.5	0.974527005787897\\
%1.75	0.877209461695712\\
%2	0.762407755796663\\
%2.25	0.647599407133826\\
%2.5	0.550262946050845\\
%2.75	0.485216966390387\\
%3	0.462364128912482\\
%3.25	0.485183570961655\\
%3.5	0.550201239344676\\
%3.75	0.647518783436861\\
%4	0.762320489335909\\
%4.25	0.877128837998747\\
%4.5	0.974465299081728\\
%4.75	1.03951127874219\\
%5	1.06236411622009\\
%5.25	1.03954467417092\\
%5.5	0.974527005787897\\
%5.75	0.877209461695712\\
%6	0.762407755796663\\
%6.25	0.647599407133826\\
%6.5	0.550262946050845\\
%6.75	0.485216966390387\\
%7	0.462364128912482\\
%7.25	0.485183570961655\\
%7.5	0.550201239344676\\
%7.75	0.647518783436861\\
%8	0.762320489335909\\
%8.25	0.877128837998747\\
%8.5	0.974465299081728\\
%8.75	1.03951127874219\\
%9	1.06236411622009\\
%9.25	1.03954467417092\\
%9.5	0.974527005787897\\
%9.75	0.877209461695711\\
%10	0.762407755796663\\
%10.25	0.647599407133825\\
%10.5	0.550262946050845\\
%10.75	0.485216966390387\\
%11	0.462364128912482\\
%11.25	0.485183570961655\\
%11.5	0.550201239344675\\
%11.75	0.647518783436861\\
%12	0.762320489335909\\
%12	0.788221452734469\\
%11.75	0.673419746835421\\
%11.5	0.576102202743235\\
%11.25	0.511084534360215\\
%11	0.488265092311042\\
%10.75	0.511117929788947\\
%10.5	0.576163909449405\\
%10.25	0.673500370532385\\
%10	0.788308719195223\\
%9.75	0.903110425094271\\
%9.5	1.00042796918646\\
%9.25	1.06544563756948\\
%9	1.08826507961865\\
%8.75	1.06541224214075\\
%8.5	1.00036626248029\\
%8.25	0.903029801397306\\
%8	0.788221452734469\\
%7.75	0.673419746835421\\
%7.5	0.576102202743236\\
%7.25	0.511084534360215\\
%7	0.488265092311042\\
%6.75	0.511117929788946\\
%6.5	0.576163909449404\\
%6.25	0.673500370532386\\
%6	0.788308719195223\\
%5.75	0.903110425094272\\
%5.5	1.00042796918646\\
%5.25	1.06544563756948\\
%5	1.08826507961865\\
%4.75	1.06541224214075\\
%4.5	1.00036626248029\\
%4.25	0.903029801397306\\
%4	0.788221452734469\\
%3.75	0.673419746835421\\
%3.5	0.576102202743235\\
%3.25	0.511084534360215\\
%3	0.488265092311042\\
%2.75	0.511117929788946\\
%2.5	0.576163909449405\\
%2.25	0.673500370532386\\
%2	0.788308719195223\\
%1.75	0.903110425094271\\
%1.5	1.00042796918646\\
%1.25	1.06544563756948\\
%1	1.08826507961865\\
%0.75	1.06541224214075\\
%0.5	1.00036626248029\\
%0.25	0.903029801397306\\
%0	0.719547\\
%}--cycle;
%
%\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.719547\\
%0.25	0.903029801397306\\
%0.5	1.00036626248029\\
%0.75	1.06541224214075\\
%1	1.08826507961865\\
%1.25	1.06544563756948\\
%1.5	1.00042796918646\\
%1.75	0.903110425094271\\
%2	0.788308719195223\\
%2.25	0.673500370532386\\
%2.5	0.576163909449405\\
%2.75	0.511117929788946\\
%3	0.488265092311042\\
%3.25	0.511084534360215\\
%3.5	0.576102202743235\\
%3.75	0.673419746835421\\
%4	0.788221452734469\\
%4.25	0.903029801397306\\
%4.5	1.00036626248029\\
%4.75	1.06541224214075\\
%5	1.08826507961865\\
%5.25	1.06544563756948\\
%5.5	1.00042796918646\\
%5.75	0.903110425094272\\
%6	0.788308719195223\\
%6.25	0.673500370532386\\
%6.5	0.576163909449404\\
%6.75	0.511117929788946\\
%7	0.488265092311042\\
%7.25	0.511084534360215\\
%7.5	0.576102202743236\\
%7.75	0.673419746835421\\
%8	0.788221452734469\\
%8.25	0.903029801397306\\
%8.5	1.00036626248029\\
%8.75	1.06541224214075\\
%9	1.08826507961865\\
%9.25	1.06544563756948\\
%9.5	1.00042796918646\\
%9.75	0.903110425094271\\
%10	0.788308719195223\\
%10.25	0.673500370532385\\
%10.5	0.576163909449405\\
%10.75	0.511117929788947\\
%11	0.488265092311042\\
%11.25	0.511084534360215\\
%11.5	0.576102202743235\\
%11.75	0.673419746835421\\
%12	0.788221452734469\\
%12	0.824141613924597\\
%11.75	0.709339908025549\\
%11.5	0.612022363933363\\
%11.25	0.547004695550343\\
%11	0.52418525350117\\
%10.75	0.547038090979075\\
%10.5	0.612084070639533\\
%10.25	0.709420531722513\\
%10	0.824228880385351\\
%9.75	0.939030586284399\\
%9.5	1.03634813037658\\
%9.25	1.10136579875961\\
%9	1.12418524080878\\
%8.75	1.10133240333087\\
%8.5	1.03628642367042\\
%8.25	0.938949962587434\\
%8	0.824141613924597\\
%7.75	0.709339908025549\\
%7.5	0.612022363933364\\
%7.25	0.547004695550343\\
%7	0.52418525350117\\
%6.75	0.547038090979074\\
%6.5	0.612084070639533\\
%6.25	0.709420531722514\\
%6	0.824228880385351\\
%5.75	0.9390305862844\\
%5.5	1.03634813037658\\
%5.25	1.10136579875961\\
%5	1.12418524080878\\
%4.75	1.10133240333087\\
%4.5	1.03628642367042\\
%4.25	0.938949962587434\\
%4	0.824141613924597\\
%3.75	0.709339908025549\\
%3.5	0.612022363933364\\
%3.25	0.547004695550343\\
%3	0.52418525350117\\
%2.75	0.547038090979075\\
%2.5	0.612084070639533\\
%2.25	0.709420531722514\\
%2	0.824228880385351\\
%1.75	0.9390305862844\\
%1.5	1.03634813037658\\
%1.25	1.10136579875961\\
%1	1.12418524080878\\
%0.75	1.10133240333087\\
%0.5	1.03628642367042\\
%0.25	0.938949962587434\\
%0	0.719547\\
%}--cycle;
%
%\addplot[area legend, draw=none, fill=black, fill opacity=0.25, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.719547\\
%0.25	0.938949962587434\\
%0.5	1.03628642367042\\
%0.75	1.10133240333087\\
%1	1.12418524080878\\
%1.25	1.10136579875961\\
%1.5	1.03634813037658\\
%1.75	0.9390305862844\\
%2	0.824228880385351\\
%2.25	0.709420531722514\\
%2.5	0.612084070639533\\
%2.75	0.547038090979075\\
%3	0.52418525350117\\
%3.25	0.547004695550343\\
%3.5	0.612022363933364\\
%3.75	0.709339908025549\\
%4	0.824141613924597\\
%4.25	0.938949962587434\\
%4.5	1.03628642367042\\
%4.75	1.10133240333087\\
%5	1.12418524080878\\
%5.25	1.10136579875961\\
%5.5	1.03634813037658\\
%5.75	0.9390305862844\\
%6	0.824228880385351\\
%6.25	0.709420531722514\\
%6.5	0.612084070639533\\
%6.75	0.547038090979074\\
%7	0.52418525350117\\
%7.25	0.547004695550343\\
%7.5	0.612022363933364\\
%7.75	0.709339908025549\\
%8	0.824141613924597\\
%8.25	0.938949962587434\\
%8.5	1.03628642367042\\
%8.75	1.10133240333087\\
%9	1.12418524080878\\
%9.25	1.10136579875961\\
%9.5	1.03634813037658\\
%9.75	0.939030586284399\\
%10	0.824228880385351\\
%10.25	0.709420531722513\\
%10.5	0.612084070639533\\
%10.75	0.547038090979075\\
%11	0.52418525350117\\
%11.25	0.547004695550343\\
%11.5	0.612022363933363\\
%11.75	0.709339908025549\\
%12	0.824141613924597\\
%12	0.853805103022868\\
%11.75	0.73900339712382\\
%11.5	0.641685853031634\\
%11.25	0.576668184648614\\
%11	0.553848742599441\\
%10.75	0.576701580077345\\
%10.5	0.641747559737803\\
%10.25	0.739084020820784\\
%10	0.853892369483622\\
%9.75	0.96869407538267\\
%9.5	1.06601161947486\\
%9.25	1.13102928785788\\
%9	1.15384872990705\\
%8.75	1.13099589242914\\
%8.5	1.06594991276869\\
%8.25	0.968613451685705\\
%8	0.853805103022868\\
%7.75	0.73900339712382\\
%7.5	0.641685853031634\\
%7.25	0.576668184648614\\
%7	0.553848742599441\\
%6.75	0.576701580077345\\
%6.5	0.641747559737803\\
%6.25	0.739084020820784\\
%6	0.853892369483622\\
%5.75	0.96869407538267\\
%5.5	1.06601161947486\\
%5.25	1.13102928785788\\
%5	1.15384872990705\\
%4.75	1.13099589242914\\
%4.5	1.06594991276869\\
%4.25	0.968613451685705\\
%4	0.853805103022868\\
%3.75	0.739003397123819\\
%3.5	0.641685853031634\\
%3.25	0.576668184648614\\
%3	0.553848742599441\\
%2.75	0.576701580077345\\
%2.5	0.641747559737803\\
%2.25	0.739084020820784\\
%2	0.853892369483622\\
%1.75	0.96869407538267\\
%1.5	1.06601161947486\\
%1.25	1.13102928785788\\
%1	1.15384872990705\\
%0.75	1.13099589242914\\
%0.5	1.06594991276869\\
%0.25	0.968613451685705\\
%0	0.719547\\
%}--cycle;
%
%\addplot[area legend, draw=none, fill=black, fill opacity=0.1, forget plot]
%table[row sep=crcr] {%
%x	y\\
%0	0.719547\\
%0.25	0.968613451685705\\
%0.5	1.06594991276869\\
%0.75	1.13099589242914\\
%1	1.15384872990705\\
%1.25	1.13102928785788\\
%1.5	1.06601161947486\\
%1.75	0.96869407538267\\
%2	0.853892369483622\\
%2.25	0.739084020820784\\
%2.5	0.641747559737803\\
%2.75	0.576701580077345\\
%3	0.553848742599441\\
%3.25	0.576668184648614\\
%3.5	0.641685853031634\\
%3.75	0.739003397123819\\
%4	0.853805103022868\\
%4.25	0.968613451685705\\
%4.5	1.06594991276869\\
%4.75	1.13099589242914\\
%5	1.15384872990705\\
%5.25	1.13102928785788\\
%5.5	1.06601161947486\\
%5.75	0.96869407538267\\
%6	0.853892369483622\\
%6.25	0.739084020820784\\
%6.5	0.641747559737803\\
%6.75	0.576701580077345\\
%7	0.553848742599441\\
%7.25	0.576668184648614\\
%7.5	0.641685853031634\\
%7.75	0.73900339712382\\
%8	0.853805103022868\\
%8.25	0.968613451685705\\
%8.5	1.06594991276869\\
%8.75	1.13099589242914\\
%9	1.15384872990705\\
%9.25	1.13102928785788\\
%9.5	1.06601161947486\\
%9.75	0.96869407538267\\
%10	0.853892369483622\\
%10.25	0.739084020820784\\
%10.5	0.641747559737803\\
%10.75	0.576701580077345\\
%11	0.553848742599441\\
%11.25	0.576668184648614\\
%11.5	0.641685853031634\\
%11.75	0.73900339712382\\
%12	0.853805103022868\\
%12	0.879533755981467\\
%11.75	0.764732050082419\\
%11.5	0.667414505990233\\
%11.25	0.602396837607213\\
%11	0.57957739555804\\
%10.75	0.602430233035944\\
%10.5	0.667476212696402\\
%10.25	0.764812673779383\\
%10	0.879621022442221\\
%9.75	0.994422728341269\\
%9.5	1.09174027243345\\
%9.25	1.15675794081648\\
%9	1.17957738286565\\
%8.75	1.15672454538774\\
%8.5	1.09167856572729\\
%8.25	0.994342104644304\\
%8	0.879533755981467\\
%7.75	0.764732050082419\\
%7.5	0.667414505990233\\
%7.25	0.602396837607213\\
%7	0.57957739555804\\
%6.75	0.602430233035944\\
%6.5	0.667476212696402\\
%6.25	0.764812673779383\\
%6	0.879621022442221\\
%5.75	0.994422728341269\\
%5.5	1.09174027243345\\
%5.25	1.15675794081647\\
%5	1.17957738286565\\
%4.75	1.15672454538774\\
%4.5	1.09167856572728\\
%4.25	0.994342104644304\\
%4	0.879533755981467\\
%3.75	0.764732050082418\\
%3.5	0.667414505990233\\
%3.25	0.602396837607213\\
%3	0.57957739555804\\
%2.75	0.602430233035944\\
%2.5	0.667476212696402\\
%2.25	0.764812673779383\\
%2	0.879621022442221\\
%1.75	0.994422728341269\\
%1.5	1.09174027243345\\
%1.25	1.15675794081647\\
%1	1.17957738286565\\
%0.75	1.15672454538774\\
%0.5	1.09167856572729\\
%0.25	0.994342104644304\\
%0	0.719547\\
%}--cycle;
\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.719547\\
0.25	0.834311715432461\\
0.5	0.931648176515441\\
0.75	0.9966941561759\\
1	1.0195469936538\\
1.25	0.99672755160463\\
1.5	0.931709883221611\\
1.75	0.834392339129426\\
2.25	0.604782284567539\\
2.5	0.507445823484559\\
2.75	0.4423998438241\\
3	0.419547006346196\\
3.25	0.442366448395369\\
3.5	0.50738411677839\\
3.75	0.604701660870575\\
4.25	0.834311715432461\\
4.5	0.931648176515441\\
4.75	0.9966941561759\\
5	1.0195469936538\\
5.25	0.99672755160463\\
5.5	0.931709883221611\\
5.75	0.834392339129426\\
6.25	0.604782284567539\\
6.5	0.507445823484559\\
6.75	0.4423998438241\\
7	0.419547006346196\\
7.25	0.442366448395369\\
7.5	0.50738411677839\\
7.75	0.604701660870575\\
8.25	0.834311715432461\\
8.5	0.931648176515441\\
8.75	0.9966941561759\\
9	1.0195469936538\\
9.25	0.996727551604632\\
9.5	0.931709883221611\\
9.75	0.834392339129424\\
10.25	0.604782284567539\\
10.5	0.507445823484559\\
10.75	0.4423998438241\\
11	0.419547006346196\\
11.25	0.442366448395369\\
11.5	0.50738411677839\\
11.75	0.604701660870575\\
12	0.719503366769622\\
};
\addlegendentry{Conditional mean OUP for CM1}

\addplot [color=mycolor1, line width=2.5pt]
table[row sep=crcr]{%
	6	0.853892369483622\\
	6.25	0.739084020820785\\
	6.5	0.641747559737803\\
	6.75	0.576701580077344\\
	7	0.55384874259944\\
	7.25	0.576668184648614\\
	7.5	0.641685853031634\\
	7.75	0.73900339712382\\
	8.25	0.968613451685705\\
	8.5	1.06594991276869\\
	8.75	1.13099589242914\\
	9	1.15384872990705\\
	9.25	1.13102928785788\\
	9.5	1.06601161947486\\
	9.75	0.96869407538267\\
	10.25	0.739084020820783\\
	10.5	0.641747559737803\\
	10.75	0.576701580077346\\
	11	0.55384874259944\\
	11.25	0.576668184648614\\
	11.5	0.641685853031634\\
	11.75	0.73900339712382\\
	12	0.853805103022868\\
};
\addlegendentry{SCC level}

% color=violet, loosely dotted, line width=2.0pt
\addplot [color=violet, line width=1pt]
  table[row sep=crcr]{%
0	0.719547\\
0.25	0.833320000000001\\
0.5	0.930265\\
0.75	0.995002\\
1	1.017697\\
1.25	0.994945\\
1.5	0.930294\\
1.75	0.833621000000001\\
2	0.719481999999999\\
2.25	0.604896\\
2.5	0.507736\\
2.75	0.442805\\
3	0.419979\\
3.25	0.442726\\
3.5	0.507574999999999\\
3.75	0.60464\\
4	0.719131000000001\\
4.25	0.833603\\
4.5	0.930621\\
4.75	0.995404000000001\\
5	1.018097\\
5.25	0.995257000000001\\
5.5	0.930408\\
5.75	0.835032\\
6	0.853892999999999\\
6.25	0.739084\\
6.5	0.641748\\
6.75	0.576702000000001\\
7	0.553849\\
7.25	0.576669000000001\\
7.5	0.641686\\
7.75	0.739004\\
8	0.853804999999999\\
8.25	0.968614000000001\\
8.5	1.06595\\
8.75	1.130996\\
9	1.153849\\
9.25	1.13103\\
9.5	1.066012\\
9.75	0.968693999999999\\
10	0.853892999999999\\
10.25	0.739084\\
10.5	0.641748\\
10.75	0.576702000000001\\
11	0.553849\\
11.25	0.576669000000001\\
11.5	0.641686\\
11.75	0.739004\\
12	0.853804999999999\\
};
\addlegendentry{Available supply in $x=1$ with SCC}


\end{axis}
\end{tikzpicture}%

==> WOPT_pressureAtSink.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.573\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Time[h]},
ymin=42.95,
ymax=43.4,
ylabel style={font=\color{white!15!black}},
ylabel={Pressure [bar]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
label style={font=\footnotesize},
tick label style={font=\footnotesize}
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	43.228301\\
0.25	43.2203263985588\\
0.5	43.1974768176861\\
0.75	43.158924272992\\
1	43.1101411485816\\
1.25	43.0607364106287\\
1.5	43.0212248953003\\
1.75	43.000011512553\\
2	43.0018903225215\\
2.25	43.0282305224674\\
2.5	43.0764372912256\\
2.75	43.1399729721612\\
3	43.2101746783137\\
3.25	43.277974327351\\
3.5	43.3347872331961\\
3.75	43.3729071749661\\
4	43.3861008005728\\
4.25	43.3709659245383\\
4.5	43.3282602584988\\
4.75	43.2636903514662\\
5	43.1876172118163\\
5.25	43.1132770508377\\
5.5	43.0537983323257\\
5.75	43.0188846572927\\
6	43.0000200144731\\
6.25	43.0000980734197\\
6.5	43.0221879912126\\
6.75	43.0641278093426\\
7	43.1196314142423\\
7.25	43.1804158676562\\
7.5	43.2375847208132\\
7.75	43.2824253899284\\
8	43.3072647181597\\
8.25	43.3067906778105\\
8.5	43.2796727686498\\
8.75	43.2297672435954\\
9	43.1660349734356\\
9.25	43.10071165847\\
9.5	43.0461144108246\\
9.75	43.0112885129313\\
10	43.0000090273272\\
10.25	43.0112006616453\\
10.5	43.0411710668337\\
10.75	43.0845161586427\\
11	43.1348929216736\\
11.25	43.1843088913713\\
11.5	43.2238276741669\\
11.75	43.2446997715446\\
12	43.2395735109429\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	43\\
12	43\\
};
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	43\\
12	43\\
};
\end{axis}
\end{tikzpicture}%

==> WOPT_pressureIncreaseCompressor.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.573\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={Time[h]},
ymin=-0.0191265,
ymax=0.4016565,
ylabel style={font=\color{white!15!black}},
ylabel={Pressure increase [bar]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
label style={font=\footnotesize},
tick label style={font=\footnotesize}
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.25	0.0481200000000008\\
0.5	0.0889380000000006\\
0.75	0.117967999999999\\
1	0.130796999999999\\
1.25	0.124005\\
1.5	0.0970359999999992\\
1.75	0.0557700000000008\\
2	0.0165539999999993\\
2.25	0.000605000000000189\\
2.5	0.000199999999999534\\
3.5	0.000308000000000419\\
3.75	0.000405999999999906\\
4	0.00136799999999937\\
4.25	0.00762399999999985\\
4.5	0.0187889999999999\\
4.75	0.0320459999999994\\
5	0.0441079999999996\\
5.25	0.0515270000000001\\
5.5	0.0511789999999994\\
5.75	0.0414849999999998\\
6	0.0247670000000007\\
6.25	0.0103460000000002\\
6.5	0.0110650000000003\\
6.75	0.0274800000000006\\
7	0.0573429999999995\\
7.25	0.0979700000000001\\
7.5	0.146314\\
7.75	0.198959\\
8	0.25215\\
8.25	0.301779\\
8.5	0.343356999999999\\
8.75	0.371999000000001\\
9	0.382529999999999\\
9.25	0.369837\\
9.5	0.329917999999999\\
9.75	0.262357\\
10	0.174884\\
10.25	0.0886309999999995\\
10.5	0.0313890000000008\\
10.75	0.0025429999999993\\
11	0.000159999999999272\\
11.75	0.000147000000000119\\
12	0.00028599999999912\\
};
\end{axis}
\end{tikzpicture}%

==> runningMax_JCCrealCosts_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.65000,0.32500,0.09800}%
\definecolor{myblue}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.858\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
point meta min=0,
point meta max=1,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Time[h]},
ymin=0.2,
ymax=1.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font = \scriptsize},
colormap={mymap}{[1pt] rgb(0pt)=(0.3,0.3,0.3); rgb(1pt)=(0.45,0.45,0.45); rgb(2pt)=(0.6,0.6,0.6); rgb(3pt)=(0.75,0.75,0.75); rgb(4pt)=(0.9,0.9,0.9),; rgb(5pt)=(0.9,0.9,0.9)},
colorbar,
colorbar sampled,
colorbar style = {samples=6, ytick = {0.1, 0.3, 0.5, 0.7, 0.9}, yticklabels = {$0.7$, $0.8$, $0.9$, $0.95$, $0.975$},yticklabel style={font=\tiny}, at={(1.07,0)},anchor=south east},
colorbar/width=2.5mm
]
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	1.2\\
0.25	1.055724\\
0.5	1.138104\\
1	1.229093\\
1.25	1.260067\\
1.5	1.273827\\
1.75	1.265378\\
2	1.235622\\
2.25	1.186662\\
2.51666666666667	1.121661\\
2.76666666666667	1.056813\\
3	1.001358\\
3.25	0.955296\\
3.5	0.931312\\
3.75	0.930646\\
4	0.974051\\
};
\addlegendentry{Optimal supply for JCC}

\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.76666666666667	1.29494367060193\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.433333333333333	1.1386042919751\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.25	1.06716553704424\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.38333333333333	0.943187078120087\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.81666666666667	1.26631699302191\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2.65	1.10354304712789\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2.96666666666667	1.02312945424516\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.86666666666667	1.27782995836824\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.93333333333333	1.24394056425268\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.5	1.15436170549703\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.01666666666667	1.0133537366638\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.7	1.27480260181721\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.28333333333333	1.27618079814034\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.35	1.09480250477813\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.5	1.28543570778319\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.8	1.27809978308305\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.38333333333333	1.27563583880361\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.766666666666667	1.20329647653957\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.5	0.932085689968216\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.666666666666667	1.17300533298989\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.33333333333333	1.2662237565661\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.56666666666667	1.27812947806257\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.333333333333333	1.09822712569842\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2.95	1.01455170587903\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.05	1.00005753831921\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.616666666666667	1.17058503617449\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.5	0.938469902904564\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1.86666666666667	1.25561413045785\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2.75	1.0662213244057\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.81666666666667	0.986310143112435\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3.76666666666667	0.937307044235507\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0.983333333333333	1.23396418587478\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2.73333333333333	1.07265165859044\\
};
\addplot [color=black, draw=none, mark size=2.0pt, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1.83333333333333	1.27875037062253\\
};
\addlegendentry{First hitting times}

\addplot [color=cyan, line width=1.0pt]
  table[row sep=crcr]{%
0	0.8\\
0.0166666666666666	0.868469109155498\\
0.0333333333333332	0.897980190616527\\
0.0499999999999998	0.929966013388769\\
0.0666666666666664	0.924144494754853\\
0.083333333333333	0.948536677304038\\
0.0999999999999996	0.953524927537613\\
0.116666666666666	0.981707267189556\\
0.133333333333334	0.977616969349859\\
0.15	0.998966560944349\\
0.166666666666667	1.00694289503148\\
0.183333333333334	1.01119203711042\\
0.2	1.00364341187543\\
0.216666666666667	1.00015227968685\\
0.233333333333333	1.03639530104215\\
0.25	1.06716553704424\\
0.266666666666667	1.05322119554563\\
0.283333333333333	1.04428619137151\\
0.3	1.06279630722728\\
0.316666666666666	1.06611709512305\\
0.333333333333333	1.09822712569842\\
0.35	1.09480250477813\\
0.366666666666666	1.06196234358403\\
0.383333333333334	1.06118759480087\\
0.4	1.07394541562173\\
0.416666666666667	1.0952646979131\\
0.433333333333334	1.1386042919751\\
0.45	1.11993643584941\\
0.466666666666667	1.12970630993916\\
0.483333333333333	1.13237743419915\\
0.5	1.15436170549703\\
0.516666666666667	1.15268894359604\\
0.533333333333333	1.15451721332021\\
0.55	1.16415901465456\\
0.566666666666666	1.12527591490261\\
0.583333333333333	1.12443515263334\\
0.6	1.14013267730153\\
0.616666666666667	1.1705850361745\\
0.633333333333334	1.13942896184873\\
0.65	1.14711687205744\\
0.666666666666667	1.17300533298989\\
0.683333333333334	1.163646689475\\
0.7	1.15723031007319\\
0.716666666666667	1.18176884660311\\
0.733333333333333	1.21975528396656\\
0.75	1.20010820464955\\
0.766666666666667	1.20329647653957\\
0.783333333333333	1.19749412429829\\
0.8	1.26625017737532\\
0.816666666666666	1.26251247357258\\
0.833333333333333	1.26448333921097\\
0.85	1.24893514424484\\
0.866666666666667	1.22811655701084\\
0.883333333333334	1.20219486272685\\
0.9	1.21530068724965\\
0.916666666666667	1.20346676195197\\
0.933333333333334	1.21630092666206\\
0.95	1.25115903770858\\
0.966666666666667	1.2835717863437\\
0.983333333333333	1.25428643998572\\
1	1.2604885225929\\
1.01666666666667	1.23448729580966\\
1.03333333333333	1.21831874264131\\
1.05	1.22577226125455\\
1.06666666666667	1.20524129897949\\
1.08333333333333	1.21636598796036\\
1.1	1.21957646499714\\
1.11666666666667	1.20509681476433\\
1.13333333333333	1.20359252144832\\
1.15	1.2265630555956\\
1.16666666666667	1.24840337984074\\
1.18333333333333	1.2489185918016\\
1.2	1.24339167100461\\
1.21666666666667	1.2312031332731\\
1.23333333333333	1.2346620604148\\
1.25	1.24002673589894\\
1.26666666666667	1.2490485945994\\
1.28333333333333	1.27618079814034\\
1.3	1.25568228798437\\
1.31666666666667	1.24172870427477\\
1.33333333333333	1.2662237565661\\
1.35	1.28744405779115\\
1.36666666666667	1.28112612053548\\
1.38333333333333	1.27563583880361\\
1.4	1.28644394636264\\
1.41666666666667	1.28128379000034\\
1.43333333333333	1.28372091792184\\
1.45	1.29951659894046\\
1.46666666666667	1.30661071748633\\
1.48333333333333	1.30445277257379\\
1.5	1.28543570778319\\
1.51666666666667	1.29360720840445\\
1.53333333333333	1.28878027268491\\
1.55	1.35403972027907\\
1.56666666666667	1.38147698062174\\
1.58333333333333	1.34290620598091\\
1.6	1.39360156118405\\
1.61666666666667	1.37227028133057\\
1.63333333333333	1.31889028246537\\
1.65	1.28845004571905\\
1.66666666666667	1.27184336967783\\
1.68333333333333	1.28414557911454\\
1.7	1.27480260181721\\
1.71666666666667	1.28277316183596\\
1.73333333333333	1.26958739093384\\
1.75	1.26928752685482\\
1.76666666666667	1.29494367060193\\
1.78333333333333	1.26076392265638\\
1.8	1.27857724345026\\
1.81666666666667	1.29276031438708\\
1.83333333333333	1.29310133600757\\
1.85	1.2874299677421\\
1.86666666666667	1.29040646675448\\
1.88333333333333	1.2962366068311\\
1.9	1.31303769337932\\
1.91666666666667	1.28655792276563\\
1.93333333333333	1.27314514017236\\
1.95	1.28240801668226\\
1.96666666666667	1.25770811760978\\
1.98333333333333	1.25661127162121\\
2	1.26569738905266\\
2.01666666666667	1.25458994120208\\
2.03333333333333	1.28518902494963\\
2.05	1.2755176828908\\
2.06666666666667	1.27116734586265\\
2.08333333333333	1.26423150724767\\
2.1	1.27998047670658\\
2.11666666666667	1.2517608162888\\
2.13333333333333	1.23062132945847\\
2.15	1.20039168463789\\
2.16666666666667	1.21015778055482\\
2.18333333333333	1.20755330444596\\
2.2	1.18929331069396\\
2.21666666666667	1.21723675733911\\
2.23333333333333	1.17014417857501\\
2.25	1.17177770688033\\
2.26666666666667	1.14768744675693\\
2.28333333333333	1.13083982156002\\
2.3	1.14053995768696\\
2.31666666666667	1.13203726545348\\
2.33333333333333	1.12627333347484\\
2.35	1.12539510834369\\
2.36666666666667	1.11813044051706\\
2.38333333333333	1.12093045712964\\
2.4	1.11597024503654\\
2.41666666666667	1.12957969206983\\
2.43333333333333	1.12494420507793\\
2.45	1.13126990839356\\
2.46666666666667	1.13523532614361\\
2.48333333333333	1.07393428850326\\
2.5	1.08476812522067\\
2.51666666666667	1.05243156613853\\
2.53333333333333	1.06668686576887\\
2.55	1.03434301864536\\
2.56666666666667	1.05257803455494\\
2.58333333333333	1.06165135936353\\
2.6	1.06310398414906\\
2.61666666666667	1.0775906632377\\
2.63333333333333	1.0773918355193\\
2.65	1.10354304712789\\
2.66666666666667	1.09375524705309\\
2.68333333333333	1.06666742055718\\
2.7	1.06329222711968\\
2.71666666666667	1.05797808798079\\
2.73333333333333	1.07265165859044\\
2.75	1.06885041454165\\
2.76666666666667	1.07317302890714\\
2.78333333333333	1.05932103242655\\
2.8	1.06835058953931\\
2.81666666666667	1.04987052242648\\
2.83333333333333	1.06668803822512\\
2.85	1.05753416602002\\
2.86666666666667	1.05476294355221\\
2.88333333333333	1.03341266780095\\
2.9	1.02473994976191\\
2.91666666666667	1.04704358026295\\
2.93333333333333	1.03224555431299\\
2.95	1.01455170587903\\
2.96666666666667	1.03721940697375\\
2.98333333333333	1.03674825511086\\
3	1.03178691240295\\
3.01666666666667	1.0133537366638\\
3.03333333333333	1.01941046245535\\
3.05	1.01890793893683\\
3.06666666666667	1.00147029216988\\
3.08333333333333	1.03123205128412\\
3.1	1.00727582056284\\
3.11666666666667	1.01487619330787\\
3.13333333333333	1.02544060106061\\
3.15	1.02492514008327\\
3.16666666666667	1.01088717017834\\
3.18333333333333	1.02505098176755\\
3.2	0.999526530551097\\
3.21666666666667	1.02411881669188\\
3.23333333333333	1.04014000426827\\
3.25	1.03260040274146\\
3.26666666666667	1.00188579141855\\
3.28333333333333	0.9593925448027\\
3.3	0.934182807844973\\
3.31666666666667	0.952512854621343\\
3.35	0.926297410065538\\
3.36666666666667	0.937164963263\\
3.38333333333333	0.943187078120086\\
3.4	0.956212632888287\\
3.41666666666667	0.944917938809456\\
3.43333333333333	0.949869535230469\\
3.45	0.953277881130043\\
3.46666666666667	0.969532519380264\\
3.48333333333333	0.954397969509293\\
3.5	0.969934903605471\\
3.51666666666667	0.941730811402107\\
3.53333333333333	0.942893117729884\\
3.55	0.935541594298341\\
3.56666666666667	0.941167671249728\\
3.58333333333333	0.941847341834582\\
3.6	0.92984554053648\\
3.61666666666667	0.930932222759595\\
3.63333333333333	0.935214190455722\\
3.65	0.933232390343576\\
3.66666666666667	0.920406823814064\\
3.68333333333333	0.896374263138912\\
3.7	0.889930842639896\\
3.71666666666667	0.897538933805031\\
3.73333333333333	0.909288874914775\\
3.75	0.915193956284571\\
3.76666666666667	0.937307044235507\\
3.78333333333333	0.979785323539294\\
3.8	0.988233878189289\\
3.81666666666667	0.986310143112434\\
3.83333333333333	0.973768519681516\\
3.85	1.00711858221555\\
3.86666666666667	0.964107656054082\\
3.88333333333333	0.997489325293038\\
3.9	1.00900850156154\\
3.91666666666667	0.995482260127739\\
3.93333333333333	0.998113189123493\\
3.95	1.00775401416222\\
3.96666666666667	1.02449029071702\\
3.98333333333333	1.03752688342655\\
4	1.0444456290694\\
};
\addlegendentry{Evolution of $r(j)$}

\addplot [color=black!50!green, densely dotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.8\\
0.0166666666666666	0.864327001086528\\
0.0333333333333332	0.897980190616527\\
0.0499999999999998	0.889307368852903\\
0.0666666666666664	0.924144494754853\\
0.083333333333333	0.948536677304038\\
0.0999999999999996	0.938436924829584\\
0.116666666666666	0.981707267189556\\
0.133333333333334	0.971127615752147\\
0.15	0.969516490524167\\
0.166666666666667	1.00694289503148\\
0.183333333333334	1.01119203711042\\
0.2	1.00364341187543\\
0.216666666666667	1.00015227968685\\
0.233333333333333	1.00130048083247\\
0.25	1.01146463648273\\
0.266666666666667	1.04338820425255\\
0.283333333333333	1.04428619137151\\
0.3	1.06231755483453\\
0.316666666666666	1.06611709512305\\
0.333333333333333	1.04114249215909\\
0.35	1.05047464070399\\
0.366666666666666	1.06196234358403\\
0.383333333333334	1.06118759480087\\
0.4	1.07394541562173\\
0.416666666666667	1.0952646979131\\
0.433333333333334	1.08673217479572\\
0.45	1.1009824906866\\
0.466666666666667	1.09754268944191\\
0.483333333333333	1.08796420300946\\
0.5	1.11024019332295\\
0.516666666666667	1.1177535352586\\
0.533333333333333	1.11607908288423\\
0.55	1.10007733093351\\
0.566666666666666	1.11570232226042\\
0.583333333333333	1.12053247119452\\
0.6	1.13022445490963\\
0.616666666666667	1.14708846455067\\
0.633333333333334	1.12816516586989\\
0.65	1.10245171651512\\
0.666666666666667	1.12118693521174\\
0.683333333333334	1.14670658119507\\
0.7	1.14629834385571\\
0.716666666666667	1.16857910471454\\
0.733333333333333	1.15823759396801\\
0.75	1.16277268300476\\
0.766666666666667	1.14361450932155\\
0.783333333333333	1.16730102535247\\
0.8	1.1488222372994\\
0.816666666666666	1.1691628007125\\
0.833333333333333	1.15966312185237\\
0.85	1.18103969409426\\
0.866666666666667	1.19567630940256\\
0.883333333333334	1.20013082642238\\
0.9	1.2067156561951\\
0.916666666666667	1.19304720457842\\
0.933333333333334	1.21033570071939\\
0.95	1.2170150817393\\
0.966666666666667	1.21462782454241\\
0.983333333333333	1.21693368374752\\
1	1.19789412038353\\
1.01666666666667	1.17560345584801\\
1.03333333333333	1.19615077009789\\
1.05	1.19958411251449\\
1.06666666666667	1.20524129897949\\
1.08333333333333	1.21636598796036\\
1.1	1.2002114426163\\
1.11666666666667	1.20509681476433\\
1.13333333333333	1.20359252144832\\
1.15	1.2265630555956\\
1.16666666666667	1.24369958542073\\
1.18333333333333	1.2489185918016\\
1.2	1.21889722413409\\
1.21666666666667	1.21550834910645\\
1.23333333333333	1.21084414900396\\
1.25	1.21455952944331\\
1.26666666666667	1.21467535652716\\
1.28333333333333	1.23359060347454\\
1.3	1.24341210967738\\
1.31666666666667	1.20932288762722\\
1.33333333333333	1.21299354367545\\
1.35	1.20143270087556\\
1.36666666666667	1.2262877292321\\
1.38333333333333	1.25781266479122\\
1.4	1.22555021173394\\
1.41666666666667	1.21331998120574\\
1.43333333333333	1.22310763684809\\
1.45	1.21361585685983\\
1.46666666666667	1.20962615122437\\
1.48333333333333	1.22569249816338\\
1.5	1.23554676855514\\
1.51666666666667	1.22509439390339\\
1.53333333333333	1.23335831923831\\
1.55	1.21879545928033\\
1.56666666666667	1.24968665161617\\
1.58333333333333	1.25379584873772\\
1.6	1.26441654774473\\
1.61666666666667	1.26269343405536\\
1.63333333333333	1.25253549786372\\
1.65	1.24470156520771\\
1.66666666666667	1.23462606197899\\
1.68333333333333	1.25361719680496\\
1.7	1.26260068470619\\
1.71666666666667	1.25264018862003\\
1.73333333333333	1.21991716499412\\
1.75	1.23899982277948\\
1.76666666666667	1.2199111769014\\
1.78333333333333	1.21886555269036\\
1.8	1.20825357846182\\
1.81666666666667	1.21593214492484\\
1.83333333333333	1.22577906810129\\
1.85	1.2259145709046\\
1.86666666666667	1.23401018595087\\
1.88333333333333	1.23429996393279\\
1.9	1.20987327565258\\
1.91666666666667	1.22569728081289\\
1.93333333333333	1.21974788223464\\
1.95	1.21826036555833\\
1.96666666666667	1.22018968533103\\
1.98333333333333	1.2211662854815\\
2	1.23485806544481\\
2.01666666666667	1.19960353617047\\
2.03333333333333	1.18803549163419\\
2.05	1.20946626871259\\
2.06666666666667	1.19271575944477\\
2.08333333333333	1.18762147391793\\
2.1	1.1775571804833\\
2.11666666666667	1.17404416950683\\
2.13333333333333	1.17309340316781\\
2.15	1.16637654223069\\
2.16666666666667	1.16875313317625\\
2.18333333333333	1.15754693654204\\
2.2	1.16903148683957\\
2.21666666666667	1.1503442920639\\
2.23333333333333	1.12526967208428\\
2.25	1.14180957480273\\
2.26666666666667	1.13071167200296\\
2.28333333333333	1.13083982156002\\
2.3	1.12693640818607\\
2.31666666666667	1.13203726545348\\
2.33333333333333	1.10454281746474\\
2.35	1.12084575784477\\
2.36666666666667	1.11516021556041\\
2.38333333333333	1.10479970872249\\
2.4	1.09368934457794\\
2.41666666666667	1.08411044505719\\
2.43333333333333	1.10349720333997\\
2.45	1.1046848795891\\
2.46666666666667	1.09104768598823\\
2.48333333333333	1.06890715401758\\
2.5	1.08476812522067\\
2.51666666666667	1.05243156613853\\
2.53333333333333	1.06668686576887\\
2.55	1.02807733613611\\
2.56666666666667	1.0466267063985\\
2.58333333333333	1.02453462742567\\
2.6	1.03432088470696\\
2.61666666666667	1.04050693441043\\
2.63333333333333	1.01858239951972\\
2.65	1.05507109052221\\
2.68333333333333	1.05797675610391\\
2.7	1.04841453058464\\
2.71666666666667	1.01256663035952\\
2.73333333333333	1.01790617743401\\
2.75	1.00844514573322\\
2.76666666666667	1.02032585023493\\
2.78333333333333	1.02562184001013\\
2.8	1.00219956350564\\
2.81666666666667	0.997421614384594\\
2.83333333333333	0.993280056187779\\
2.85	0.995240372480607\\
2.86666666666667	1.02792305371116\\
2.88333333333333	1.00853642644836\\
2.9	0.985283656597213\\
2.91666666666667	0.969502206146199\\
2.93333333333333	0.98535228266953\\
2.95	0.969424445198727\\
2.96666666666667	1.00266068628084\\
2.98333333333333	0.961249271271676\\
3	0.983750878776609\\
3.01666666666667	0.96174551876532\\
3.03333333333333	0.993535725152052\\
3.05	0.963761846177854\\
3.06666666666667	0.967432687315953\\
3.08333333333333	0.937186213712788\\
3.1	0.946166303644908\\
3.11666666666667	0.942702931579421\\
3.13333333333333	0.936042412022355\\
3.15	0.961334802369258\\
3.16666666666667	0.962260385528445\\
3.18333333333333	0.947891961257523\\
3.2	0.910494529048608\\
3.21666666666667	0.909447872345702\\
3.23333333333333	0.892050430964797\\
3.25	0.893795379279827\\
3.26666666666667	0.908733372125387\\
3.28333333333333	0.916738740007329\\
3.3	0.927358148575097\\
3.31666666666667	0.905851075671544\\
3.33333333333333	0.925471954693259\\
3.35	0.906694084341281\\
3.36666666666667	0.89441652893411\\
3.38333333333333	0.87421949406961\\
3.4	0.866006205420478\\
3.41666666666667	0.865428118403974\\
3.43333333333333	0.86286778454868\\
3.45	0.854152725072205\\
3.46666666666667	0.881622187157818\\
3.48333333333333	0.886558110677155\\
3.5	0.872354804642622\\
3.51666666666667	0.883926177755447\\
3.53333333333333	0.898135445027051\\
3.55	0.886869622599806\\
3.56666666666667	0.876854404218729\\
3.58333333333333	0.904166648377986\\
3.6	0.900891559680318\\
3.61666666666667	0.86963698177743\\
3.63333333333333	0.87861899084388\\
3.65	0.895438822359913\\
3.66666666666667	0.889387155860986\\
3.68333333333333	0.884279691497086\\
3.7	0.889930842639896\\
3.71666666666667	0.897538933805031\\
3.73333333333333	0.906148219421225\\
3.75	0.869265834332468\\
3.76666666666667	0.900489385410618\\
3.78333333333333	0.895421746414733\\
3.8	0.879971133081511\\
3.81666666666667	0.891611317908684\\
3.83333333333333	0.86831924171018\\
3.85	0.869998029025849\\
3.86666666666667	0.851470818609701\\
3.88333333333333	0.871441221267053\\
3.9	0.895542401935382\\
3.91666666666667	0.883494642252121\\
3.93333333333333	0.907192289355226\\
3.95	0.938964389499553\\
3.96666666666667	0.917467302502049\\
3.98333333333333	0.909954792331783\\
4	0.898329595489988\\
};
\addlegendentry{Evolution of $r_{save}(j)$}


\addplot[area legend, draw=none, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
0.0166666666666667	0.753243704967672\\
0.0333333333333333	0.733628230600646\\
0.05	0.718746665036375\\
0.0666666666666667	0.706436851456767\\
0.0833333333333333	0.695850876704518\\
0.1	0.686548024442144\\
0.116666666666667	0.678262606103334\\
0.133333333333333	0.670818680914863\\
0.15	0.664091846243303\\
0.166666666666667	0.657989749401951\\
0.183333333333333	0.652441187259198\\
0.2	0.647389570801203\\
0.216666666666667	0.642788787935625\\
0.233333333333333	0.638600467336828\\
0.25	0.634792102488983\\
0.266666666666667	0.63133572605822\\
0.283333333333333	0.628206948774875\\
0.3	0.625384247013888\\
0.316666666666667	0.622848424465865\\
0.333333333333333	0.620582198436293\\
0.35	0.618569877145449\\
0.366666666666667	0.616797104653191\\
0.383333333333333	0.615250656834159\\
0.4	0.613918276440847\\
0.416666666666667	0.612788538481361\\
0.433333333333333	0.61185073938354\\
0.45	0.611094805022944\\
0.466666666666667	0.610511213857848\\
0.483333333333333	0.610090932271879\\
0.5	0.609825359863718\\
0.516666666666667	0.609706282904465\\
0.533333333333333	0.609725834549691\\
0.55	0.609876460674863\\
0.566666666666667	0.610150890421438\\
0.583333333333333	0.610542110711962\\
0.6	0.611043344127418\\
0.616666666666667	0.611648029647319\\
0.633333333333333	0.612349805838829\\
0.65	0.613142496150342\\
0.666666666666667	0.614020096020981\\
0.683333333333333	0.614976761563187\\
0.7	0.616006799613026\\
0.716666666666667	0.617104658973734\\
0.733333333333333	0.618264922703616\\
0.75	0.619482301320714\\
0.766666666666667	0.620751626814455\\
0.783333333333333	0.622067847369481\\
0.8	0.623426022719449\\
0.816666666666667	0.624821320059293\\
0.833333333333333	0.626249010453501\\
0.85	0.627704465685715\\
0.866666666666667	0.629183155501585\\
0.883333333333333	0.630680645202508\\
0.9	0.632192593552774\\
0.916666666666667	0.633714750966899\\
0.933333333333333	0.635242957947582\\
0.95	0.636773143747943\\
0.966666666666667	0.638301325234453\\
0.983333333333333	0.639823605929444\\
1	0.64133617521419\\
1.01666666666667	0.642835307675439\\
1.03333333333333	0.644317362579952\\
1.05	0.645778783463028\\
1.06666666666667	0.647216097818331\\
1.08333333333333	0.648625916877445\\
1.1	0.650004935468659\\
1.11666666666667	0.65134993194533\\
1.13333333333333	0.652657768175061\\
1.15	0.653925389581602\\
1.16666666666667	0.65514982523208\\
1.18333333333333	0.65632818796274\\
1.2	0.65745767453692\\
1.21666666666667	0.658535565829453\\
1.23333333333333	0.659559227032154\\
1.25	0.660526107875419\\
1.26666666666667	0.661433742861354\\
1.28333333333333	0.662279751504158\\
1.3	0.663061838573809\\
1.31666666666667	0.66377779433937\\
1.33333333333333	0.664425494808491\\
1.35	0.665002901959911\\
1.36666666666667	0.665508063966007\\
1.38333333333333	0.665939115402599\\
1.4	0.666294277443449\\
1.41666666666667	0.666571858037044\\
1.43333333333333	0.666770252063416\\
1.45	0.666887941468905\\
1.46666666666667	0.666923495376936\\
1.48333333333333	0.666875570172975\\
1.5	0.666742909561985\\
1.51666666666667	0.666524344596827\\
1.53333333333333	0.666218793676125\\
1.55	0.665825262510266\\
1.56666666666667	0.665342844054293\\
1.58333333333333	0.664770718406516\\
1.6	0.664108152671806\\
1.61666666666667	0.663354500788598\\
1.63333333333333	0.662509203318702\\
1.65	0.661571787199143\\
1.66666666666667	0.660541865455274\\
1.68333333333333	0.659419136874535\\
1.7	0.658203385640259\\
1.71666666666667	0.656894480925019\\
1.73333333333333	0.655492376443077\\
1.75	0.653997109961554\\
1.76666666666667	0.652408802769988\\
1.78333333333333	0.650727659108052\\
1.8	0.64895396555121\\
1.81666666666667	0.64708809035419\\
1.83333333333333	0.645130482752174\\
1.85	0.643081672219688\\
1.86666666666667	0.640942267687209\\
1.88333333333333	0.638712956715564\\
1.9	0.636394504628247\\
1.91666666666667	0.633987753601828\\
1.93333333333333	0.631493621714666\\
1.95	0.628913101954212\\
1.96666666666667	0.62624726118319\\
1.98333333333333	0.623497239065037\\
2	0.620664246948975\\
2.01666666666667	0.617749566715184\\
2.03333333333333	0.614754549580536\\
2.05	0.611680614865423\\
2.06666666666667	0.608529248722238\\
2.08333333333333	0.605302002826104\\
2.1	0.602000493028488\\
2.11666666666667	0.59862639797438\\
2.13333333333333	0.595181457683727\\
2.15	0.591667472097871\\
2.16666666666667	0.588086299591772\\
2.18333333333333	0.584439855452803\\
2.2	0.580730110326967\\
2.21666666666667	0.576959088633397\\
2.23333333333333	0.573128866948041\\
2.25	0.569241572357439\\
2.26666666666667	0.565299380783566\\
2.28333333333333	0.561304515280698\\
2.3	0.557259244305314\\
2.31666666666667	0.553165879960063\\
2.33333333333333	0.549026776212835\\
2.35	0.544844327092021\\
2.36666666666667	0.54062096485905\\
2.38333333333333	0.536359158159317\\
2.4	0.532061410152644\\
2.41666666666667	0.527730256624416\\
2.43333333333333	0.52336826407857\\
2.45	0.518978027813624\\
2.46666666666667	0.514562169982946\\
2.48333333333333	0.510123337640484\\
2.5	0.505664200773183\\
2.51666666666667	0.501187450321339\\
2.53333333333333	0.49669579618814\\
2.55	0.492191965239667\\
2.56666666666667	0.487678699296627\\
2.58333333333333	0.483158753119096\\
2.6	0.47863489238558\\
2.61666666666667	0.47410989166768\\
2.63333333333333	0.469586532401673\\
2.65	0.465067600858314\\
2.66666666666667	0.460555886112172\\
2.68333333333333	0.456054178011825\\
2.7	0.451565265152222\\
2.71666666666667	0.44709193285053\\
2.73333333333333	0.442636961126795\\
2.75	0.438203122690725\\
2.76666666666667	0.433793180935909\\
2.78333333333333	0.429409887942794\\
2.8	0.425055982491714\\
2.81666666666667	0.420734188087287\\
2.83333333333333	0.416447210995465\\
2.85	0.412197738294536\\
2.86666666666667	0.407988435941355\\
2.88333333333333	0.403821946854074\\
2.9	0.399700889012642\\
2.91666666666667	0.395627853578323\\
2.93333333333333	0.391605403033466\\
2.95	0.387636069342773\\
2.96666666666667	0.383722352137259\\
2.98333333333333	0.379866716922118\\
3	0.376071593309679\\
3.01666666666667	0.372339373278617\\
3.03333333333333	0.368672409460574\\
3.05	0.365073013455324\\
3.06666666666667	0.361543454175605\\
3.08333333333333	0.358085956222699\\
3.1	0.354702698293861\\
3.11666666666667	0.351395811622629\\
3.13333333333333	0.348167378453066\\
3.15	0.345019430548946\\
3.16666666666667	0.341953947738856\\
3.18333333333333	0.338972856498208\\
3.2	0.336078028569073\\
3.21666666666667	0.333271279618778\\
3.23333333333333	0.33055436793814\\
3.25	0.327928993180203\\
3.26666666666667	0.325396795140326\\
3.28333333333333	0.322959352578415\\
3.3	0.320618182084099\\
3.31666666666667	0.31837473698558\\
3.33333333333333	0.316230406302903\\
3.35	0.314186513746321\\
3.36666666666667	0.31224431676043\\
3.38333333333333	0.310405005614699\\
3.4	0.308669702541001\\
3.41666666666667	0.307039460918714\\
3.43333333333333	0.305515264507924\\
3.45	0.304098026731237\\
3.46666666666667	0.302788590004685\\
3.48333333333333	0.301587725118141\\
3.5	0.300496130665669\\
3.51666666666667	0.299514432526172\\
3.53333333333333	0.298643183394678\\
3.55	0.297882862364564\\
3.56666666666667	0.297233874560993\\
3.58333333333333	0.296696550825795\\
3.6	0.296271147453995\\
3.61666666666667	0.295957845982139\\
3.63333333333333	0.295756753028576\\
3.65	0.295667900185753\\
3.66666666666667	0.295691243964618\\
3.68333333333333	0.29582666579113\\
3.7	0.296073972054871\\
3.71666666666667	0.296432894209722\\
3.73333333333333	0.296903088926504\\
3.75	0.297484138297486\\
3.76666666666667	0.298175550092584\\
3.78333333333333	0.298976758067085\\
3.8	0.299887122320659\\
3.81666666666667	0.300905929707409\\
3.83333333333333	0.302032394296656\\
3.85	0.303265657884145\\
3.86666666666667	0.3046047905533\\
3.88333333333333	0.30604879128614\\
3.9	0.307596588623421\\
3.91666666666667	0.309247041373544\\
3.93333333333333	0.310998939369733\\
3.95	0.312851004274954\\
3.96666666666667	0.314801890434013\\
3.98333333333333	0.316850185772243\\
4	0.318994412740148\\
4	0.359094685697084\\
3.98333333333333	0.35695023067107\\
3.96666666666667	0.354901699543311\\
3.95	0.352950569601152\\
3.93333333333333	0.351098252648218\\
3.91666666666667	0.349346094059465\\
3.9	0.347695371882182\\
3.88333333333333	0.346147295983573\\
3.86666666666667	0.344703007245503\\
3.85	0.343363576806973\\
3.83333333333333	0.342130005354857\\
3.81666666666667	0.341003222463392\\
3.8	0.339984085982877\\
3.78333333333333	0.339073381478027\\
3.76666666666667	0.338271821716359\\
3.75	0.337580046206984\\
3.73333333333333	0.336998620790118\\
3.71666666666667	0.336528037277625\\
3.7	0.336168713144826\\
3.68333333333333	0.335920991273811\\
3.66666666666667	0.33578513974844\\
3.65	0.335761351701181\\
3.63333333333333	0.335849745211908\\
3.61666666666667	0.336050363258728\\
3.6	0.336363173720907\\
3.58333333333333	0.336788069433881\\
3.56666666666667	0.337324868296338\\
3.55	0.337973313429323\\
3.53333333333333	0.338733073387247\\
3.51666666666667	0.339603742420688\\
3.5	0.340584840790817\\
3.48333333333333	0.341675815135236\\
3.46666666666667	0.342876038885008\\
3.45	0.344184812732604\\
3.43333333333333	0.345601365150451\\
3.41666666666667	0.347124852959767\\
3.4	0.34875436194928\\
3.38333333333333	0.350488907543454\\
3.36666666666667	0.352327435519757\\
3.35	0.354268822774513\\
3.33333333333333	0.356311878136833\\
3.31666666666667	0.358455343230066\\
3.3	0.360697893380234\\
3.28333333333333	0.363038138570812\\
3.26666666666667	0.365474624443248\\
3.25	0.36800583334254\\
3.23333333333333	0.37063018540719\\
3.21666666666667	0.373346039702796\\
3.2	0.376151695398538\\
3.18333333333333	0.379045392985773\\
3.16666666666667	0.382025315537931\\
3.15	0.385089590010862\\
3.13333333333333	0.388236288582786\\
3.11666666666667	0.391463430032937\\
3.1	0.394768981157997\\
3.08333333333333	0.398150858225364\\
3.06666666666667	0.401606928462301\\
3.05	0.405135011579961\\
3.03333333333333	0.408732881331279\\
3.01666666666667	0.4123982671017\\
3	0.416128855531674\\
2.98333333333333	0.419922292169842\\
2.96666666666667	0.423776183155823\\
2.95	0.427688096931467\\
2.93333333333333	0.431655565979447\\
2.91666666666667	0.435676088588033\\
2.9	0.439747130640874\\
2.88333333333333	0.443866127430605\\
2.86666666666667	0.448030485495061\\
2.85	0.452237584474907\\
2.83333333333333	0.45648477899142\\
2.81666666666667	0.460769400543201\\
2.8	0.465088759420564\\
2.78333333333333	0.469440146636311\\
2.76666666666667	0.473820835871646\\
2.75	0.478228085435925\\
2.73333333333333	0.482659140238946\\
2.71666666666667	0.487111233774496\\
2.7	0.491581590113829\\
2.68333333333333	0.496067425907775\\
2.66666666666667	0.500565952396159\\
2.65	0.505074377423206\\
2.63333333333333	0.509589907457624\\
2.61666666666667	0.514109749616028\\
2.6	0.518631113688381\\
2.58333333333333	0.523151214164142\\
2.56666666666667	0.527667272257783\\
2.55	0.532176517932374\\
2.53333333333333	0.536676191919893\\
2.51666666666667	0.541163547736984\\
2.5	0.545635853694825\\
2.48333333333333	0.550090394901837\\
2.46666666666667	0.554524475257908\\
2.45	0.558935419438883\\
2.43333333333333	0.56332057487002\\
2.41666666666667	0.567677313687164\\
2.4	0.572003034684378\\
2.38333333333333	0.576295165246792\\
2.36666666666667	0.58055116326745\\
2.35	0.584768519046937\\
2.33333333333333	0.588944757174582\\
2.31666666666667	0.593077438390079\\
2.3	0.597164161424327\\
2.28333333333333	0.601202564818383\\
2.26666666666667	0.605190328719369\\
2.25	0.609125176652243\\
2.23333333333333	0.613004877266344\\
2.21666666666667	0.616827246055651\\
2.2	0.620590147051707\\
2.18333333333333	0.624291494488201\\
2.16666666666667	0.627929254436208\\
2.15	0.631501446409124\\
2.13333333333333	0.635006144936355\\
2.11666666666667	0.638441481104844\\
2.1	0.641805644067562\\
2.08333333333333	0.645096882518093\\
2.06666666666667	0.648313506130503\\
2.05	0.651453886963682\\
2.03333333333333	0.654516460829418\\
2.01666666666667	0.657499728623455\\
2	0.660402257618855\\
1.98333333333333	0.663222682720986\\
1.96666666666667	0.665959707683532\\
1.95	0.668612106284922\\
1.93333333333333	0.671178723464628\\
1.91666666666667	0.673658476418827\\
1.9	0.676050355654945\\
1.88333333333333	0.67835342600466\\
1.86666666666667	0.680566827594962\\
1.85	0.68268977677692\\
1.83333333333333	0.68472156701187\\
1.81666666666667	0.686661569714723\\
1.8	0.688509235054222\\
1.78333333333333	0.690264092709939\\
1.76666666666667	0.691925752585909\\
1.75	0.693493905480826\\
1.73333333333333	0.694968323714761\\
1.71666666666667	0.696348861712454\\
1.7	0.697635456543233\\
1.68333333333333	0.698828128417708\\
1.66666666666667	0.699926981141429\\
1.65	0.700932202525734\\
1.63333333333333	0.701844064756119\\
1.61666666666667	0.702662924718469\\
1.6	0.703389224283586\\
1.58333333333333	0.704023490550501\\
1.56666666666667	0.704566336049126\\
1.55	0.70501845890287\\
1.53333333333333	0.70538064295191\\
1.51666666666667	0.705653757837891\\
1.5	0.705838759050897\\
1.48333333333333	0.705936687939612\\
1.46666666666667	0.705948671685686\\
1.45	0.705875923243394\\
1.43333333333333	0.705719741245784\\
1.41666666666667	0.705481509878565\\
1.4	0.705162698723161\\
1.38333333333333	0.704764862570365\\
1.36666666666667	0.704289641206237\\
1.35	0.703738759171925\\
1.33333333333333	0.703114025499269\\
1.31666666666667	0.702417333424161\\
1.3	0.701650660079765\\
1.28333333333333	0.700816066171874\\
1.26666666666667	0.699915695638835\\
1.25	0.698951775298636\\
1.23333333333333	0.697926614485965\\
1.21666666666667	0.696842604682214\\
1.2	0.695702219141672\\
1.18333333333333	0.694508012517332\\
1.16666666666667	0.693262620490052\\
1.15	0.691968759405053\\
1.13333333333333	0.690629225920053\\
1.11666666666667	0.689246896669712\\
1.1	0.687824727951371\\
1.08333333333333	0.686365755437537\\
1.06666666666667	0.684873093920985\\
1.05	0.683349937098867\\
1.03333333333333	0.681799557402758\\
1.01666666666667	0.680225305882204\\
1	0.678630612150015\\
0.983333333333333	0.677018984398318\\
0.966666666666667	0.675394009495252\\
0.95	0.673759353173157\\
0.933333333333333	0.67211876032019\\
0.916666666666667	0.670476055388533\\
0.9	0.668835142933775\\
0.883333333333333	0.667200008301581\\
0.866666666666667	0.665574718479611\\
0.85	0.663963423134657\\
0.833333333333333	0.662370355857331\\
0.816666666666667	0.660799835639314\\
0.8	0.659256268611265\\
0.783333333333333	0.657744150073045\\
0.766666666666667	0.656268066852034\\
0.75	0.654832700030106\\
0.733333333333333	0.653442828085357\\
0.716666666666667	0.652103330501244\\
0.7	0.650819191903337\\
0.683333333333333	0.649595506792915\\
0.666666666666667	0.648437484957195\\
0.65	0.647350457648531\\
0.633333333333333	0.646339884639905\\
0.616666666666667	0.645411362281864\\
0.6	0.64457063270757\\
0.583333333333333	0.643823594358529\\
0.566666666666667	0.643176314035024\\
0.55	0.642635040713626\\
0.533333333333333	0.642206221421169\\
0.516666666666667	0.641896519512632\\
0.5	0.641712835772339\\
0.483333333333333	0.641662332847906\\
0.466666666666667	0.641752463639586\\
0.45	0.641991004411201\\
0.433333333333333	0.642386093572305\\
0.416666666666667	0.642946277317603\\
0.4	0.643680563617174\\
0.383333333333333	0.644598486454847\\
0.366666666666667	0.645710182748158\\
0.35	0.647026485102977\\
0.333333333333333	0.648559034534091\\
0.316666666666667	0.650320418630689\\
0.3	0.652324342529669\\
0.283333333333333	0.654585842736222\\
0.266666666666667	0.657121557701645\\
0.25	0.659950074776184\\
0.233333333333333	0.663092381758153\\
0.216666666666667	0.666572464549764\\
0.2	0.670418113532458\\
0.183333333333333	0.674662035854333\\
0.166666666666667	0.679343429574086\\
0.15	0.684510279711739\\
0.133333333333333	0.690222830096587\\
0.116666666666667	0.696559067888825\\
0.1	0.703623871292772\\
0.0833333333333333	0.711565364386941\\
0.0666666666666667	0.720606983505609\\
0.05	0.731119046289198\\
0.0333333333333333	0.743813593935781\\
0.0166666666666667	0.760505608757171\\
0	0.8\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
0.0166666666666667	0.760505608757171\\
0.0333333333333333	0.743813593935781\\
0.05	0.731119046289198\\
0.0666666666666667	0.720606983505609\\
0.0833333333333333	0.711565364386941\\
0.1	0.703623871292772\\
0.116666666666667	0.696559067888825\\
0.133333333333333	0.690222830096587\\
0.15	0.684510279711739\\
0.166666666666667	0.679343429574086\\
0.183333333333333	0.674662035854333\\
0.2	0.670418113532458\\
0.216666666666667	0.666572464549764\\
0.233333333333333	0.663092381758153\\
0.25	0.659950074776184\\
0.266666666666667	0.657121557701645\\
0.283333333333333	0.654585842736222\\
0.3	0.652324342529669\\
0.316666666666667	0.650320418630689\\
0.333333333333333	0.648559034534091\\
0.35	0.647026485102977\\
0.366666666666667	0.645710182748158\\
0.383333333333333	0.644598486454847\\
0.4	0.643680563617174\\
0.416666666666667	0.642946277317603\\
0.433333333333333	0.642386093572305\\
0.45	0.641991004411201\\
0.466666666666667	0.641752463639586\\
0.483333333333333	0.641662332847906\\
0.5	0.641712835772339\\
0.516666666666667	0.641896519512632\\
0.533333333333333	0.642206221421169\\
0.55	0.642635040713626\\
0.566666666666667	0.643176314035024\\
0.583333333333333	0.643823594358529\\
0.6	0.64457063270757\\
0.616666666666667	0.645411362281864\\
0.633333333333333	0.646339884639905\\
0.65	0.647350457648531\\
0.666666666666667	0.648437484957195\\
0.683333333333333	0.649595506792915\\
0.7	0.650819191903337\\
0.716666666666667	0.652103330501244\\
0.733333333333333	0.653442828085357\\
0.75	0.654832700030106\\
0.766666666666667	0.656268066852034\\
0.783333333333333	0.657744150073045\\
0.8	0.659256268611265\\
0.816666666666667	0.660799835639314\\
0.833333333333333	0.662370355857331\\
0.85	0.663963423134657\\
0.866666666666667	0.665574718479611\\
0.883333333333333	0.667200008301581\\
0.9	0.668835142933775\\
0.916666666666667	0.670476055388533\\
0.933333333333333	0.67211876032019\\
0.95	0.673759353173157\\
0.966666666666667	0.675394009495252\\
0.983333333333333	0.677018984398318\\
1	0.678630612150015\\
1.01666666666667	0.680225305882204\\
1.03333333333333	0.681799557402758\\
1.05	0.683349937098867\\
1.06666666666667	0.684873093920985\\
1.08333333333333	0.686365755437537\\
1.1	0.687824727951371\\
1.11666666666667	0.689246896669712\\
1.13333333333333	0.690629225920053\\
1.15	0.691968759405053\\
1.16666666666667	0.693262620490052\\
1.18333333333333	0.694508012517332\\
1.2	0.695702219141672\\
1.21666666666667	0.696842604682214\\
1.23333333333333	0.697926614485965\\
1.25	0.698951775298636\\
1.26666666666667	0.699915695638835\\
1.28333333333333	0.700816066171874\\
1.3	0.701650660079765\\
1.31666666666667	0.702417333424161\\
1.33333333333333	0.703114025499269\\
1.35	0.703738759171925\\
1.36666666666667	0.704289641206237\\
1.38333333333333	0.704764862570365\\
1.4	0.705162698723161\\
1.41666666666667	0.705481509878565\\
1.43333333333333	0.705719741245784\\
1.45	0.705875923243394\\
1.46666666666667	0.705948671685686\\
1.48333333333333	0.705936687939612\\
1.5	0.705838759050897\\
1.51666666666667	0.705653757837891\\
1.53333333333333	0.70538064295191\\
1.55	0.70501845890287\\
1.56666666666667	0.704566336049126\\
1.58333333333333	0.704023490550501\\
1.6	0.703389224283586\\
1.61666666666667	0.702662924718469\\
1.63333333333333	0.701844064756119\\
1.65	0.700932202525734\\
1.66666666666667	0.699926981141429\\
1.68333333333333	0.698828128417708\\
1.7	0.697635456543233\\
1.71666666666667	0.696348861712454\\
1.73333333333333	0.694968323714761\\
1.75	0.693493905480826\\
1.76666666666667	0.691925752585909\\
1.78333333333333	0.690264092709939\\
1.8	0.688509235054222\\
1.81666666666667	0.686661569714723\\
1.83333333333333	0.68472156701187\\
1.85	0.68268977677692\\
1.86666666666667	0.680566827594962\\
1.88333333333333	0.67835342600466\\
1.9	0.676050355654945\\
1.91666666666667	0.673658476418827\\
1.93333333333333	0.671178723464628\\
1.95	0.668612106284922\\
1.96666666666667	0.665959707683532\\
1.98333333333333	0.663222682720986\\
2	0.660402257618855\\
2.01666666666667	0.657499728623455\\
2.03333333333333	0.654516460829418\\
2.05	0.651453886963682\\
2.06666666666667	0.648313506130503\\
2.08333333333333	0.645096882518093\\
2.1	0.641805644067562\\
2.11666666666667	0.638441481104844\\
2.13333333333333	0.635006144936355\\
2.15	0.631501446409124\\
2.16666666666667	0.627929254436208\\
2.18333333333333	0.624291494488201\\
2.2	0.620590147051707\\
2.21666666666667	0.616827246055651\\
2.23333333333333	0.613004877266344\\
2.25	0.609125176652243\\
2.26666666666667	0.605190328719369\\
2.28333333333333	0.601202564818383\\
2.3	0.597164161424327\\
2.31666666666667	0.593077438390079\\
2.33333333333333	0.588944757174582\\
2.35	0.584768519046937\\
2.36666666666667	0.58055116326745\\
2.38333333333333	0.576295165246792\\
2.4	0.572003034684378\\
2.41666666666667	0.567677313687164\\
2.43333333333333	0.56332057487002\\
2.45	0.558935419438883\\
2.46666666666667	0.554524475257908\\
2.48333333333333	0.550090394901837\\
2.5	0.545635853694825\\
2.51666666666667	0.541163547736984\\
2.53333333333333	0.536676191919893\\
2.55	0.532176517932374\\
2.56666666666667	0.527667272257783\\
2.58333333333333	0.523151214164142\\
2.6	0.518631113688381\\
2.61666666666667	0.514109749616028\\
2.63333333333333	0.509589907457624\\
2.65	0.505074377423206\\
2.66666666666667	0.500565952396159\\
2.68333333333333	0.496067425907775\\
2.7	0.491581590113829\\
2.71666666666667	0.487111233774496\\
2.73333333333333	0.482659140238946\\
2.75	0.478228085435925\\
2.76666666666667	0.473820835871646\\
2.78333333333333	0.469440146636311\\
2.8	0.465088759420564\\
2.81666666666667	0.460769400543201\\
2.83333333333333	0.45648477899142\\
2.85	0.452237584474907\\
2.86666666666667	0.448030485495061\\
2.88333333333333	0.443866127430605\\
2.9	0.439747130640874\\
2.91666666666667	0.435676088588033\\
2.93333333333333	0.431655565979447\\
2.95	0.427688096931467\\
2.96666666666667	0.423776183155823\\
2.98333333333333	0.419922292169842\\
3	0.416128855531674\\
3.01666666666667	0.4123982671017\\
3.03333333333333	0.408732881331279\\
3.05	0.405135011579961\\
3.06666666666667	0.401606928462301\\
3.08333333333333	0.398150858225364\\
3.1	0.394768981157997\\
3.11666666666667	0.391463430032937\\
3.13333333333333	0.388236288582786\\
3.15	0.385089590010862\\
3.16666666666667	0.382025315537931\\
3.18333333333333	0.379045392985773\\
3.2	0.376151695398538\\
3.21666666666667	0.373346039702796\\
3.23333333333333	0.37063018540719\\
3.25	0.36800583334254\\
3.26666666666667	0.365474624443248\\
3.28333333333333	0.363038138570812\\
3.3	0.360697893380234\\
3.31666666666667	0.358455343230066\\
3.33333333333333	0.356311878136833\\
3.35	0.354268822774513\\
3.36666666666667	0.352327435519757\\
3.38333333333333	0.350488907543454\\
3.4	0.34875436194928\\
3.41666666666667	0.347124852959767\\
3.43333333333333	0.345601365150451\\
3.45	0.344184812732604\\
3.46666666666667	0.342876038885008\\
3.48333333333333	0.341675815135236\\
3.5	0.340584840790817\\
3.51666666666667	0.339603742420688\\
3.53333333333333	0.338733073387247\\
3.55	0.337973313429323\\
3.56666666666667	0.337324868296338\\
3.58333333333333	0.336788069433881\\
3.6	0.336363173720907\\
3.61666666666667	0.336050363258728\\
3.63333333333333	0.335849745211908\\
3.65	0.335761351701181\\
3.66666666666667	0.33578513974844\\
3.68333333333333	0.335920991273811\\
3.7	0.336168713144826\\
3.71666666666667	0.336528037277625\\
3.73333333333333	0.336998620790118\\
3.75	0.337580046206984\\
3.76666666666667	0.338271821716359\\
3.78333333333333	0.339073381478027\\
3.8	0.339984085982877\\
3.81666666666667	0.341003222463392\\
3.83333333333333	0.342130005354857\\
3.85	0.343363576806973\\
3.86666666666667	0.344703007245503\\
3.88333333333333	0.346147295983573\\
3.9	0.347695371882182\\
3.91666666666667	0.349346094059465\\
3.93333333333333	0.351098252648218\\
3.95	0.352950569601152\\
3.96666666666667	0.354901699543311\\
3.98333333333333	0.35695023067107\\
4	0.359094685697084\\
4	0.405327732239\\
3.98333333333333	0.403183014276592\\
3.96666666666667	0.401134211298608\\
3.95	0.399182800290149\\
3.93333333333333	0.397330192742344\\
3.91666666666667	0.395577733707052\\
3.9	0.393926700897509\\
3.88333333333333	0.392378303835529\\
3.86666666666667	0.390933683045874\\
3.85	0.389593909298325\\
3.83333333333333	0.388359982898012\\
3.81666666666667	0.387232833024473\\
3.8	0.386213317119924\\
3.78333333333333	0.385302220327144\\
3.76666666666667	0.384500254977403\\
3.75	0.383808060128759\\
3.73333333333333	0.383226201155073\\
3.71666666666667	0.382755169386026\\
3.7	0.382395381798397\\
3.68333333333333	0.382147180758812\\
3.66666666666667	0.382010833818175\\
3.65	0.381986533557913\\
3.63333333333333	0.382074397488149\\
3.61666666666667	0.382274467997909\\
3.6	0.382586712357378\\
3.58333333333333	0.383011022772235\\
3.56666666666667	0.383547216490039\\
3.55	0.384195035958593\\
3.53333333333333	0.384954149036214\\
3.51666666666667	0.385824149253753\\
3.5	0.386804556128212\\
3.48333333333333	0.38789481552776\\
3.46666666666667	0.389094300087895\\
3.45	0.390402309678507\\
3.43333333333333	0.391818071921506\\
3.41666666666667	0.393340742758702\\
3.4	0.394969407069548\\
3.38333333333333	0.396703079338343\\
3.36666666666667	0.398540704370452\\
3.35	0.400481158057069\\
3.33333333333333	0.402523248188021\\
3.31666666666667	0.404665715312062\\
3.3	0.406907233644097\\
3.28333333333333	0.409246412018725\\
3.26666666666667	0.411681794889465\\
3.25	0.414211863373012\\
3.23333333333333	0.4168350363378\\
3.21666666666667	0.419549671536182\\
3.2	0.422354066779441\\
3.18333333333333	0.425246461154857\\
3.16666666666667	0.428225036284032\\
3.15	0.431287917621606\\
3.13333333333333	0.43443317579352\\
3.11666666666667	0.437658827973917\\
3.1	0.440962839299773\\
3.08333333333333	0.4443431243223\\
3.06666666666667	0.447797548494162\\
3.05	0.451323929691506\\
3.03333333333333	0.454920039769789\\
3.01666666666667	0.458583606152367\\
3	0.462312313450779\\
2.98333333333333	0.466103805115654\\
2.96666666666667	0.469955685117121\\
2.95	0.473865519653623\\
2.93333333333333	0.477830838887974\\
2.91666666666667	0.481849138709512\\
2.9	0.485917882521173\\
2.88333333333333	0.490034503050289\\
2.86666666666667	0.494196404181908\\
2.85	0.498400962813412\\
2.83333333333333	0.502645530729195\\
2.81666666666667	0.506927436494168\\
2.8	0.511243987364806\\
2.78333333333333	0.515592471216492\\
2.76666666666667	0.519970158485863\\
2.75	0.52437430412687\\
2.73333333333333	0.528802149579259\\
2.71666666666667	0.533250924748162\\
2.7	0.537717849993488\\
2.68333333333333	0.542200138127799\\
2.66666666666667	0.546694996421352\\
2.65	0.551199628612969\\
2.63333333333333	0.555711236925425\\
2.61666666666667	0.560227024084011\\
2.6	0.564744195336954\\
2.58333333333333	0.569259960476343\\
2.56666666666667	0.573771535858269\\
2.55	0.578276146420811\\
2.53333333333333	0.582771027698579\\
2.51666666666667	0.587253427832477\\
2.5	0.591720609573376\\
2.48333333333333	0.596169852278398\\
2.46666666666667	0.600598453898496\\
2.45	0.605003732956053\\
2.43333333333333	0.609383030511204\\
2.41666666666667	0.613733712115625\\
2.4	0.618053169752499\\
2.38333333333333	0.622338823761445\\
2.36666666666667	0.626588124747141\\
2.35	0.630798555470436\\
2.33333333333333	0.634967632720735\\
2.31666666666667	0.639092909168469\\
2.3	0.643171975196466\\
2.28333333333333	0.647202460709079\\
2.26666666666667	0.651182036917909\\
2.25	0.655108418103026\\
2.23333333333333	0.65897936334857\\
2.21666666666667	0.662792678251661\\
2.2	0.666546216603565\\
2.18333333333333	0.670237882042068\\
2.16666666666667	0.673865629674066\\
2.15	0.677427467667371\\
2.13333333333333	0.680921458810785\\
2.11666666666667	0.684345722041504\\
2.1	0.687698433938939\\
2.08333333333333	0.690977830184099\\
2.06666666666667	0.694182206983667\\
2.05	0.697309922457951\\
2.03333333333333	0.700359397991948\\
2.01666666666667	0.703329119548736\\
2	0.706217638944482\\
1.98333333333333	0.70902357508439\\
1.96666666666667	0.71174561515891\\
1.95	0.714382515799605\\
1.93333333333333	0.716933104194084\\
1.91666666666667	0.719396279159458\\
1.9	0.721771012173805\\
1.88333333333333	0.724056348365173\\
1.86666666666667	0.726251407457684\\
1.85	0.728355384674358\\
1.83333333333333	0.730367551596293\\
1.81666666666667	0.732287256977898\\
1.8	0.734113927517906\\
1.78333333333333	0.73584706858595\\
1.76666666666667	0.73748626490452\\
1.75	0.739031181186158\\
1.73333333333333	0.740481562725827\\
1.71666666666667	0.741837235948383\\
1.7	0.743098108911189\\
1.68333333333333	0.744264171761907\\
1.66666666666667	0.745335497151588\\
1.65	0.746312240603223\\
1.63333333333333	0.74719464083596\\
1.61666666666667	0.747983020045272\\
1.6	0.748677784139378\\
1.58333333333333	0.749279422932334\\
1.56666666666667	0.749788510294201\\
1.55	0.750205704258822\\
1.53333333333333	0.750531747089762\\
1.51666666666667	0.750767465305039\\
1.5	0.750913769661368\\
1.48333333333333	0.750971655098655\\
1.46666666666667	0.750942200645614\\
1.45	0.750826569287404\\
1.43333333333333	0.750626007796293\\
1.41666666666667	0.750341846526416\\
1.4	0.749975499173811\\
1.38333333333333	0.749528462502958\\
1.36666666666667	0.749002316041194\\
1.35	0.748398721742436\\
1.33333333333333	0.747719423621771\\
1.31666666666667	0.746966247362573\\
1.3	0.746141099897931\\
1.28333333333333	0.745245968968292\\
1.26666666666667	0.744282922657358\\
1.25	0.743254108908427\\
1.23333333333333	0.742161755023507\\
1.21666666666667	0.741008167147705\\
1.2	0.739795729741582\\
1.18333333333333	0.738526905044331\\
1.16666666666667	0.737204232530866\\
1.15	0.735830328366136\\
1.13333333333333	0.734407884860203\\
1.11666666666667	0.732939669927922\\
1.1	0.731428526557347\\
1.08333333333333	0.729877372291291\\
1.06666666666667	0.728289198726866\\
1.05	0.726667071038195\\
1.03333333333333	0.725014127527929\\
1.01666666666667	0.723333579213711\\
1	0.721628709456243\\
0.983333333333333	0.719902873636239\\
0.966666666666667	0.718159498888199\\
0.95	0.716402083899738\\
0.933333333333333	0.714634198786012\\
0.916666666666667	0.712859485049778\\
0.9	0.711081655638704\\
0.883333333333333	0.709304495112776\\
0.866666666666667	0.707531859936056\\
0.85	0.705767678908642\\
0.833333333333333	0.704015953756512\\
0.816666666666667	0.702280759899021\\
0.8	0.700566247416239\\
0.783333333333333	0.698876642241084\\
0.766666666666667	0.69721624760442\\
0.75	0.695589445765023\\
0.733333333333333	0.694000700060637\\
0.716666666666667	0.69245455732143\\
0.7	0.690955650693078\\
0.683333333333333	0.689508702923715\\
0.666666666666667	0.688118530177212\\
0.65	0.686790046445053\\
0.633333333333333	0.68552826864071\\
0.616666666666667	0.684338322474367\\
0.6	0.683225449222538\\
0.583333333333333	0.682195013527376\\
0.566666666666667	0.681252512384926\\
0.55	0.680403585511456\\
0.533333333333333	0.679654027313692\\
0.516666666666667	0.679009800733909\\
0.5	0.678477053297013\\
0.483333333333333	0.678062135756792\\
0.466666666666667	0.677771623826796\\
0.45	0.677612343593098\\
0.433333333333333	0.677591401349117\\
0.416666666666667	0.677716218776911\\
0.4	0.677994574638863\\
0.383333333333333	0.678434654458357\\
0.366666666666667	0.679045110085691\\
0.35	0.679835131606166\\
0.333333333333333	0.680814534809465\\
0.316666666666667	0.681993868489386\\
0.3	0.683384547310878\\
0.283333333333333	0.684999018066699\\
0.266666666666667	0.686850970161575\\
0.25	0.688955605608943\\
0.233333333333333	0.691329990528491\\
0.216666666666667	0.693993520486723\\
0.2	0.69696854846416\\
0.183333333333333	0.700281251174964\\
0.166666666666667	0.703962855239836\\
0.15	0.708051425824958\\
0.133333333333333	0.71259457138594\\
0.116666666666667	0.717653716550929\\
0.1	0.723311229107907\\
0.0833333333333333	0.729683162267871\\
0.0666666666666667	0.73694423824756\\
0.05	0.745383609498292\\
0.0333333333333333	0.755556665550912\\
0.0166666666666667	0.768878118745903\\
0	0.8\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
0.0166666666666667	0.768878118745903\\
0.0333333333333333	0.755556665550912\\
0.05	0.745383609498292\\
0.0666666666666667	0.73694423824756\\
0.0833333333333333	0.729683162267871\\
0.1	0.723311229107907\\
0.116666666666667	0.717653716550929\\
0.133333333333333	0.71259457138594\\
0.15	0.708051425824958\\
0.166666666666667	0.703962855239836\\
0.183333333333333	0.700281251174964\\
0.2	0.69696854846416\\
0.216666666666667	0.693993520486723\\
0.233333333333333	0.691329990528491\\
0.25	0.688955605608943\\
0.266666666666667	0.686850970161575\\
0.283333333333333	0.684999018066699\\
0.3	0.683384547310878\\
0.316666666666667	0.681993868489386\\
0.333333333333333	0.680814534809465\\
0.35	0.679835131606166\\
0.366666666666667	0.679045110085691\\
0.383333333333333	0.678434654458357\\
0.4	0.677994574638863\\
0.416666666666667	0.677716218776911\\
0.433333333333333	0.677591401349117\\
0.45	0.677612343593098\\
0.466666666666667	0.677771623826796\\
0.483333333333333	0.678062135756792\\
0.5	0.678477053297013\\
0.516666666666667	0.679009800733909\\
0.533333333333333	0.679654027313692\\
0.55	0.680403585511456\\
0.566666666666667	0.681252512384926\\
0.583333333333333	0.682195013527376\\
0.6	0.683225449222538\\
0.616666666666667	0.684338322474367\\
0.633333333333333	0.68552826864071\\
0.65	0.686790046445053\\
0.666666666666667	0.688118530177212\\
0.683333333333333	0.689508702923715\\
0.7	0.690955650693078\\
0.716666666666667	0.69245455732143\\
0.733333333333333	0.694000700060637\\
0.75	0.695589445765023\\
0.766666666666667	0.69721624760442\\
0.783333333333333	0.698876642241084\\
0.8	0.700566247416239\\
0.816666666666667	0.702280759899021\\
0.833333333333333	0.704015953756512\\
0.85	0.705767678908642\\
0.866666666666667	0.707531859936056\\
0.883333333333333	0.709304495112776\\
0.9	0.711081655638704\\
0.916666666666667	0.712859485049778\\
0.933333333333333	0.714634198786012\\
0.95	0.716402083899738\\
0.966666666666667	0.718159498888199\\
0.983333333333333	0.719902873636239\\
1	0.721628709456243\\
1.01666666666667	0.723333579213711\\
1.03333333333333	0.725014127527929\\
1.05	0.726667071038195\\
1.06666666666667	0.728289198726866\\
1.08333333333333	0.729877372291291\\
1.1	0.731428526557347\\
1.11666666666667	0.732939669927922\\
1.13333333333333	0.734407884860203\\
1.15	0.735830328366136\\
1.16666666666667	0.737204232530866\\
1.18333333333333	0.738526905044331\\
1.2	0.739795729741582\\
1.21666666666667	0.741008167147705\\
1.23333333333333	0.742161755023507\\
1.25	0.743254108908427\\
1.26666666666667	0.744282922657358\\
1.28333333333333	0.745245968968292\\
1.3	0.746141099897931\\
1.31666666666667	0.746966247362573\\
1.33333333333333	0.747719423621771\\
1.35	0.748398721742436\\
1.36666666666667	0.749002316041194\\
1.38333333333333	0.749528462502958\\
1.4	0.749975499173811\\
1.41666666666667	0.750341846526416\\
1.43333333333333	0.750626007796293\\
1.45	0.750826569287404\\
1.46666666666667	0.750942200645614\\
1.48333333333333	0.750971655098655\\
1.5	0.750913769661368\\
1.51666666666667	0.750767465305039\\
1.53333333333333	0.750531747089762\\
1.55	0.750205704258822\\
1.56666666666667	0.749788510294201\\
1.58333333333333	0.749279422932334\\
1.6	0.748677784139378\\
1.61666666666667	0.747983020045272\\
1.63333333333333	0.74719464083596\\
1.65	0.746312240603223\\
1.66666666666667	0.745335497151588\\
1.68333333333333	0.744264171761907\\
1.7	0.743098108911189\\
1.71666666666667	0.741837235948383\\
1.73333333333333	0.740481562725827\\
1.75	0.739031181186158\\
1.76666666666667	0.73748626490452\\
1.78333333333333	0.73584706858595\\
1.8	0.734113927517906\\
1.81666666666667	0.732287256977898\\
1.83333333333333	0.730367551596293\\
1.85	0.728355384674358\\
1.86666666666667	0.726251407457684\\
1.88333333333333	0.724056348365173\\
1.9	0.721771012173805\\
1.91666666666667	0.719396279159458\\
1.93333333333333	0.716933104194084\\
1.95	0.714382515799605\\
1.96666666666667	0.71174561515891\\
1.98333333333333	0.70902357508439\\
2	0.706217638944482\\
2.01666666666667	0.703329119548736\\
2.03333333333333	0.700359397991948\\
2.05	0.697309922457951\\
2.06666666666667	0.694182206983667\\
2.08333333333333	0.690977830184099\\
2.1	0.687698433938939\\
2.11666666666667	0.684345722041504\\
2.13333333333333	0.680921458810785\\
2.15	0.677427467667371\\
2.16666666666667	0.673865629674066\\
2.18333333333333	0.670237882042068\\
2.2	0.666546216603565\\
2.21666666666667	0.662792678251661\\
2.23333333333333	0.65897936334857\\
2.25	0.655108418103026\\
2.26666666666667	0.651182036917909\\
2.28333333333333	0.647202460709079\\
2.3	0.643171975196466\\
2.31666666666667	0.639092909168469\\
2.33333333333333	0.634967632720735\\
2.35	0.630798555470436\\
2.36666666666667	0.626588124747141\\
2.38333333333333	0.622338823761445\\
2.4	0.618053169752499\\
2.41666666666667	0.613733712115625\\
2.43333333333333	0.609383030511204\\
2.45	0.605003732956053\\
2.46666666666667	0.600598453898496\\
2.48333333333333	0.596169852278398\\
2.5	0.591720609573376\\
2.51666666666667	0.587253427832477\\
2.53333333333333	0.582771027698579\\
2.55	0.578276146420811\\
2.56666666666667	0.573771535858269\\
2.58333333333333	0.569259960476343\\
2.6	0.564744195336954\\
2.61666666666667	0.560227024084011\\
2.63333333333333	0.555711236925425\\
2.65	0.551199628612969\\
2.66666666666667	0.546694996421352\\
2.68333333333333	0.542200138127799\\
2.7	0.537717849993488\\
2.71666666666667	0.533250924748162\\
2.73333333333333	0.528802149579259\\
2.75	0.52437430412687\\
2.76666666666667	0.519970158485863\\
2.78333333333333	0.515592471216492\\
2.8	0.511243987364806\\
2.81666666666667	0.506927436494168\\
2.83333333333333	0.502645530729195\\
2.85	0.498400962813412\\
2.86666666666667	0.494196404181908\\
2.88333333333333	0.490034503050289\\
2.9	0.485917882521173\\
2.91666666666667	0.481849138709512\\
2.93333333333333	0.477830838887974\\
2.95	0.473865519653623\\
2.96666666666667	0.469955685117121\\
2.98333333333333	0.466103805115654\\
3	0.462312313450779\\
3.01666666666667	0.458583606152367\\
3.03333333333333	0.454920039769789\\
3.05	0.451323929691506\\
3.06666666666667	0.447797548494162\\
3.08333333333333	0.4443431243223\\
3.1	0.440962839299773\\
3.11666666666667	0.437658827973917\\
3.13333333333333	0.43443317579352\\
3.15	0.431287917621606\\
3.16666666666667	0.428225036284032\\
3.18333333333333	0.425246461154857\\
3.2	0.422354066779441\\
3.21666666666667	0.419549671536182\\
3.23333333333333	0.4168350363378\\
3.25	0.414211863373012\\
3.26666666666667	0.411681794889465\\
3.28333333333333	0.409246412018725\\
3.3	0.406907233644097\\
3.31666666666667	0.404665715312062\\
3.33333333333333	0.402523248188021\\
3.35	0.400481158057069\\
3.36666666666667	0.398540704370452\\
3.38333333333333	0.396703079338343\\
3.4	0.394969407069548\\
3.41666666666667	0.393340742758702\\
3.43333333333333	0.391818071921506\\
3.45	0.390402309678507\\
3.46666666666667	0.389094300087895\\
3.48333333333333	0.38789481552776\\
3.5	0.386804556128212\\
3.51666666666667	0.385824149253753\\
3.53333333333333	0.384954149036214\\
3.55	0.384195035958593\\
3.56666666666667	0.383547216490039\\
3.58333333333333	0.383011022772235\\
3.6	0.382586712357378\\
3.61666666666667	0.382274467997909\\
3.63333333333333	0.382074397488149\\
3.65	0.381986533557913\\
3.66666666666667	0.382010833818175\\
3.68333333333333	0.382147180758812\\
3.7	0.382395381798397\\
3.71666666666667	0.382755169386026\\
3.73333333333333	0.383226201155073\\
3.75	0.383808060128759\\
3.76666666666667	0.384500254977403\\
3.78333333333333	0.385302220327144\\
3.8	0.386213317119924\\
3.81666666666667	0.387232833024473\\
3.83333333333333	0.388359982898012\\
3.85	0.389593909298325\\
3.86666666666667	0.390933683045874\\
3.88333333333333	0.392378303835529\\
3.9	0.393926700897509\\
3.91666666666667	0.395577733707052\\
3.93333333333333	0.397330192742344\\
3.95	0.399182800290149\\
3.96666666666667	0.401134211298608\\
3.98333333333333	0.403183014276592\\
4	0.405327732239\\
4	0.461312329283357\\
3.98333333333333	0.459167292925576\\
3.96666666666667	0.457118160758268\\
3.95	0.45516640940054\\
3.93333333333333	0.453313449965114\\
3.91666666666667	0.451560627112604\\
3.9	0.449909218151731\\
3.88333333333333	0.448360432186073\\
3.86666666666667	0.446915409307964\\
3.85	0.445575219840091\\
3.83333333333333	0.44434086362532\\
3.81666666666667	0.443213269365245\\
3.8	0.442193294007917\\
3.78333333333333	0.44128172218519\\
3.76666666666667	0.440479265700069\\
3.75	0.439786563064425\\
3.73333333333333	0.439204179087398\\
3.71666666666667	0.438732604514786\\
3.7	0.438372255719668\\
3.68333333333333	0.438123474444488\\
3.66666666666667	0.43798652759478\\
3.65	0.4379616070847\\
3.63333333333333	0.438048829734455\\
3.61666666666667	0.438248237219734\\
3.6	0.438559796073175\\
3.58333333333333	0.438983397737872\\
3.56666666666667	0.439518858672912\\
3.55	0.44016592051086\\
3.53333333333333	0.440924250267117\\
3.51666666666667	0.441793440600999\\
3.5	0.442773010128381\\
3.48333333333333	0.443862403785705\\
3.46666666666667	0.445060993245105\\
3.45	0.446368077380389\\
3.43333333333333	0.447782882783555\\
3.41666666666667	0.449304564331523\\
3.4	0.450932205802684\\
3.38333333333333	0.45266482054287\\
3.36666666666667	0.454501352180304\\
3.35	0.456440675389048\\
3.33333333333333	0.458481596700439\\
3.31666666666667	0.460622855361978\\
3.3	0.462863124243096\\
3.28333333333333	0.465201010787192\\
3.26666666666667	0.4676350580093\\
3.25	0.470163745538728\\
3.23333333333333	0.472785490705964\\
3.21666666666667	0.475498649673125\\
3.2	0.478301518607181\\
3.18333333333333	0.481192334895191\\
3.16666666666667	0.484169278400703\\
3.15	0.487230472760511\\
3.13333333333333	0.490373986720865\\
3.11666666666667	0.493597835512273\\
3.1	0.496899982261935\\
3.08333333333333	0.500278339442896\\
3.06666666666667	0.50373077035892\\
3.05	0.507255090664106\\
3.03333333333333	0.510849069916212\\
3.01666666666667	0.514510433162658\\
3	0.518236862558135\\
2.98333333333333	0.522025999012738\\
2.96666666666667	0.525875443869518\\
2.95	0.529782760610326\\
2.93333333333333	0.533745476588808\\
2.91666666666667	0.537761084789384\\
2.9	0.54182704561104\\
2.88333333333333	0.545940788674731\\
2.86666666666667	0.550099714653183\\
2.85	0.554301197121877\\
2.83333333333333	0.558542584429971\\
2.81666666666667	0.562821201589898\\
2.8	0.567134352184396\\
2.78333333333333	0.57147932028968\\
2.76666666666667	0.575853372413469\\
2.75	0.580253759446585\\
2.73333333333333	0.584677718626809\\
2.71666666666667	0.589122475513694\\
2.7	0.593585245972999\\
2.68333333333333	0.598063238169448\\
2.66666666666667	0.602553654566461\\
2.65	0.607053693931537\\
2.63333333333333	0.611560553345959\\
2.61666666666667	0.616071430217473\\
2.6	0.620583524294613\\
2.58333333333333	0.625094039681327\\
2.56666666666667	0.629600186850581\\
2.55	0.634099184655588\\
2.53333333333333	0.638588262337352\\
2.51666666666667	0.643064661527177\\
2.5	0.647525638242837\\
2.48333333333333	0.651968464877083\\
2.46666666666667	0.656390432177172\\
2.45	0.660788851214127\\
2.43333333333333	0.665161055340419\\
2.41666666666667	0.669504402134808\\
2.4	0.67381627533304\\
2.38333333333333	0.678094086743169\\
2.36666666666667	0.682335278144232\\
2.35	0.686537323167051\\
2.33333333333333	0.690697729155932\\
2.31666666666667	0.694814039010061\\
2.3	0.698883833003409\\
2.28333333333333	0.702904730581952\\
2.26666666666667	0.70687439213708\\
2.25	0.710790520754026\\
2.23333333333333	0.714650863934221\\
2.21666666666667	0.71845321529047\\
2.2	0.722195416213861\\
2.18333333333333	0.725875357511373\\
2.16666666666667	0.729490981013138\\
2.15	0.733040281148359\\
2.13333333333333	0.736521306488887\\
2.11666666666667	0.73993216125952\\
2.1	0.743271006814078\\
2.08333333333333	0.746536063076361\\
2.06666666666667	0.749725609945102\\
2.05	0.752837988662085\\
2.03333333333333	0.75587160314259\\
2.01666666666667	0.758824921267403\\
2	0.761696476135609\\
1.98333333333333	0.764484867277463\\
1.96666666666667	0.767188761826636\\
1.95	0.769806895651179\\
1.93333333333333	0.772338074442588\\
1.91666666666667	0.774781174762367\\
1.9	0.777135145045542\\
1.88333333333333	0.779399006560606\\
1.86666666666667	0.781571854325411\\
1.85	0.783652857978561\\
1.83333333333333	0.785641262605905\\
1.81666666666667	0.787536389521755\\
1.8	0.789337637004503\\
1.78333333333333	0.791044480986351\\
1.76666666666667	0.792656475696907\\
1.75	0.794173254260435\\
1.73333333333333	0.7955945292466\\
1.71666666666667	0.796920093174599\\
1.7	0.798149818970576\\
1.68333333333333	0.799283660378316\\
1.66666666666667	0.800321652323217\\
1.65	0.801263911229609\\
1.63333333333333	0.802110635291517\\
1.61666666666667	0.802862104697037\\
1.6	0.803518681806526\\
1.58333333333333	0.80408081128485\\
1.56666666666667	0.804549020188023\\
1.55	0.804923918004565\\
1.53333333333333	0.805206196652017\\
1.51666666666667	0.805396630429068\\
1.5	0.805496075923825\\
1.48333333333333	0.805505471878802\\
1.46666666666667	0.805425839013279\\
1.45	0.805258279803729\\
1.43333333333333	0.805003978223081\\
1.41666666666667	0.804664199439652\\
1.4	0.804240289476656\\
1.38333333333333	0.803733674833253\\
1.36666666666667	0.803145862068188\\
1.35	0.802478437347146\\
1.33333333333333	0.801733065955017\\
1.31666666666667	0.800911491774371\\
1.3	0.800015536731507\\
1.28333333333333	0.799047100211551\\
1.26666666666667	0.798008158444178\\
1.25	0.796900763861613\\
1.23333333333333	0.795727044430716\\
1.21666666666667	0.79448920296104\\
1.2	0.793189516390899\\
1.18333333333333	0.791830335053611\\
1.16666666666667	0.790414081926234\\
1.15	0.788943251863255\\
1.13333333333333	0.787420410817896\\
1.11666666666667	0.785848195053853\\
1.1	0.784229310350507\\
1.08333333333333	0.782566531204868\\
1.06666666666667	0.780862700033754\\
1.05	0.779120726379966\\
1.03333333333333	0.777343586126538\\
1.01666666666667	0.77553432072345\\
1	0.773696036431564\\
0.983333333333333	0.771831903588941\\
0.966666666666667	0.76994515590516\\
0.95	0.768039089789762\\
0.933333333333333	0.766117063721491\\
0.916666666666667	0.764182497665685\\
0.9	0.762238872547834\\
0.883333333333333	0.760289729792196\\
0.866666666666667	0.75833867093525\\
0.85	0.756389357324834\\
0.833333333333333	0.754445509917019\\
0.816666666666667	0.752510909184158\\
0.8	0.750589395149118\\
0.783333333333333	0.748684867562554\\
0.766666666666667	0.746801286242168\\
0.75	0.74494267159538\\
0.733333333333333	0.743113105349655\\
0.716666666666667	0.741316731518092\\
0.7	0.739557757631755\\
0.683333333333333	0.737840456274844\\
0.666666666666667	0.736169166964201\\
0.65	0.734548298421083\\
0.633333333333333	0.7329823312908\\
0.616666666666667	0.731475821374924\\
0.6	0.730033403451813\\
0.583333333333333	0.72865979577443\\
0.566666666666667	0.727359805350522\\
0.55	0.726138334129875\\
0.533333333333333	0.72500038624739\\
0.516666666666667	0.723951076500439\\
0.5	0.722995640275784\\
0.483333333333333	0.722139445187403\\
0.466666666666667	0.721388004744478\\
0.45	0.720746994442264\\
0.433333333333333	0.720222270762415\\
0.416666666666667	0.719819893690274\\
0.4	0.719546153514012\\
0.383333333333333	0.719407602877066\\
0.366666666666667	0.719411095329658\\
0.35	0.719563831993377\\
0.333333333333333	0.719873418453306\\
0.316666666666667	0.720347934681759\\
0.3	0.720996021761619\\
0.283333333333333	0.721826990546782\\
0.266666666666667	0.722850959377636\\
0.25	0.724079030889978\\
0.233333333333333	0.725523522357944\\
0.216666666666667	0.727198270811137\\
0.2	0.729119044963588\\
0.183333333333333	0.731304113685608\\
0.166666666666667	0.733775050811047\\
0.15	0.736557909340295\\
0.133333333333333	0.739684997281396\\
0.116666666666667	0.743197683333853\\
0.1	0.747151076935133\\
0.0833333333333333	0.751622395988394\\
0.0666666666666667	0.756727373730745\\
0.05	0.762656877928717\\
0.0333333333333333	0.769776605217663\\
0.0166666666666667	0.779016572363577\\
0	0.8\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.55, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
0.0166666666666667	0.779016572363577\\
0.0333333333333333	0.769776605217663\\
0.05	0.762656877928717\\
0.0666666666666667	0.756727373730745\\
0.0833333333333333	0.751622395988394\\
0.1	0.747151076935133\\
0.116666666666667	0.743197683333853\\
0.133333333333333	0.739684997281396\\
0.15	0.736557909340295\\
0.166666666666667	0.733775050811047\\
0.183333333333333	0.731304113685608\\
0.2	0.729119044963588\\
0.216666666666667	0.727198270811137\\
0.233333333333333	0.725523522357944\\
0.25	0.724079030889978\\
0.266666666666667	0.722850959377636\\
0.283333333333333	0.721826990546782\\
0.3	0.720996021761619\\
0.316666666666667	0.720347934681759\\
0.333333333333333	0.719873418453306\\
0.35	0.719563831993377\\
0.366666666666667	0.719411095329658\\
0.383333333333333	0.719407602877066\\
0.4	0.719546153514012\\
0.416666666666667	0.719819893690274\\
0.433333333333333	0.720222270762415\\
0.45	0.720746994442264\\
0.466666666666667	0.721388004744478\\
0.483333333333333	0.722139445187403\\
0.5	0.722995640275784\\
0.516666666666667	0.723951076500439\\
0.533333333333333	0.72500038624739\\
0.55	0.726138334129875\\
0.566666666666667	0.727359805350522\\
0.583333333333333	0.72865979577443\\
0.6	0.730033403451813\\
0.616666666666667	0.731475821374924\\
0.633333333333333	0.7329823312908\\
0.65	0.734548298421083\\
0.666666666666667	0.736169166964201\\
0.683333333333333	0.737840456274844\\
0.7	0.739557757631755\\
0.716666666666667	0.741316731518092\\
0.733333333333333	0.743113105349655\\
0.75	0.74494267159538\\
0.766666666666667	0.746801286242168\\
0.783333333333333	0.748684867562554\\
0.8	0.750589395149118\\
0.816666666666667	0.752510909184158\\
0.833333333333333	0.754445509917019\\
0.85	0.756389357324834\\
0.866666666666667	0.75833867093525\\
0.883333333333333	0.760289729792196\\
0.9	0.762238872547834\\
0.916666666666667	0.764182497665685\\
0.933333333333333	0.766117063721491\\
0.95	0.768039089789762\\
0.966666666666667	0.76994515590516\\
0.983333333333333	0.771831903588941\\
1	0.773696036431564\\
1.01666666666667	0.77553432072345\\
1.03333333333333	0.777343586126538\\
1.05	0.779120726379966\\
1.06666666666667	0.780862700033754\\
1.08333333333333	0.782566531204868\\
1.1	0.784229310350507\\
1.11666666666667	0.785848195053853\\
1.13333333333333	0.787420410817896\\
1.15	0.788943251863255\\
1.16666666666667	0.790414081926234\\
1.18333333333333	0.791830335053611\\
1.2	0.793189516390899\\
1.21666666666667	0.79448920296104\\
1.23333333333333	0.795727044430716\\
1.25	0.796900763861613\\
1.26666666666667	0.798008158444178\\
1.28333333333333	0.799047100211551\\
1.3	0.800015536731507\\
1.31666666666667	0.800911491774371\\
1.33333333333333	0.801733065955017\\
1.35	0.802478437347146\\
1.36666666666667	0.803145862068188\\
1.38333333333333	0.803733674833253\\
1.4	0.804240289476656\\
1.41666666666667	0.804664199439652\\
1.43333333333333	0.805003978223081\\
1.45	0.805258279803729\\
1.46666666666667	0.805425839013279\\
1.48333333333333	0.805505471878802\\
1.5	0.805496075923825\\
1.51666666666667	0.805396630429068\\
1.53333333333333	0.805206196652017\\
1.55	0.804923918004565\\
1.56666666666667	0.804549020188023\\
1.58333333333333	0.80408081128485\\
1.6	0.803518681806526\\
1.61666666666667	0.802862104697037\\
1.63333333333333	0.802110635291517\\
1.65	0.801263911229609\\
1.66666666666667	0.800321652323217\\
1.68333333333333	0.799283660378316\\
1.7	0.798149818970576\\
1.71666666666667	0.796920093174599\\
1.73333333333333	0.7955945292466\\
1.75	0.794173254260435\\
1.76666666666667	0.792656475696907\\
1.78333333333333	0.791044480986351\\
1.8	0.789337637004503\\
1.81666666666667	0.787536389521755\\
1.83333333333333	0.785641262605905\\
1.85	0.783652857978561\\
1.86666666666667	0.781571854325411\\
1.88333333333333	0.779399006560606\\
1.9	0.777135145045542\\
1.91666666666667	0.774781174762367\\
1.93333333333333	0.772338074442588\\
1.95	0.769806895651179\\
1.96666666666667	0.767188761826636\\
1.98333333333333	0.764484867277463\\
2	0.761696476135609\\
2.01666666666667	0.758824921267403\\
2.03333333333333	0.75587160314259\\
2.05	0.752837988662085\\
2.06666666666667	0.749725609945102\\
2.08333333333333	0.746536063076361\\
2.1	0.743271006814078\\
2.11666666666667	0.73993216125952\\
2.13333333333333	0.736521306488887\\
2.15	0.733040281148359\\
2.16666666666667	0.729490981013138\\
2.18333333333333	0.725875357511373\\
2.2	0.722195416213861\\
2.21666666666667	0.71845321529047\\
2.23333333333333	0.714650863934221\\
2.25	0.710790520754026\\
2.26666666666667	0.70687439213708\\
2.28333333333333	0.702904730581952\\
2.3	0.698883833003409\\
2.31666666666667	0.694814039010061\\
2.33333333333333	0.690697729155932\\
2.35	0.686537323167051\\
2.36666666666667	0.682335278144232\\
2.38333333333333	0.678094086743169\\
2.4	0.67381627533304\\
2.41666666666667	0.669504402134808\\
2.43333333333333	0.665161055340419\\
2.45	0.660788851214127\\
2.46666666666667	0.656390432177172\\
2.48333333333333	0.651968464877083\\
2.5	0.647525638242837\\
2.51666666666667	0.643064661527177\\
2.53333333333333	0.638588262337352\\
2.55	0.634099184655588\\
2.56666666666667	0.629600186850581\\
2.58333333333333	0.625094039681327\\
2.6	0.620583524294613\\
2.61666666666667	0.616071430217473\\
2.63333333333333	0.611560553345959\\
2.65	0.607053693931537\\
2.66666666666667	0.602553654566461\\
2.68333333333333	0.598063238169448\\
2.7	0.593585245972999\\
2.71666666666667	0.589122475513694\\
2.73333333333333	0.584677718626809\\
2.75	0.580253759446585\\
2.76666666666667	0.575853372413469\\
2.78333333333333	0.57147932028968\\
2.8	0.567134352184396\\
2.81666666666667	0.562821201589898\\
2.83333333333333	0.558542584429971\\
2.85	0.554301197121877\\
2.86666666666667	0.550099714653183\\
2.88333333333333	0.545940788674731\\
2.9	0.54182704561104\\
2.91666666666667	0.537761084789384\\
2.93333333333333	0.533745476588808\\
2.95	0.529782760610326\\
2.96666666666667	0.525875443869518\\
2.98333333333333	0.522025999012738\\
3	0.518236862558135\\
3.01666666666667	0.514510433162658\\
3.03333333333333	0.510849069916212\\
3.05	0.507255090664106\\
3.06666666666667	0.50373077035892\\
3.08333333333333	0.500278339442896\\
3.1	0.496899982261935\\
3.11666666666667	0.493597835512273\\
3.13333333333333	0.490373986720865\\
3.15	0.487230472760511\\
3.16666666666667	0.484169278400703\\
3.18333333333333	0.481192334895191\\
3.2	0.478301518607181\\
3.21666666666667	0.475498649673125\\
3.23333333333333	0.472785490705964\\
3.25	0.470163745538728\\
3.26666666666667	0.4676350580093\\
3.28333333333333	0.465201010787192\\
3.3	0.462863124243096\\
3.31666666666667	0.460622855361978\\
3.33333333333333	0.458481596700439\\
3.35	0.456440675389048\\
3.36666666666667	0.454501352180304\\
3.38333333333333	0.45266482054287\\
3.4	0.450932205802684\\
3.41666666666667	0.449304564331523\\
3.43333333333333	0.447782882783555\\
3.45	0.446368077380389\\
3.46666666666667	0.445060993245105\\
3.48333333333333	0.443862403785705\\
3.5	0.442773010128381\\
3.51666666666667	0.441793440600999\\
3.53333333333333	0.440924250267117\\
3.55	0.44016592051086\\
3.56666666666667	0.439518858672912\\
3.58333333333333	0.438983397737872\\
3.6	0.438559796073175\\
3.61666666666667	0.438248237219734\\
3.63333333333333	0.438048829734455\\
3.65	0.4379616070847\\
3.66666666666667	0.43798652759478\\
3.68333333333333	0.438123474444488\\
3.7	0.438372255719668\\
3.71666666666667	0.438732604514786\\
3.73333333333333	0.439204179087398\\
3.75	0.439786563064425\\
3.76666666666667	0.440479265700069\\
3.78333333333333	0.44128172218519\\
3.8	0.442193294007917\\
3.81666666666667	0.443213269365245\\
3.83333333333333	0.44434086362532\\
3.85	0.445575219840091\\
3.86666666666667	0.446915409307964\\
3.88333333333333	0.448360432186073\\
3.9	0.449909218151731\\
3.91666666666667	0.451560627112604\\
3.93333333333333	0.453313449965114\\
3.95	0.45516640940054\\
3.96666666666667	0.457118160758268\\
3.98333333333333	0.459167292925576\\
4	0.461312329283357\\
4	0.501681162575996\\
3.98333333333333	0.49953589663275\\
3.96666666666667	0.497486527096779\\
3.95	0.495534530323283\\
3.93333333333333	0.493681317152125\\
3.91666666666667	0.491928231961805\\
3.9	0.490276551769359\\
3.88333333333333	0.488727485376787\\
3.86666666666667	0.487282172564614\\
3.85	0.485941683333138\\
3.83333333333333	0.484707017191904\\
3.81666666666667	0.48357910249787\\
3.8	0.482558795842764\\
3.78333333333333	0.481646881490024\\
3.76666666666667	0.48084407086174\\
3.75	0.480151002075944\\
3.73333333333333	0.479568239534572\\
3.71666666666667	0.4790962735624\\
3.7	0.478735520097199\\
3.68333333333333	0.478486320431331\\
3.66666666666667	0.478348941004976\\
3.65	0.47832357325114\\
3.63333333333333	0.478410333492551\\
3.61666666666667	0.478609262890532\\
3.6	0.478920327445897\\
3.58333333333333	0.479343418051864\\
3.56666666666667	0.479878350598975\\
3.55	0.480524866131954\\
3.53333333333333	0.481282631058397\\
3.51666666666667	0.482151237409182\\
3.5	0.483130203150409\\
3.48333333333333	0.48421897254668\\
3.46666666666667	0.485416916575475\\
3.45	0.486723333392356\\
3.43333333333333	0.488137448846684\\
3.41666666666667	0.489658417047517\\
3.4	0.491285320979301\\
3.38333333333333	0.493017173166957\\
3.36666666666667	0.494852916389905\\
3.35	0.496791424444567\\
3.33333333333333	0.498831502954822\\
3.31666666666667	0.500971890229874\\
3.3	0.503211258168976\\
3.28333333333333	0.505548213212371\\
3.26666666666667	0.507981297337845\\
3.25	0.510508989102196\\
3.23333333333333	0.513129704726944\\
3.21666666666667	0.515841799227532\\
3.2	0.51864356758527\\
3.18333333333333	0.521533245961232\\
3.16666666666667	0.52450901295129\\
3.15	0.527568990881439\\
3.13333333333333	0.530711247142545\\
3.11666666666667	0.533933795563614\\
3.1	0.537234597822657\\
3.08333333333333	0.540611564894214\\
3.06666666666667	0.544062558532543\\
3.05	0.547585392789488\\
3.03333333333333	0.551177835566005\\
3.01666666666667	0.554837610196297\\
3	0.558562397063494\\
2.98333333333333	0.562349835245789\\
2.96666666666667	0.566197524191924\\
2.95	0.570103025424896\\
2.93333333333333	0.574063864272743\\
2.91666666666667	0.578077531625235\\
2.9	0.5821414857153\\
2.88333333333333	0.586253153923973\\
2.86666666666667	0.590409934607673\\
2.85	0.594609198946557\\
2.83333333333333	0.598848292812733\\
2.81666666666667	0.60312453865705\\
2.8	0.607435237413224\\
2.78333333333333	0.611777670418\\
2.76666666666667	0.616149101346072\\
2.75	0.620546778158459\\
2.73333333333333	0.624967935063032\\
2.71666666666667	0.629409794485874\\
2.7	0.633869569052146\\
2.68333333333333	0.638344463575154\\
2.66666666666667	0.642831677052249\\
2.65	0.647328404666259\\
2.63333333333333	0.651831839791088\\
2.61666666666667	0.656339176000157\\
2.6	0.660847609076336\\
2.58333333333333	0.665354339022022\\
2.56666666666667	0.669856572068034\\
2.55	0.674351522679972\\
2.53333333333333	0.678836415560702\\
2.51666666666667	0.683308487647651\\
2.5	0.687764990103556\\
2.48333333333333	0.692203190299366\\
2.46666666666667	0.696620373787968\\
2.45	0.701013846267428\\
2.43333333333333	0.705380935532452\\
2.41666666666667	0.709718993412763\\
2.4	0.714025397697127\\
2.38333333333333	0.718297554041739\\
2.36666666666667	0.722532897861729\\
2.35	0.726728896204525\\
2.33333333333333	0.730883049603851\\
2.31666666666667	0.734992893913143\\
2.3	0.73905600211717\\
2.28333333333333	0.743069986120686\\
2.26666666666667	0.747032498512944\\
2.25	0.750941234306913\\
2.23333333333333	0.75479393265208\\
2.21666666666667	0.758588378519709\\
2.2	0.762322404359491\\
2.18333333333333	0.765993891726491\\
2.16666666666667	0.76960077287736\\
2.15	0.773141032334795\\
2.13333333333333	0.776612708419226\\
2.11666666666667	0.780013894746779\\
2.1	0.78334274169255\\
2.08333333333333	0.786597457818281\\
2.06666666666667	0.78977631126353\\
2.05	0.792877631099473\\
2.03333333333333	0.795899808644498\\
2.01666666666667	0.798841298740785\\
2	0.801700620991088\\
1.98333333333333	0.804476360954958\\
1.96666666666667	0.807167171303718\\
1.95	0.809771772933467\\
1.93333333333333	0.812288956035492\\
1.91666666666667	0.814717581123435\\
1.9	0.817056580016662\\
1.88333333333333	0.81930495677925\\
1.86666666666667	0.82146178861409\\
1.85	0.823526226711623\\
1.83333333333333	0.825497497052759\\
1.81666666666667	0.82737490116557\\
1.8	0.829157816835381\\
1.78333333333333	0.830845698767938\\
1.76666666666667	0.832438079205334\\
1.75	0.83393456849446\\
1.73333333333333	0.835334855607744\\
1.71666666666667	0.836638708616014\\
1.7	0.837845975113332\\
1.68333333333333	0.83895658259373\\
1.66666666666667	0.839970538779754\\
1.65	0.840887931902849\\
1.63333333333333	0.841708930935574\\
1.61666666666667	0.842433785775754\\
1.6	0.843062827382669\\
1.58333333333333	0.843596467865447\\
1.56666666666667	0.844035200523878\\
1.55	0.844379599841889\\
1.53333333333333	0.844630321433995\\
1.51666666666667	0.844788101945076\\
1.5	0.844853758903861\\
1.48333333333333	0.844828190530591\\
1.46666666666667	0.844712375499343\\
1.45	0.844507372655568\\
1.43333333333333	0.844214320689454\\
1.41666666666667	0.843834437765756\\
1.4	0.843369021110822\\
1.38333333333333	0.842819446557573\\
1.36666666666667	0.842187168049265\\
1.35	0.841473717102935\\
1.33333333333333	0.840680702233464\\
1.31666666666667	0.839809808339285\\
1.3	0.83886279605082\\
1.28333333333333	0.837841501042797\\
1.26666666666667	0.836747833311669\\
1.25	0.835583776419461\\
1.23333333333333	0.834351386705402\\
1.21666666666667	0.833052792466839\\
1.2	0.831690193110983\\
1.18333333333333	0.830265858279145\\
1.16666666666667	0.828782126945226\\
1.15	0.827241406490341\\
1.13333333333333	0.825646171755539\\
1.11666666666667	0.823998964074766\\
1.1	0.822302390290297\\
1.08333333333333	0.820559121753057\\
1.06666666666667	0.818771893310372\\
1.05	0.816943502283913\\
1.03333333333333	0.815076807440742\\
1.01666666666667	0.813174727960627\\
1	0.81124024240298\\
0.983333333333333	0.809276387677094\\
0.966666666666667	0.807286258019571\\
0.95	0.805273003983228\\
0.933333333333333	0.803239831442069\\
0.916666666666667	0.801190000617364\\
0.9	0.799126825130288\\
0.883333333333333	0.797053671087135\\
0.866666666666667	0.794973956203662\\
0.85	0.792891148975808\\
0.833333333333333	0.790808767904789\\
0.816666666666667	0.788730380785418\\
0.8	0.786659604067505\\
0.783333333333333	0.784600102301344\\
0.766666666666667	0.782555587679587\\
0.75	0.780529819689366\\
0.733333333333333	0.778526604890289\\
0.716666666666667	0.776549796836006\\
0.7	0.774603296159503\\
0.683333333333333	0.772691050845112\\
0.666666666666667	0.77081705671363\\
0.65	0.768985358150936\\
0.633333333333333	0.767200049115261\\
0.616666666666667	0.765465274463974\\
0.6	0.763785231647593\\
0.583333333333333	0.762164172826995\\
0.566666666666667	0.760606407479824\\
0.55	0.759116305574323\\
0.533333333333333	0.757698301403809\\
0.516666666666667	0.756356898193504\\
0.5	0.7550966736144\\
0.483333333333333	0.753922286367499\\
0.466666666666667	0.7528384840379\\
0.45	0.751850112463933\\
0.433333333333333	0.750962126925033\\
0.416666666666667	0.750179605527413\\
0.4	0.749507765264613\\
0.383333333333333	0.748951981358744\\
0.366666666666667	0.748517810659158\\
0.35	0.748211020104667\\
0.333333333333333	0.748037621567343\\
0.316666666666667	0.748003914825513\\
0.3	0.74811654101425\\
0.283333333333333	0.748382549754906\\
0.266666666666667	0.748809484399233\\
0.25	0.749405491643338\\
0.233333333333333	0.750179464509605\\
0.216666666666667	0.75114123193146\\
0.2	0.752301814903553\\
0.183333333333333	0.753673780184421\\
0.166666666666667	0.755271741269464\\
0.15	0.757113089542417\\
0.133333333333333	0.75921910031216\\
0.116666666666667	0.761616680542596\\
0.1	0.764341284482696\\
0.0833333333333333	0.767442127046391\\
0.0666666666666667	0.770992406266277\\
0.05	0.775112119736287\\
0.0333333333333333	0.780030182168188\\
0.0166666666666667	0.786327110717774\\
0	0.8\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.7, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
0.0166666666666667	0.786327110717774\\
0.0333333333333333	0.780030182168188\\
0.05	0.775112119736287\\
0.0666666666666667	0.770992406266277\\
0.0833333333333333	0.767442127046391\\
0.1	0.764341284482696\\
0.116666666666667	0.761616680542596\\
0.133333333333333	0.75921910031216\\
0.15	0.757113089542417\\
0.166666666666667	0.755271741269464\\
0.183333333333333	0.753673780184421\\
0.2	0.752301814903553\\
0.216666666666667	0.75114123193146\\
0.233333333333333	0.750179464509605\\
0.25	0.749405491643338\\
0.266666666666667	0.748809484399233\\
0.283333333333333	0.748382549754906\\
0.3	0.74811654101425\\
0.316666666666667	0.748003914825513\\
0.333333333333333	0.748037621567343\\
0.35	0.748211020104667\\
0.366666666666667	0.748517810659158\\
0.383333333333333	0.748951981358744\\
0.4	0.749507765264613\\
0.416666666666667	0.750179605527413\\
0.433333333333333	0.750962126925033\\
0.45	0.751850112463933\\
0.466666666666667	0.7528384840379\\
0.483333333333333	0.753922286367499\\
0.5	0.7550966736144\\
0.516666666666667	0.756356898193504\\
0.533333333333333	0.757698301403809\\
0.55	0.759116305574323\\
0.566666666666667	0.760606407479824\\
0.583333333333333	0.762164172826995\\
0.6	0.763785231647593\\
0.616666666666667	0.765465274463974\\
0.633333333333333	0.767200049115261\\
0.65	0.768985358150936\\
0.666666666666667	0.77081705671363\\
0.683333333333333	0.772691050845112\\
0.7	0.774603296159503\\
0.716666666666667	0.776549796836006\\
0.733333333333333	0.778526604890289\\
0.75	0.780529819689366\\
0.766666666666667	0.782555587679587\\
0.783333333333333	0.784600102301344\\
0.8	0.786659604067505\\
0.816666666666667	0.788730380785418\\
0.833333333333333	0.790808767904789\\
0.85	0.792891148975808\\
0.866666666666667	0.794973956203662\\
0.883333333333333	0.797053671087135\\
0.9	0.799126825130288\\
0.916666666666667	0.801190000617364\\
0.933333333333333	0.803239831442069\\
0.95	0.805273003983228\\
0.966666666666667	0.807286258019571\\
0.983333333333333	0.809276387677094\\
1	0.81124024240298\\
1.01666666666667	0.813174727960627\\
1.03333333333333	0.815076807440742\\
1.05	0.816943502283913\\
1.06666666666667	0.818771893310372\\
1.08333333333333	0.820559121753057\\
1.1	0.822302390290297\\
1.11666666666667	0.823998964074766\\
1.13333333333333	0.825646171755539\\
1.15	0.827241406490341\\
1.16666666666667	0.828782126945226\\
1.18333333333333	0.830265858279145\\
1.2	0.831690193110983\\
1.21666666666667	0.833052792466839\\
1.23333333333333	0.834351386705402\\
1.25	0.835583776419461\\
1.26666666666667	0.836747833311669\\
1.28333333333333	0.837841501042797\\
1.3	0.83886279605082\\
1.31666666666667	0.839809808339285\\
1.33333333333333	0.840680702233464\\
1.35	0.841473717102935\\
1.36666666666667	0.842187168049265\\
1.38333333333333	0.842819446557573\\
1.4	0.843369021110822\\
1.41666666666667	0.843834437765756\\
1.43333333333333	0.844214320689454\\
1.45	0.844507372655568\\
1.46666666666667	0.844712375499343\\
1.48333333333333	0.844828190530591\\
1.5	0.844853758903861\\
1.51666666666667	0.844788101945076\\
1.53333333333333	0.844630321433995\\
1.55	0.844379599841889\\
1.56666666666667	0.844035200523878\\
1.58333333333333	0.843596467865447\\
1.6	0.843062827382669\\
1.61666666666667	0.842433785775754\\
1.63333333333333	0.841708930935574\\
1.65	0.840887931902849\\
1.66666666666667	0.839970538779754\\
1.68333333333333	0.83895658259373\\
1.7	0.837845975113332\\
1.71666666666667	0.836638708616014\\
1.73333333333333	0.835334855607744\\
1.75	0.83393456849446\\
1.76666666666667	0.832438079205334\\
1.78333333333333	0.830845698767938\\
1.8	0.829157816835381\\
1.81666666666667	0.82737490116557\\
1.83333333333333	0.825497497052759\\
1.85	0.823526226711623\\
1.86666666666667	0.82146178861409\\
1.88333333333333	0.81930495677925\\
1.9	0.817056580016662\\
1.91666666666667	0.814717581123435\\
1.93333333333333	0.812288956035492\\
1.95	0.809771772933467\\
1.96666666666667	0.807167171303718\\
1.98333333333333	0.804476360954958\\
2	0.801700620991088\\
2.01666666666667	0.798841298740785\\
2.03333333333333	0.795899808644498\\
2.05	0.792877631099473\\
2.06666666666667	0.78977631126353\\
2.08333333333333	0.786597457818281\\
2.1	0.78334274169255\\
2.11666666666667	0.780013894746779\\
2.13333333333333	0.776612708419226\\
2.15	0.773141032334795\\
2.16666666666667	0.76960077287736\\
2.18333333333333	0.765993891726491\\
2.2	0.762322404359491\\
2.21666666666667	0.758588378519709\\
2.23333333333333	0.75479393265208\\
2.25	0.750941234306913\\
2.26666666666667	0.747032498512944\\
2.28333333333333	0.743069986120686\\
2.3	0.73905600211717\\
2.31666666666667	0.734992893913143\\
2.33333333333333	0.730883049603851\\
2.35	0.726728896204525\\
2.36666666666667	0.722532897861729\\
2.38333333333333	0.718297554041739\\
2.4	0.714025397697127\\
2.41666666666667	0.709718993412763\\
2.43333333333333	0.705380935532452\\
2.45	0.701013846267428\\
2.46666666666667	0.696620373787968\\
2.48333333333333	0.692203190299366\\
2.5	0.687764990103556\\
2.51666666666667	0.683308487647651\\
2.53333333333333	0.678836415560702\\
2.55	0.674351522679972\\
2.56666666666667	0.669856572068034\\
2.58333333333333	0.665354339022022\\
2.6	0.660847609076336\\
2.61666666666667	0.656339176000157\\
2.63333333333333	0.651831839791088\\
2.65	0.647328404666259\\
2.66666666666667	0.642831677052249\\
2.68333333333333	0.638344463575154\\
2.7	0.633869569052146\\
2.71666666666667	0.629409794485874\\
2.73333333333333	0.624967935063032\\
2.75	0.620546778158459\\
2.76666666666667	0.616149101346072\\
2.78333333333333	0.611777670418\\
2.8	0.607435237413224\\
2.81666666666667	0.60312453865705\\
2.83333333333333	0.598848292812733\\
2.85	0.594609198946557\\
2.86666666666667	0.590409934607673\\
2.88333333333333	0.586253153923973\\
2.9	0.5821414857153\\
2.91666666666667	0.578077531625235\\
2.93333333333333	0.574063864272743\\
2.95	0.570103025424896\\
2.96666666666667	0.566197524191924\\
2.98333333333333	0.562349835245789\\
3	0.558562397063494\\
3.01666666666667	0.554837610196297\\
3.03333333333333	0.551177835566005\\
3.05	0.547585392789488\\
3.06666666666667	0.544062558532543\\
3.08333333333333	0.540611564894214\\
3.1	0.537234597822657\\
3.11666666666667	0.533933795563614\\
3.13333333333333	0.530711247142545\\
3.15	0.527568990881439\\
3.16666666666667	0.52450901295129\\
3.18333333333333	0.521533245961232\\
3.2	0.51864356758527\\
3.21666666666667	0.515841799227532\\
3.23333333333333	0.513129704726944\\
3.25	0.510508989102196\\
3.26666666666667	0.507981297337845\\
3.28333333333333	0.505548213212371\\
3.3	0.503211258168976\\
3.31666666666667	0.500971890229874\\
3.33333333333333	0.498831502954822\\
3.35	0.496791424444567\\
3.36666666666667	0.494852916389905\\
3.38333333333333	0.493017173166957\\
3.4	0.491285320979301\\
3.41666666666667	0.489658417047517\\
3.43333333333333	0.488137448846684\\
3.45	0.486723333392356\\
3.46666666666667	0.485416916575475\\
3.48333333333333	0.48421897254668\\
3.5	0.483130203150409\\
3.51666666666667	0.482151237409182\\
3.53333333333333	0.481282631058397\\
3.55	0.480524866131954\\
3.56666666666667	0.479878350598975\\
3.58333333333333	0.479343418051864\\
3.6	0.478920327445897\\
3.61666666666667	0.478609262890532\\
3.63333333333333	0.478410333492551\\
3.65	0.47832357325114\\
3.66666666666667	0.478348941004976\\
3.68333333333333	0.478486320431331\\
3.7	0.478735520097199\\
3.71666666666667	0.4790962735624\\
3.73333333333333	0.479568239534572\\
3.75	0.480151002075944\\
3.76666666666667	0.48084407086174\\
3.78333333333333	0.481646881490024\\
3.8	0.482558795842764\\
3.81666666666667	0.48357910249787\\
3.83333333333333	0.484707017191904\\
3.85	0.485941683333138\\
3.86666666666667	0.487282172564614\\
3.88333333333333	0.488727485376787\\
3.9	0.490276551769359\\
3.91666666666667	0.491928231961805\\
3.93333333333333	0.493681317152125\\
3.95	0.495534530323283\\
3.96666666666667	0.497486527096779\\
3.98333333333333	0.49953589663275\\
4	0.501681162575996\\
4	0.635149347241667\\
3.98333333333333	0.633003322238704\\
3.96666666666667	0.630953167910062\\
3.95	0.629000359738406\\
3.93333333333333	0.627146307661468\\
3.91666666666667	0.625392355125018\\
3.9	0.623739778181721\\
3.88333333333333	0.622189784636489\\
3.86666666666667	0.62074351323894\\
3.85	0.619402032923489\\
3.83333333333333	0.618166342097638\\
3.81666666666667	0.617037367978913\\
3.8	0.616015965980953\\
3.78333333333333	0.615102919149137\\
3.76666666666667	0.614298937646167\\
3.75	0.613604658287952\\
3.73333333333333	0.613020644130125\\
3.71666666666667	0.612547384105476\\
3.7	0.612185292712547\\
3.68333333333333	0.611934709755637\\
3.66666666666667	0.611795900136356\\
3.65	0.611769053696926\\
3.63333333333333	0.611854285115299\\
3.61666666666667	0.612051633852196\\
3.6	0.612361064150104\\
3.58333333333333	0.612782465084227\\
3.56666666666667	0.613315650665381\\
3.55	0.613960359994744\\
3.53333333333333	0.614716257470388\\
3.51666666666667	0.615582933045438\\
3.5	0.616559902537692\\
3.48333333333333	0.617646607990502\\
3.46666666666667	0.61884241808467\\
3.45	0.620146628601082\\
3.43333333333333	0.621558462933777\\
3.41666666666667	0.623077072653094\\
3.4	0.624701538118527\\
3.38333333333333	0.626430869140877\\
3.36666666666667	0.628264005693241\\
3.35	0.630199818670374\\
3.33333333333333	0.632237110695894\\
3.31666666666667	0.634374616976799\\
3.3	0.636611006204711\\
3.28333333333333	0.638944881503229\\
3.26666666666667	0.641374781420763\\
3.25	0.643899180968165\\
3.23333333333333	0.646516492700461\\
3.21666666666667	0.649225067841944\\
3.2	0.652023197453864\\
3.18333333333333	0.654909113643929\\
3.16666666666667	0.657880990816791\\
3.15	0.660936946964665\\
3.13333333333333	0.664075044997209\\
3.11666666666667	0.667293294109765\\
3.1	0.670589651189011\\
3.08333333333333	0.673962022255099\\
3.06666666666667	0.677408263939278\\
3.05	0.680926184995991\\
3.03333333333333	0.684513547848445\\
3.01666666666667	0.688168070166574\\
3	0.691887426476337\\
2.98333333333333	0.695669249799259\\
2.96666666666667	0.699511133321081\\
2.95	0.703410632088403\\
2.93333333333333	0.707365264732162\\
2.91666666666667	0.711372515216757\\
2.9	0.715429834613648\\
2.88333333333333	0.719534642898216\\
2.86666666666667	0.723684330768653\\
2.85	0.727876261485657\\
2.83333333333333	0.732107772731667\\
2.81666666666667	0.736376178488375\\
2.8	0.740678770931249\\
2.78333333333333	0.74501282233975\\
2.76666666666667	0.749375587021971\\
2.75	0.753764303252365\\
2.73333333333333	0.758176195221254\\
2.71666666666667	0.762608474994785\\
2.7	0.767058344484\\
2.68333333333333	0.771522997421675\\
2.66666666666667	0.77599962134559\\
2.65	0.780485399586857\\
2.63333333333333	0.784977513261981\\
2.61666666666667	0.789473143267267\\
2.6	0.79396947227423\\
2.58333333333333	0.798463686724646\\
2.56666666666667	0.802952978823869\\
2.55	0.807434548531083\\
2.53333333333333	0.811905605545091\\
2.51666666666667	0.816363371284331\\
2.5	0.820805080859726\\
2.48333333333333	0.825227985039052\\
2.46666666666667	0.82962935220147\\
2.45	0.834006470280884\\
2.43333333333333	0.838356648696802\\
2.41666666666667	0.842677220271388\\
2.4	0.846965543131383\\
2.38333333333333	0.851219002593594\\
2.36666666666667	0.855435013032682\\
2.35	0.85961101972994\\
2.33333333333333	0.863744500701824\\
2.31666666666667	0.867832968506968\\
2.3	0.871873972030453\\
2.28333333333333	0.875865098244104\\
2.26666666666667	0.879803973941608\\
2.25	0.883688267447266\\
2.23333333333333	0.8875156902972\\
2.21666666666667	0.891283998891868\\
2.2	0.89499099611874\\
2.18333333333333	0.898634532944028\\
2.16666666666667	0.902212509972369\\
2.15	0.905722878973385\\
2.13333333333333	0.909163644374067\\
2.11666666666667	0.912532864715951\\
2.1	0.915828654076075\\
2.08333333333333	0.919049183450738\\
2.06666666666667	0.922192682101088\\
2.05	0.925257438859616\\
2.03333333333333	0.92824180339663\\
2.01666666666667	0.931144187445835\\
2	0.933963065988153\\
1.98333333333333	0.936696978392947\\
1.96666666666667	0.939344529515851\\
1.95	0.941904390752423\\
1.93333333333333	0.944375301046863\\
1.91666666666667	0.946756067855085\\
1.9	0.949045568061448\\
1.88333333333333	0.951242748848467\\
1.86666666666667	0.953346628518882\\
1.85	0.955356297269475\\
1.83333333333333	0.957270917916053\\
1.81666666666667	0.959089726569052\\
1.8	0.960812033259246\\
1.78333333333333	0.962437222513068\\
1.76666666666667	0.963964753877091\\
1.75	0.965394162391231\\
1.73333333333333	0.96672505901029\\
1.71666666666667	0.967957130973445\\
1.7	0.96909014212137\\
1.68333333333333	0.970123933160664\\
1.66666666666667	0.971058421875308\\
1.65	0.971893603284904\\
1.63333333333333	0.97262954974946\\
1.61666666666667	0.973266411020545\\
1.6	0.973804414238619\\
1.58333333333333	0.974243863876422\\
1.56666666666667	0.974585141628291\\
1.55	0.97482870624532\\
1.53333333333333	0.974975093316294\\
1.51666666666667	0.97502491499436\\
1.5	0.974978859669414\\
1.48333333333333	0.974837691586206\\
1.46666666666667	0.97460225040818\\
1.45	0.9742734507271\\
1.43333333333333	0.973852281518515\\
1.41666666666667	0.973339805543132\\
1.4	0.972737158694197\\
1.38333333333333	0.972045549290968\\
1.36666666666667	0.971266257318401\\
1.35	0.970400633613161\\
1.33333333333333	0.969450098996067\\
1.31666666666667	0.968416143351112\\
1.3	0.967300324651154\\
1.28333333333333	0.966104267930412\\
1.26666666666667	0.964829664203848\\
1.25	0.963478269333546\\
1.23333333333333	0.962051902842139\\
1.21666666666667	0.960552446673338\\
1.2	0.958981843899579\\
1.18333333333333	0.957342097376761\\
1.16666666666667	0.955635268346007\\
1.15	0.953863474982334\\
1.13333333333333	0.952028890890041\\
1.11666666666667	0.950133743544576\\
1.1	0.948180312680524\\
1.08333333333333	0.946170928625303\\
1.06666666666667	0.944107970578001\\
1.05	0.941993864832706\\
1.03333333333333	0.939831082945487\\
1.01666666666667	0.937622139844057\\
1	0.935369591878946\\
0.983333333333333	0.933076034814771\\
0.966666666666667	0.930744101759996\\
0.95	0.928376461033236\\
0.933333333333333	0.925975813963873\\
0.916666666666667	0.923544892624379\\
0.9	0.921086457491309\\
0.883333333333333	0.918603295031448\\
0.866666666666667	0.916098215209075\\
0.85	0.913574048909614\\
0.833333333333333	0.911033645274286\\
0.816666666666667	0.908479868939477\\
0.8	0.905915597173615\\
0.783333333333333	0.903343716903203\\
0.766666666666667	0.90076712161836\\
0.75	0.898188708146736\\
0.733333333333333	0.895611373282861\\
0.716666666666667	0.893038010257981\\
0.7	0.890471505032964\\
0.683333333333333	0.887914732394043\\
0.666666666666667	0.885370551827789\\
0.65	0.882841803147696\\
0.633333333333333	0.880331301840013\\
0.616666666666667	0.877841834090772\\
0.6	0.875376151449077\\
0.583333333333333	0.872936965073519\\
0.566666666666667	0.870526939498492\\
0.55	0.868148685845007\\
0.533333333333333	0.865804754385574\\
0.516666666666667	0.863497626354246\\
0.5	0.861229704869939\\
0.483333333333333	0.859003304812443\\
0.466666666666667	0.856820641454467\\
0.45	0.854683817607232\\
0.433333333333333	0.852594808978708\\
0.416666666666667	0.850555447368122\\
0.4	0.848567401222422\\
0.383333333333333	0.846632152951521\\
0.366666666666667	0.844750972228313\\
0.35	0.842924884269952\\
0.333333333333333	0.841154631785005\\
0.316666666666667	0.839440628841465\\
0.3	0.837782904309896\\
0.283333333333333	0.836181031682704\\
0.266666666666667	0.834634040836507\\
0.25	0.833140305484831\\
0.233333333333333	0.831697397325467\\
0.216666666666667	0.830301893649988\\
0.2	0.828949118455258\\
0.183333333333333	0.827632786072198\\
0.166666666666667	0.82634449759626\\
0.15	0.82507300721369\\
0.133333333333333	0.82380311371895\\
0.116666666666667	0.822513910417735\\
0.1	0.821175867210598\\
0.0833333333333333	0.819745615009591\\
0.0666666666666667	0.818155721165975\\
0.05	0.816291870995818\\
0.0333333333333333	0.813930748280559\\
0.0166666666666667	0.810497348088527\\
0	0.8\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.55, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
0.0166666666666667	0.810497348088527\\
0.0333333333333333	0.813930748280559\\
0.05	0.816291870995818\\
0.0666666666666667	0.818155721165975\\
0.0833333333333333	0.819745615009591\\
0.1	0.821175867210598\\
0.116666666666667	0.822513910417735\\
0.133333333333333	0.82380311371895\\
0.15	0.82507300721369\\
0.166666666666667	0.82634449759626\\
0.183333333333333	0.827632786072198\\
0.2	0.828949118455258\\
0.216666666666667	0.830301893649988\\
0.233333333333333	0.831697397325467\\
0.25	0.833140305484831\\
0.266666666666667	0.834634040836507\\
0.283333333333333	0.836181031682704\\
0.3	0.837782904309896\\
0.316666666666667	0.839440628841465\\
0.333333333333333	0.841154631785005\\
0.35	0.842924884269952\\
0.366666666666667	0.844750972228313\\
0.383333333333333	0.846632152951521\\
0.4	0.848567401222422\\
0.416666666666667	0.850555447368122\\
0.433333333333333	0.852594808978708\\
0.45	0.854683817607232\\
0.466666666666667	0.856820641454467\\
0.483333333333333	0.859003304812443\\
0.5	0.861229704869939\\
0.516666666666667	0.863497626354246\\
0.533333333333333	0.865804754385574\\
0.55	0.868148685845007\\
0.566666666666667	0.870526939498492\\
0.583333333333333	0.872936965073519\\
0.6	0.875376151449077\\
0.616666666666667	0.877841834090772\\
0.633333333333333	0.880331301840013\\
0.65	0.882841803147696\\
0.666666666666667	0.885370551827789\\
0.683333333333333	0.887914732394043\\
0.7	0.890471505032964\\
0.716666666666667	0.893038010257981\\
0.733333333333333	0.895611373282861\\
0.75	0.898188708146736\\
0.766666666666667	0.90076712161836\\
0.783333333333333	0.903343716903203\\
0.8	0.905915597173615\\
0.816666666666667	0.908479868939477\\
0.833333333333333	0.911033645274286\\
0.85	0.913574048909614\\
0.866666666666667	0.916098215209075\\
0.883333333333333	0.918603295031448\\
0.9	0.921086457491309\\
0.916666666666667	0.923544892624379\\
0.933333333333333	0.925975813963873\\
0.95	0.928376461033236\\
0.966666666666667	0.930744101759996\\
0.983333333333333	0.933076034814771\\
1	0.935369591878946\\
1.01666666666667	0.937622139844057\\
1.03333333333333	0.939831082945487\\
1.05	0.941993864832706\\
1.06666666666667	0.944107970578001\\
1.08333333333333	0.946170928625303\\
1.1	0.948180312680524\\
1.11666666666667	0.950133743544576\\
1.13333333333333	0.952028890890041\\
1.15	0.953863474982334\\
1.16666666666667	0.955635268346007\\
1.18333333333333	0.957342097376761\\
1.2	0.958981843899579\\
1.21666666666667	0.960552446673338\\
1.23333333333333	0.962051902842139\\
1.25	0.963478269333546\\
1.26666666666667	0.964829664203848\\
1.28333333333333	0.966104267930412\\
1.3	0.967300324651154\\
1.31666666666667	0.968416143351112\\
1.33333333333333	0.969450098996067\\
1.35	0.970400633613161\\
1.36666666666667	0.971266257318401\\
1.38333333333333	0.972045549290968\\
1.4	0.972737158694197\\
1.41666666666667	0.973339805543132\\
1.43333333333333	0.973852281518515\\
1.45	0.9742734507271\\
1.46666666666667	0.97460225040818\\
1.48333333333333	0.974837691586206\\
1.5	0.974978859669414\\
1.51666666666667	0.97502491499436\\
1.53333333333333	0.974975093316294\\
1.55	0.97482870624532\\
1.56666666666667	0.974585141628291\\
1.58333333333333	0.974243863876422\\
1.6	0.973804414238619\\
1.61666666666667	0.973266411020545\\
1.63333333333333	0.97262954974946\\
1.65	0.971893603284904\\
1.66666666666667	0.971058421875308\\
1.68333333333333	0.970123933160664\\
1.7	0.96909014212137\\
1.71666666666667	0.967957130973445\\
1.73333333333333	0.96672505901029\\
1.75	0.965394162391231\\
1.76666666666667	0.963964753877091\\
1.78333333333333	0.962437222513068\\
1.8	0.960812033259246\\
1.81666666666667	0.959089726569052\\
1.83333333333333	0.957270917916053\\
1.85	0.955356297269475\\
1.86666666666667	0.953346628518882\\
1.88333333333333	0.951242748848467\\
1.9	0.949045568061448\\
1.91666666666667	0.946756067855085\\
1.93333333333333	0.944375301046863\\
1.95	0.941904390752423\\
1.96666666666667	0.939344529515851\\
1.98333333333333	0.936696978392947\\
2	0.933963065988153\\
2.01666666666667	0.931144187445835\\
2.03333333333333	0.92824180339663\\
2.05	0.925257438859616\\
2.06666666666667	0.922192682101088\\
2.08333333333333	0.919049183450738\\
2.1	0.915828654076075\\
2.11666666666667	0.912532864715951\\
2.13333333333333	0.909163644374067\\
2.15	0.905722878973385\\
2.16666666666667	0.902212509972369\\
2.18333333333333	0.898634532944028\\
2.2	0.89499099611874\\
2.21666666666667	0.891283998891868\\
2.23333333333333	0.8875156902972\\
2.25	0.883688267447266\\
2.26666666666667	0.879803973941608\\
2.28333333333333	0.875865098244104\\
2.3	0.871873972030453\\
2.31666666666667	0.867832968506968\\
2.33333333333333	0.863744500701824\\
2.35	0.85961101972994\\
2.36666666666667	0.855435013032682\\
2.38333333333333	0.851219002593594\\
2.4	0.846965543131383\\
2.41666666666667	0.842677220271388\\
2.43333333333333	0.838356648696802\\
2.45	0.834006470280884\\
2.46666666666667	0.82962935220147\\
2.48333333333333	0.825227985039052\\
2.5	0.820805080859726\\
2.51666666666667	0.816363371284331\\
2.53333333333333	0.811905605545091\\
2.55	0.807434548531083\\
2.56666666666667	0.802952978823869\\
2.58333333333333	0.798463686724646\\
2.6	0.79396947227423\\
2.61666666666667	0.789473143267267\\
2.63333333333333	0.784977513261981\\
2.65	0.780485399586857\\
2.66666666666667	0.77599962134559\\
2.68333333333333	0.771522997421675\\
2.7	0.767058344484\\
2.71666666666667	0.762608474994785\\
2.73333333333333	0.758176195221254\\
2.75	0.753764303252365\\
2.76666666666667	0.749375587021971\\
2.78333333333333	0.74501282233975\\
2.8	0.740678770931249\\
2.81666666666667	0.736376178488375\\
2.83333333333333	0.732107772731667\\
2.85	0.727876261485657\\
2.86666666666667	0.723684330768653\\
2.88333333333333	0.719534642898216\\
2.9	0.715429834613648\\
2.91666666666667	0.711372515216757\\
2.93333333333333	0.707365264732162\\
2.95	0.703410632088403\\
2.96666666666667	0.699511133321081\\
2.98333333333333	0.695669249799259\\
3	0.691887426476337\\
3.01666666666667	0.688168070166574\\
3.03333333333333	0.684513547848445\\
3.05	0.680926184995991\\
3.06666666666667	0.677408263939278\\
3.08333333333333	0.673962022255099\\
3.1	0.670589651189011\\
3.11666666666667	0.667293294109765\\
3.13333333333333	0.664075044997209\\
3.15	0.660936946964665\\
3.16666666666667	0.657880990816791\\
3.18333333333333	0.654909113643929\\
3.2	0.652023197453864\\
3.21666666666667	0.649225067841944\\
3.23333333333333	0.646516492700461\\
3.25	0.643899180968165\\
3.26666666666667	0.641374781420763\\
3.28333333333333	0.638944881503229\\
3.3	0.636611006204711\\
3.31666666666667	0.634374616976799\\
3.33333333333333	0.632237110695894\\
3.35	0.630199818670374\\
3.36666666666667	0.628264005693241\\
3.38333333333333	0.626430869140877\\
3.4	0.624701538118527\\
3.41666666666667	0.623077072653094\\
3.43333333333333	0.621558462933777\\
3.45	0.620146628601082\\
3.46666666666667	0.61884241808467\\
3.48333333333333	0.617646607990502\\
3.5	0.616559902537692\\
3.51666666666667	0.615582933045438\\
3.53333333333333	0.614716257470388\\
3.55	0.613960359994744\\
3.56666666666667	0.613315650665381\\
3.58333333333333	0.612782465084227\\
3.6	0.612361064150104\\
3.61666666666667	0.612051633852196\\
3.63333333333333	0.611854285115299\\
3.65	0.611769053696926\\
3.66666666666667	0.611795900136356\\
3.68333333333333	0.611934709755637\\
3.7	0.612185292712547\\
3.71666666666667	0.612547384105476\\
3.73333333333333	0.613020644130125\\
3.75	0.613604658287952\\
3.76666666666667	0.614298937646167\\
3.78333333333333	0.615102919149137\\
3.8	0.616015965980953\\
3.81666666666667	0.617037367978913\\
3.83333333333333	0.618166342097638\\
3.85	0.619402032923489\\
3.86666666666667	0.62074351323894\\
3.88333333333333	0.622189784636489\\
3.9	0.623739778181721\\
3.91666666666667	0.625392355125018\\
3.93333333333333	0.627146307661468\\
3.95	0.629000359738406\\
3.96666666666667	0.630953167910062\\
3.98333333333333	0.633003322238704\\
4	0.635149347241667\\
4	0.675518180534306\\
3.98333333333333	0.673371925945878\\
3.96666666666667	0.671321534248573\\
3.95	0.669368480661149\\
3.93333333333333	0.66751417484848\\
3.91666666666667	0.665759959974219\\
3.9	0.664107111799348\\
3.88333333333333	0.662556837827203\\
3.86666666666667	0.661110276495589\\
3.85	0.659768496416537\\
3.83333333333333	0.658532495664221\\
3.81666666666667	0.657403201111538\\
3.8	0.656381467815801\\
3.78333333333333	0.655468078453972\\
3.76666666666667	0.654663742807838\\
3.75	0.653969097299471\\
3.73333333333333	0.653384704577299\\
3.71666666666667	0.652911053153089\\
3.7	0.652548557090078\\
3.68333333333333	0.65229755574248\\
3.66666666666667	0.652158313546552\\
3.65	0.652131019863366\\
3.63333333333333	0.652215788873394\\
3.61666666666667	0.652412659522993\\
3.6	0.652721595522825\\
3.58333333333333	0.653142485398219\\
3.56666666666667	0.653675142591444\\
3.55	0.654319305615837\\
3.53333333333333	0.655074638261667\\
3.51666666666667	0.655940729853621\\
3.5	0.65691709555972\\
3.48333333333333	0.658003176751477\\
3.46666666666667	0.659198341415039\\
3.45	0.660501884613049\\
3.43333333333333	0.661913028996906\\
3.41666666666667	0.663430925369088\\
3.4	0.665054653295145\\
3.38333333333333	0.666783221764964\\
3.36666666666667	0.668615569902842\\
3.35	0.670550567725893\\
3.33333333333333	0.672587016950276\\
3.31666666666667	0.674723651844696\\
3.3	0.676959140130592\\
3.28333333333333	0.679292083928409\\
3.26666666666667	0.681721020749308\\
3.25	0.684244424531633\\
3.23333333333333	0.686860706721441\\
3.21666666666667	0.689568217396352\\
3.2	0.692365246431953\\
3.18333333333333	0.69525002470997\\
3.16666666666667	0.698220725367378\\
3.15	0.701275465085593\\
3.13333333333333	0.70441230541889\\
3.11666666666667	0.707629254161105\\
3.1	0.710924266749732\\
3.08333333333333	0.714295247706418\\
3.06666666666667	0.717740052112901\\
3.05	0.721256487121372\\
3.03333333333333	0.724842313498237\\
3.01666666666667	0.728495247200212\\
3	0.732212960981697\\
2.98333333333333	0.735993086032311\\
2.96666666666667	0.739833213643487\\
2.95	0.743730896902973\\
2.93333333333333	0.747683652416097\\
2.91666666666667	0.751688962052608\\
2.9	0.755744274717908\\
2.88333333333333	0.759847008147458\\
2.86666666666667	0.763994550723143\\
2.85	0.768184263310337\\
2.83333333333333	0.772413481114429\\
2.81666666666667	0.776679515555528\\
2.8	0.780979656160077\\
2.78333333333333	0.78531117246807\\
2.76666666666667	0.789671315954574\\
2.75	0.79405732196424\\
2.73333333333333	0.798466411657477\\
2.71666666666667	0.802895793966965\\
2.7	0.807342667563147\\
2.68333333333333	0.811804222827381\\
2.66666666666667	0.816277643831378\\
2.65	0.820760110321579\\
2.63333333333333	0.82524879970711\\
2.61666666666667	0.82974088904995\\
2.6	0.834233557055953\\
2.58333333333333	0.838723986065341\\
2.56666666666667	0.843209364041323\\
2.55	0.847686886555466\\
2.53333333333333	0.852153758768441\\
2.51666666666667	0.856607197404805\\
2.5	0.861044432720444\\
2.48333333333333	0.865462710461335\\
2.46666666666667	0.869859293812266\\
2.45	0.874231465334185\\
2.43333333333333	0.878576528888834\\
2.41666666666667	0.882891811549344\\
2.4	0.88717466549547\\
2.38333333333333	0.891422469892165\\
2.36666666666667	0.895632632750179\\
2.35	0.899802592767413\\
2.33333333333333	0.903929821149744\\
2.31666666666667	0.90801182341005\\
2.3	0.912046141144214\\
2.28333333333333	0.916030353782838\\
2.26666666666667	0.919962080317472\\
2.25	0.923838981000153\\
2.23333333333333	0.927658759015058\\
2.21666666666667	0.931419162121107\\
2.2	0.935117984264371\\
2.18333333333333	0.938753067159146\\
2.16666666666667	0.942322301836591\\
2.15	0.945823630159822\\
2.13333333333333	0.949255046304407\\
2.11666666666667	0.95261459820321\\
2.1	0.955900388954547\\
2.08333333333333	0.959110578192658\\
2.06666666666667	0.962243383419516\\
2.05	0.965297081297004\\
2.03333333333333	0.968270008898537\\
2.01666666666667	0.971160564919218\\
2	0.973967210843632\\
1.98333333333333	0.976688472070442\\
1.96666666666667	0.979322938992934\\
1.95	0.981869268034712\\
1.93333333333333	0.984326182639766\\
1.91666666666667	0.986692474216153\\
1.9	0.988967003032568\\
1.88333333333333	0.991148699067111\\
1.86666666666667	0.993236562807561\\
1.85	0.995229666002537\\
1.83333333333333	0.997127152362907\\
1.81666666666667	0.998928238212867\\
1.8	1.00063221309012\\
1.78333333333333	1.00223844029465\\
1.76666666666667	1.00374635738552\\
1.75	1.00515547662526\\
1.73333333333333	1.00646538537143\\
1.71666666666667	1.00767574641486\\
1.7	1.00878629826413\\
1.68333333333333	1.00979685537608\\
1.66666666666667	1.01070730833185\\
1.65	1.01151762395814\\
1.63333333333333	1.01222784539352\\
1.61666666666667	1.01283809209926\\
1.6	1.01334855981476\\
1.58333333333333	1.01375952045702\\
1.56666666666667	1.01407132196415\\
1.55	1.01428438808264\\
1.53333333333333	1.01439921809827\\
1.51666666666667	1.01441638651037\\
1.5	1.01433654264945\\
1.48333333333333	1.014160410238\\
1.46666666666667	1.01388878689424\\
1.45	1.01352254357894\\
1.43333333333333	1.01306262398489\\
1.41666666666667	1.01251004386924\\
1.4	1.01186589032836\\
1.38333333333333	1.01113132101529\\
1.36666666666667	1.01030756329948\\
1.35	1.00939591336895\\
1.33333333333333	1.00839773527451\\
1.31666666666667	1.00731445991603\\
1.3	1.00614758397047\\
1.28333333333333	1.00489866876166\\
1.26666666666667	1.00356933907134\\
1.25	1.00216128189139\\
1.23333333333333	1.00067624511682\\
1.21666666666667	0.999116036179137\\
1.2	0.997482520619664\\
1.18333333333333	0.995777620602295\\
1.16666666666667	0.994003313365\\
1.15	0.99216162960942\\
1.13333333333333	0.990254651827683\\
1.11666666666667	0.988284512565488\\
1.1	0.986253392620314\\
1.08333333333333	0.984163519173491\\
1.06666666666667	0.982017163854619\\
1.05	0.979816640736653\\
1.03333333333333	0.977564304259691\\
1.01666666666667	0.975262547081234\\
1	0.972913797850362\\
0.983333333333333	0.970520518902924\\
0.966666666666667	0.968085203874407\\
0.95	0.965610375226702\\
0.933333333333333	0.963098581684451\\
0.916666666666667	0.960552395576058\\
0.9	0.957974410073763\\
0.883333333333333	0.955367236326388\\
0.866666666666667	0.952733500477487\\
0.85	0.950075840560588\\
0.833333333333333	0.947396903262056\\
0.816666666666667	0.944699340540737\\
0.8	0.941985806092002\\
0.783333333333333	0.939258951641993\\
0.766666666666667	0.936521423055779\\
0.75	0.933775856240722\\
0.733333333333333	0.931024872823495\\
0.716666666666667	0.928271075575896\\
0.7	0.925517043560712\\
0.683333333333333	0.922765326964311\\
0.666666666666667	0.920018441577218\\
0.65	0.917278862877548\\
0.633333333333333	0.914549019664474\\
0.616666666666667	0.911831287179822\\
0.6	0.909127979644857\\
0.583333333333333	0.906441342126084\\
0.566666666666667	0.903773541627795\\
0.55	0.901126657289455\\
0.533333333333333	0.898502669541992\\
0.516666666666667	0.895903448047312\\
0.5	0.893330738208555\\
0.483333333333333	0.890786145992539\\
0.466666666666667	0.888271120747889\\
0.45	0.885786935628901\\
0.433333333333333	0.883334665141326\\
0.416666666666667	0.880915159205261\\
0.4	0.878529012973023\\
0.383333333333333	0.876176531433199\\
0.366666666666667	0.873857687557813\\
0.35	0.871572072381243\\
0.333333333333333	0.869318834899042\\
0.316666666666667	0.867096608985219\\
0.3	0.864903423562528\\
0.283333333333333	0.862736590890828\\
0.266666666666667	0.860592565858104\\
0.25	0.858466766238191\\
0.233333333333333	0.856353339477128\\
0.216666666666667	0.854244854770311\\
0.2	0.852131888395223\\
0.183333333333333	0.850002452571011\\
0.166666666666667	0.847841188054677\\
0.15	0.845628187415812\\
0.133333333333333	0.843337216749715\\
0.116666666666667	0.840932907626478\\
0.1	0.838366074758161\\
0.0833333333333333	0.835565346067588\\
0.0666666666666667	0.832420753701506\\
0.05	0.828747112803388\\
0.0333333333333333	0.824184325231085\\
0.0166666666666667	0.817807886442725\\
0	0.8\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.4, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
0.0166666666666667	0.817807886442725\\
0.0333333333333333	0.824184325231085\\
0.05	0.828747112803388\\
0.0666666666666667	0.832420753701506\\
0.0833333333333333	0.835565346067588\\
0.1	0.838366074758161\\
0.116666666666667	0.840932907626478\\
0.133333333333333	0.843337216749715\\
0.15	0.845628187415812\\
0.166666666666667	0.847841188054677\\
0.183333333333333	0.850002452571011\\
0.2	0.852131888395223\\
0.216666666666667	0.854244854770311\\
0.233333333333333	0.856353339477128\\
0.25	0.858466766238191\\
0.266666666666667	0.860592565858104\\
0.283333333333333	0.862736590890828\\
0.3	0.864903423562528\\
0.316666666666667	0.867096608985219\\
0.333333333333333	0.869318834899042\\
0.35	0.871572072381243\\
0.366666666666667	0.873857687557813\\
0.383333333333333	0.876176531433199\\
0.4	0.878529012973023\\
0.416666666666667	0.880915159205261\\
0.433333333333333	0.883334665141326\\
0.45	0.885786935628901\\
0.466666666666667	0.888271120747889\\
0.483333333333333	0.890786145992539\\
0.5	0.893330738208555\\
0.516666666666667	0.895903448047312\\
0.533333333333333	0.898502669541992\\
0.55	0.901126657289455\\
0.566666666666667	0.903773541627795\\
0.583333333333333	0.906441342126084\\
0.6	0.909127979644857\\
0.616666666666667	0.911831287179822\\
0.633333333333333	0.914549019664474\\
0.65	0.917278862877548\\
0.666666666666667	0.920018441577218\\
0.683333333333333	0.922765326964311\\
0.7	0.925517043560712\\
0.716666666666667	0.928271075575896\\
0.733333333333333	0.931024872823495\\
0.75	0.933775856240722\\
0.766666666666667	0.936521423055779\\
0.783333333333333	0.939258951641993\\
0.8	0.941985806092002\\
0.816666666666667	0.944699340540737\\
0.833333333333333	0.947396903262056\\
0.85	0.950075840560588\\
0.866666666666667	0.952733500477487\\
0.883333333333333	0.955367236326388\\
0.9	0.957974410073763\\
0.916666666666667	0.960552395576058\\
0.933333333333333	0.963098581684451\\
0.95	0.965610375226702\\
0.966666666666667	0.968085203874407\\
0.983333333333333	0.970520518902924\\
1	0.972913797850362\\
1.01666666666667	0.975262547081234\\
1.03333333333333	0.977564304259691\\
1.05	0.979816640736653\\
1.06666666666667	0.982017163854619\\
1.08333333333333	0.984163519173491\\
1.1	0.986253392620314\\
1.11666666666667	0.988284512565488\\
1.13333333333333	0.990254651827683\\
1.15	0.99216162960942\\
1.16666666666667	0.994003313365\\
1.18333333333333	0.995777620602295\\
1.2	0.997482520619664\\
1.21666666666667	0.999116036179137\\
1.23333333333333	1.00067624511682\\
1.25	1.00216128189139\\
1.26666666666667	1.00356933907134\\
1.28333333333333	1.00489866876166\\
1.3	1.00614758397047\\
1.31666666666667	1.00731445991603\\
1.33333333333333	1.00839773527451\\
1.35	1.00939591336895\\
1.36666666666667	1.01030756329948\\
1.38333333333333	1.01113132101529\\
1.4	1.01186589032836\\
1.41666666666667	1.01251004386924\\
1.43333333333333	1.01306262398489\\
1.45	1.01352254357894\\
1.46666666666667	1.01388878689424\\
1.48333333333333	1.014160410238\\
1.5	1.01433654264945\\
1.51666666666667	1.01441638651037\\
1.53333333333333	1.01439921809827\\
1.55	1.01428438808264\\
1.56666666666667	1.01407132196415\\
1.58333333333333	1.01375952045702\\
1.6	1.01334855981476\\
1.61666666666667	1.01283809209926\\
1.63333333333333	1.01222784539352\\
1.65	1.01151762395814\\
1.66666666666667	1.01070730833185\\
1.68333333333333	1.00979685537608\\
1.7	1.00878629826413\\
1.71666666666667	1.00767574641486\\
1.73333333333333	1.00646538537143\\
1.75	1.00515547662526\\
1.76666666666667	1.00374635738552\\
1.78333333333333	1.00223844029465\\
1.8	1.00063221309012\\
1.81666666666667	0.998928238212867\\
1.83333333333333	0.997127152362907\\
1.85	0.995229666002537\\
1.86666666666667	0.993236562807561\\
1.88333333333333	0.991148699067111\\
1.9	0.988967003032568\\
1.91666666666667	0.986692474216153\\
1.93333333333333	0.984326182639766\\
1.95	0.981869268034712\\
1.96666666666667	0.979322938992934\\
1.98333333333333	0.976688472070442\\
2	0.973967210843632\\
2.01666666666667	0.971160564919218\\
2.03333333333333	0.968270008898537\\
2.05	0.965297081297004\\
2.06666666666667	0.962243383419516\\
2.08333333333333	0.959110578192658\\
2.1	0.955900388954547\\
2.11666666666667	0.95261459820321\\
2.13333333333333	0.949255046304407\\
2.15	0.945823630159822\\
2.16666666666667	0.942322301836591\\
2.18333333333333	0.938753067159146\\
2.2	0.935117984264371\\
2.21666666666667	0.931419162121107\\
2.23333333333333	0.927658759015058\\
2.25	0.923838981000153\\
2.26666666666667	0.919962080317472\\
2.28333333333333	0.916030353782838\\
2.3	0.912046141144214\\
2.31666666666667	0.90801182341005\\
2.33333333333333	0.903929821149744\\
2.35	0.899802592767413\\
2.36666666666667	0.895632632750179\\
2.38333333333333	0.891422469892165\\
2.4	0.88717466549547\\
2.41666666666667	0.882891811549344\\
2.43333333333333	0.878576528888834\\
2.45	0.874231465334185\\
2.46666666666667	0.869859293812266\\
2.48333333333333	0.865462710461335\\
2.5	0.861044432720444\\
2.51666666666667	0.856607197404805\\
2.53333333333333	0.852153758768441\\
2.55	0.847686886555466\\
2.56666666666667	0.843209364041323\\
2.58333333333333	0.838723986065341\\
2.6	0.834233557055953\\
2.61666666666667	0.82974088904995\\
2.63333333333333	0.82524879970711\\
2.65	0.820760110321579\\
2.66666666666667	0.816277643831378\\
2.68333333333333	0.811804222827381\\
2.7	0.807342667563147\\
2.71666666666667	0.802895793966965\\
2.73333333333333	0.798466411657477\\
2.75	0.79405732196424\\
2.76666666666667	0.789671315954574\\
2.78333333333333	0.78531117246807\\
2.8	0.780979656160077\\
2.81666666666667	0.776679515555528\\
2.83333333333333	0.772413481114429\\
2.85	0.768184263310337\\
2.86666666666667	0.763994550723143\\
2.88333333333333	0.759847008147458\\
2.9	0.755744274717908\\
2.91666666666667	0.751688962052608\\
2.93333333333333	0.747683652416097\\
2.95	0.743730896902973\\
2.96666666666667	0.739833213643487\\
2.98333333333333	0.735993086032311\\
3	0.732212960981697\\
3.01666666666667	0.728495247200212\\
3.03333333333333	0.724842313498237\\
3.05	0.721256487121372\\
3.06666666666667	0.717740052112901\\
3.08333333333333	0.714295247706418\\
3.1	0.710924266749732\\
3.11666666666667	0.707629254161105\\
3.13333333333333	0.70441230541889\\
3.15	0.701275465085593\\
3.16666666666667	0.698220725367378\\
3.18333333333333	0.69525002470997\\
3.2	0.692365246431953\\
3.21666666666667	0.689568217396352\\
3.23333333333333	0.686860706721441\\
3.25	0.684244424531633\\
3.26666666666667	0.681721020749308\\
3.28333333333333	0.679292083928409\\
3.3	0.676959140130592\\
3.31666666666667	0.674723651844696\\
3.33333333333333	0.672587016950276\\
3.35	0.670550567725893\\
3.36666666666667	0.668615569902842\\
3.38333333333333	0.666783221764964\\
3.4	0.665054653295145\\
3.41666666666667	0.663430925369088\\
3.43333333333333	0.661913028996906\\
3.45	0.660501884613049\\
3.46666666666667	0.659198341415039\\
3.48333333333333	0.658003176751477\\
3.5	0.65691709555972\\
3.51666666666667	0.655940729853621\\
3.53333333333333	0.655074638261667\\
3.55	0.654319305615837\\
3.56666666666667	0.653675142591444\\
3.58333333333333	0.653142485398219\\
3.6	0.652721595522825\\
3.61666666666667	0.652412659522993\\
3.63333333333333	0.652215788873394\\
3.65	0.652131019863366\\
3.66666666666667	0.652158313546552\\
3.68333333333333	0.65229755574248\\
3.7	0.652548557090078\\
3.71666666666667	0.652911053153089\\
3.73333333333333	0.653384704577299\\
3.75	0.653969097299471\\
3.76666666666667	0.654663742807838\\
3.78333333333333	0.655468078453972\\
3.8	0.656381467815801\\
3.81666666666667	0.657403201111538\\
3.83333333333333	0.658532495664221\\
3.85	0.659768496416537\\
3.86666666666667	0.661110276495589\\
3.88333333333333	0.662556837827203\\
3.9	0.664107111799348\\
3.91666666666667	0.665759959974219\\
3.93333333333333	0.66751417484848\\
3.95	0.669368480661149\\
3.96666666666667	0.671321534248573\\
3.98333333333333	0.673371925945878\\
4	0.675518180534306\\
4	0.731502777578663\\
3.98333333333333	0.729356204594862\\
3.96666666666667	0.727305483708233\\
3.95	0.725352089771541\\
3.93333333333333	0.72349743207125\\
3.91666666666667	0.721742853379772\\
3.9	0.720089629053571\\
3.88333333333333	0.718538966177747\\
3.86666666666667	0.71709200275768\\
3.85	0.715749806958303\\
3.83333333333333	0.71451337639153\\
3.81666666666667	0.71338363745231\\
3.8	0.712361444703794\\
3.78333333333333	0.711447580312017\\
3.76666666666667	0.710642753530504\\
3.75	0.709947600235137\\
3.73333333333333	0.709362682509625\\
3.71666666666667	0.708888488281849\\
3.7	0.708525431011349\\
3.68333333333333	0.708273849428156\\
3.66666666666667	0.708134007323157\\
3.65	0.708106093390154\\
3.63333333333333	0.708190221119701\\
3.61666666666667	0.708386428744819\\
3.6	0.708694679238622\\
3.58333333333333	0.709114860363855\\
3.56666666666667	0.709646784774317\\
3.55	0.710290190168104\\
3.53333333333333	0.711044739492571\\
3.51666666666667	0.711910021200867\\
3.5	0.712885549559889\\
3.48333333333333	0.713970765009422\\
3.46666666666667	0.715165034572249\\
3.45	0.716467652314931\\
3.43333333333333	0.717877839858955\\
3.41666666666667	0.719394746941909\\
3.4	0.72101745202828\\
3.38333333333333	0.72274496296949\\
3.36666666666667	0.724576217712694\\
3.35	0.726510085057872\\
3.33333333333333	0.728545365462694\\
3.31666666666667	0.730680791894612\\
3.3	0.732915030729591\\
3.28333333333333	0.735246682696876\\
3.26666666666667	0.737674283869142\\
3.25	0.740196306697349\\
3.23333333333333	0.742811161089605\\
3.21666666666667	0.745517195533294\\
3.2	0.748312698259693\\
3.18333333333333	0.751195898450304\\
3.16666666666667	0.754164967484049\\
3.15	0.757218020224498\\
3.13333333333333	0.760353116346235\\
3.11666666666667	0.763568261699461\\
3.1	0.766861409711895\\
3.08333333333333	0.770230462827014\\
3.06666666666667	0.773673273977659\\
3.05	0.777187648093972\\
3.03333333333333	0.78077134364466\\
3.01666666666667	0.784422074210504\\
3	0.788137510089053\\
2.98333333333333	0.791915279929395\\
2.96666666666667	0.795752972395884\\
2.95	0.799648137859676\\
2.93333333333333	0.803598290116931\\
2.91666666666667	0.80760090813248\\
2.9	0.811653437807775\\
2.88333333333333	0.8157532937719\\
2.86666666666667	0.819897861194417\\
2.85	0.824084497618802\\
2.83333333333333	0.828310534815204\\
2.81666666666667	0.832573280651257\\
2.8	0.836870020979667\\
2.78333333333333	0.841198021541259\\
2.76666666666667	0.84555452988218\\
2.75	0.849936777283954\\
2.73333333333333	0.854341980705027\\
2.71666666666667	0.858767344732496\\
2.7	0.863210063542658\\
2.68333333333333	0.86766732286903\\
2.66666666666667	0.872136301976487\\
2.65	0.876614175640147\\
2.63333333333333	0.881098116127644\\
2.61666666666667	0.885585295183412\\
2.6	0.890072886013612\\
2.58333333333333	0.894558065270324\\
2.56666666666667	0.899038015033635\\
2.55	0.903509924790244\\
2.53333333333333	0.907970993407215\\
2.51666666666667	0.912418431099506\\
2.5	0.916849461389906\\
2.48333333333333	0.92126132306002\\
2.46666666666667	0.925651272090942\\
2.45	0.930016583592259\\
2.43333333333333	0.934354553718049\\
2.41666666666667	0.938662501568527\\
2.4	0.942937771076011\\
2.38333333333333	0.947177732873888\\
2.36666666666667	0.95137978614727\\
2.35	0.955541360464028\\
2.33333333333333	0.95965991758494\\
2.31666666666667	0.963732953251643\\
2.3	0.967757998951157\\
2.28333333333333	0.971732623655711\\
2.26666666666667	0.975654435536643\\
2.25	0.979521083651153\\
2.23333333333333	0.98333025960071\\
2.21666666666667	0.987079699159916\\
2.2	0.990767183874666\\
2.18333333333333	0.994390542628451\\
2.16666666666667	0.997947653175664\\
2.15	1.00143644364081\\
2.13333333333333	1.00485489398251\\
2.11666666666667	1.00820103742123\\
2.1	1.01147296182969\\
2.08333333333333	1.01466881108492\\
2.06666666666667	1.01778678638095\\
2.05	1.02082514750114\\
2.03333333333333	1.02378221404918\\
2.01666666666667	1.02665636663788\\
2	1.02944604803476\\
1.98333333333333	1.03214976426351\\
1.96666666666667	1.03476608566066\\
1.95	1.03729364788629\\
1.93333333333333	1.03973115288827\\
1.91666666666667	1.04207736981906\\
1.9	1.0443311359043\\
1.88333333333333	1.04649135726254\\
1.86666666666667	1.04855700967529\\
1.85	1.05052713930674\\
1.83333333333333	1.05240086337252\\
1.81666666666667	1.05417737075672\\
1.8	1.05585592257672\\
1.78333333333333	1.05743585269506\\
1.76666666666667	1.05891656817791\\
1.75	1.06029754969953\\
1.73333333333333	1.06157835189221\\
1.71666666666667	1.06275860364108\\
1.7	1.06383800832351\\
1.68333333333333	1.06481634399249\\
1.66666666666667	1.06569346350347\\
1.65	1.06646929458453\\
1.63333333333333	1.06714383984907\\
1.61666666666667	1.06771717675103\\
1.6	1.06818945748191\\
1.58333333333333	1.06856090880954\\
1.56666666666667	1.06883183185797\\
1.55	1.06900260182839\\
1.53333333333333	1.06907366766053\\
1.51666666666667	1.0690455516344\\
1.5	1.06891884891191\\
1.48333333333333	1.06869422701814\\
1.46666666666667	1.06837242526191\\
1.45	1.06795425409526\\
1.43333333333333	1.06744059441168\\
1.41666666666667	1.06683239678247\\
1.4	1.06613068063121\\
1.38333333333333	1.06533653334558\\
1.36666666666667	1.06445110932647\\
1.35	1.06347562897366\\
1.33333333333333	1.06241137760776\\
1.31666666666667	1.06125970432782\\
1.3	1.06002202080404\\
1.28333333333333	1.05869980000492\\
1.26666666666667	1.05729457485816\\
1.25	1.05580793684458\\
1.23333333333333	1.05424153452403\\
1.21666666666667	1.05259707199247\\
1.2	1.05087630726898\\
1.18333333333333	1.04908105061158\\
1.16666666666667	1.04721316276037\\
1.15	1.04527455310654\\
1.13333333333333	1.04326717778538\\
1.11666666666667	1.04119303769142\\
1.1	1.03905417641347\\
1.08333333333333	1.03685267808707\\
1.06666666666667	1.03459066516151\\
1.05	1.03227029607842\\
1.03333333333333	1.0298937628583\\
1.01666666666667	1.02746328859097\\
1	1.02498112482568\\
0.983333333333333	1.02244954885563\\
0.966666666666667	1.01987086089137\\
0.95	1.01724738111673\\
0.933333333333333	1.01458144661993\\
0.916666666666667	1.01187540819197\\
0.9	1.00913162698289\\
0.883333333333333	1.00635247100581\\
0.866666666666667	1.00354031147668\\
0.85	1.00069751897678\\
0.833333333333333	0.997826459422563\\
0.816666666666667	0.994929489825873\\
0.8	0.992008953824881\\
0.783333333333333	0.989067176963463\\
0.766666666666667	0.986106461693527\\
0.75	0.983129082071079\\
0.733333333333333	0.980137278112513\\
0.716666666666667	0.977133249772558\\
0.7	0.974119150499389\\
0.683333333333333	0.97109708031544\\
0.666666666666667	0.968069078364207\\
0.65	0.965037114853579\\
0.633333333333333	0.962003082314564\\
0.616666666666667	0.958968786080378\\
0.6	0.955935933874132\\
0.583333333333333	0.952906124373137\\
0.566666666666667	0.949880834593391\\
0.55	0.946861405907875\\
0.533333333333333	0.943849028475691\\
0.516666666666667	0.940844723813841\\
0.5	0.937849325187326\\
0.483333333333333	0.934863455423151\\
0.466666666666667	0.93188750166557\\
0.45	0.928921586478068\\
0.433333333333333	0.925965534554624\\
0.416666666666667	0.923018834118624\\
0.4	0.920080591848171\\
0.383333333333333	0.917149479851908\\
0.366666666666667	0.91422367280178\\
0.35	0.911300772768453\\
0.333333333333333	0.908377718542883\\
0.316666666666667	0.905450675177593\\
0.3	0.902514898013268\\
0.283333333333333	0.899564563370911\\
0.266666666666667	0.896592555074164\\
0.25	0.893590191519227\\
0.233333333333333	0.890546871306581\\
0.216666666666667	0.887449605094725\\
0.2	0.884282384894651\\
0.183333333333333	0.881025315081655\\
0.166666666666667	0.877653383625888\\
0.15	0.874134670931149\\
0.133333333333333	0.870427642645171\\
0.116666666666667	0.866476874409403\\
0.1	0.862205922585387\\
0.0833333333333333	0.857504579788111\\
0.0666666666666667	0.852203889184691\\
0.05	0.846020381233814\\
0.0333333333333333	0.838404264897836\\
0.0166666666666667	0.827946340060399\\
0	0.8\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
0.0166666666666667	0.827946340060399\\
0.0333333333333333	0.838404264897836\\
0.05	0.846020381233814\\
0.0666666666666667	0.852203889184691\\
0.0833333333333333	0.857504579788111\\
0.1	0.862205922585387\\
0.116666666666667	0.866476874409403\\
0.133333333333333	0.870427642645171\\
0.15	0.874134670931149\\
0.166666666666667	0.877653383625888\\
0.183333333333333	0.881025315081655\\
0.2	0.884282384894651\\
0.216666666666667	0.887449605094725\\
0.233333333333333	0.890546871306581\\
0.25	0.893590191519227\\
0.266666666666667	0.896592555074164\\
0.283333333333333	0.899564563370911\\
0.3	0.902514898013268\\
0.316666666666667	0.905450675177593\\
0.333333333333333	0.908377718542883\\
0.35	0.911300772768453\\
0.366666666666667	0.91422367280178\\
0.383333333333333	0.917149479851908\\
0.4	0.920080591848171\\
0.416666666666667	0.923018834118624\\
0.433333333333333	0.925965534554624\\
0.45	0.928921586478068\\
0.466666666666667	0.93188750166557\\
0.483333333333333	0.934863455423151\\
0.5	0.937849325187326\\
0.516666666666667	0.940844723813841\\
0.533333333333333	0.943849028475691\\
0.55	0.946861405907875\\
0.566666666666667	0.949880834593391\\
0.583333333333333	0.952906124373137\\
0.6	0.955935933874132\\
0.616666666666667	0.958968786080378\\
0.633333333333333	0.962003082314564\\
0.65	0.965037114853579\\
0.666666666666667	0.968069078364207\\
0.683333333333333	0.97109708031544\\
0.7	0.974119150499389\\
0.716666666666667	0.977133249772558\\
0.733333333333333	0.980137278112513\\
0.75	0.983129082071079\\
0.766666666666667	0.986106461693527\\
0.783333333333333	0.989067176963463\\
0.8	0.992008953824881\\
0.816666666666667	0.994929489825873\\
0.833333333333333	0.997826459422563\\
0.85	1.00069751897678\\
0.866666666666667	1.00354031147668\\
0.883333333333333	1.00635247100581\\
0.9	1.00913162698289\\
0.916666666666667	1.01187540819197\\
0.933333333333333	1.01458144661993\\
0.95	1.01724738111673\\
0.966666666666667	1.01987086089137\\
0.983333333333333	1.02244954885563\\
1	1.02498112482568\\
1.01666666666667	1.02746328859097\\
1.03333333333333	1.0298937628583\\
1.05	1.03227029607842\\
1.06666666666667	1.03459066516151\\
1.08333333333333	1.03685267808707\\
1.1	1.03905417641347\\
1.11666666666667	1.04119303769142\\
1.13333333333333	1.04326717778538\\
1.15	1.04527455310654\\
1.16666666666667	1.04721316276037\\
1.18333333333333	1.04908105061158\\
1.2	1.05087630726898\\
1.21666666666667	1.05259707199247\\
1.23333333333333	1.05424153452403\\
1.25	1.05580793684458\\
1.26666666666667	1.05729457485816\\
1.28333333333333	1.05869980000492\\
1.3	1.06002202080404\\
1.31666666666667	1.06125970432782\\
1.33333333333333	1.06241137760776\\
1.35	1.06347562897366\\
1.36666666666667	1.06445110932647\\
1.38333333333333	1.06533653334558\\
1.4	1.06613068063121\\
1.41666666666667	1.06683239678247\\
1.43333333333333	1.06744059441168\\
1.45	1.06795425409526\\
1.46666666666667	1.06837242526191\\
1.48333333333333	1.06869422701814\\
1.5	1.06891884891191\\
1.51666666666667	1.0690455516344\\
1.53333333333333	1.06907366766053\\
1.55	1.06900260182839\\
1.56666666666667	1.06883183185797\\
1.58333333333333	1.06856090880954\\
1.6	1.06818945748191\\
1.61666666666667	1.06771717675103\\
1.63333333333333	1.06714383984907\\
1.65	1.06646929458453\\
1.66666666666667	1.06569346350347\\
1.68333333333333	1.06481634399249\\
1.7	1.06383800832351\\
1.71666666666667	1.06275860364108\\
1.73333333333333	1.06157835189221\\
1.75	1.06029754969953\\
1.76666666666667	1.05891656817791\\
1.78333333333333	1.05743585269506\\
1.8	1.05585592257672\\
1.81666666666667	1.05417737075672\\
1.83333333333333	1.05240086337252\\
1.85	1.05052713930674\\
1.86666666666667	1.04855700967529\\
1.88333333333333	1.04649135726254\\
1.9	1.0443311359043\\
1.91666666666667	1.04207736981906\\
1.93333333333333	1.03973115288827\\
1.95	1.03729364788629\\
1.96666666666667	1.03476608566066\\
1.98333333333333	1.03214976426351\\
2	1.02944604803476\\
2.01666666666667	1.02665636663788\\
2.03333333333333	1.02378221404918\\
2.05	1.02082514750114\\
2.06666666666667	1.01778678638095\\
2.08333333333333	1.01466881108492\\
2.1	1.01147296182969\\
2.11666666666667	1.00820103742123\\
2.13333333333333	1.00485489398251\\
2.15	1.00143644364081\\
2.16666666666667	0.997947653175664\\
2.18333333333333	0.994390542628451\\
2.2	0.990767183874666\\
2.21666666666667	0.987079699159916\\
2.23333333333333	0.98333025960071\\
2.25	0.979521083651153\\
2.26666666666667	0.975654435536643\\
2.28333333333333	0.971732623655711\\
2.3	0.967757998951157\\
2.31666666666667	0.963732953251643\\
2.33333333333333	0.95965991758494\\
2.35	0.955541360464028\\
2.36666666666667	0.95137978614727\\
2.38333333333333	0.947177732873888\\
2.4	0.942937771076011\\
2.41666666666667	0.938662501568527\\
2.43333333333333	0.934354553718049\\
2.45	0.930016583592259\\
2.46666666666667	0.925651272090942\\
2.48333333333333	0.92126132306002\\
2.5	0.916849461389906\\
2.51666666666667	0.912418431099506\\
2.53333333333333	0.907970993407215\\
2.55	0.903509924790244\\
2.56666666666667	0.899038015033635\\
2.58333333333333	0.894558065270324\\
2.6	0.890072886013612\\
2.61666666666667	0.885585295183412\\
2.63333333333333	0.881098116127644\\
2.65	0.876614175640147\\
2.66666666666667	0.872136301976487\\
2.68333333333333	0.86766732286903\\
2.7	0.863210063542658\\
2.71666666666667	0.858767344732496\\
2.73333333333333	0.854341980705027\\
2.75	0.849936777283954\\
2.76666666666667	0.84555452988218\\
2.78333333333333	0.841198021541259\\
2.8	0.836870020979667\\
2.81666666666667	0.832573280651257\\
2.83333333333333	0.828310534815204\\
2.85	0.824084497618802\\
2.86666666666667	0.819897861194417\\
2.88333333333333	0.8157532937719\\
2.9	0.811653437807775\\
2.91666666666667	0.80760090813248\\
2.93333333333333	0.803598290116931\\
2.95	0.799648137859676\\
2.96666666666667	0.795752972395884\\
2.98333333333333	0.791915279929395\\
3	0.788137510089053\\
3.01666666666667	0.784422074210504\\
3.03333333333333	0.78077134364466\\
3.05	0.777187648093972\\
3.06666666666667	0.773673273977659\\
3.08333333333333	0.770230462827014\\
3.1	0.766861409711895\\
3.11666666666667	0.763568261699461\\
3.13333333333333	0.760353116346235\\
3.15	0.757218020224498\\
3.16666666666667	0.754164967484049\\
3.18333333333333	0.751195898450304\\
3.2	0.748312698259693\\
3.21666666666667	0.745517195533294\\
3.23333333333333	0.742811161089605\\
3.25	0.740196306697349\\
3.26666666666667	0.737674283869142\\
3.28333333333333	0.735246682696876\\
3.3	0.732915030729591\\
3.31666666666667	0.730680791894612\\
3.33333333333333	0.728545365462694\\
3.35	0.726510085057872\\
3.36666666666667	0.724576217712694\\
3.38333333333333	0.72274496296949\\
3.4	0.72101745202828\\
3.41666666666667	0.719394746941909\\
3.43333333333333	0.717877839858955\\
3.45	0.716467652314931\\
3.46666666666667	0.715165034572249\\
3.48333333333333	0.713970765009422\\
3.5	0.712885549559889\\
3.51666666666667	0.711910021200867\\
3.53333333333333	0.711044739492571\\
3.55	0.710290190168104\\
3.56666666666667	0.709646784774317\\
3.58333333333333	0.709114860363855\\
3.6	0.708694679238622\\
3.61666666666667	0.708386428744819\\
3.63333333333333	0.708190221119701\\
3.65	0.708106093390154\\
3.66666666666667	0.708134007323157\\
3.68333333333333	0.708273849428156\\
3.7	0.708525431011349\\
3.71666666666667	0.708888488281849\\
3.73333333333333	0.709362682509625\\
3.75	0.709947600235137\\
3.76666666666667	0.710642753530504\\
3.78333333333333	0.711447580312017\\
3.8	0.712361444703794\\
3.81666666666667	0.71338363745231\\
3.83333333333333	0.71451337639153\\
3.85	0.715749806958303\\
3.86666666666667	0.71709200275768\\
3.88333333333333	0.718538966177747\\
3.9	0.720089629053571\\
3.91666666666667	0.721742853379772\\
3.93333333333333	0.72349743207125\\
3.95	0.725352089771541\\
3.96666666666667	0.727305483708233\\
3.98333333333333	0.729356204594862\\
4	0.731502777578663\\
4	0.777735824120579\\
3.98333333333333	0.775588988200384\\
3.96666666666667	0.77353799546353\\
3.95	0.771584320460537\\
3.93333333333333	0.769729372165375\\
3.91666666666667	0.767974493027359\\
3.9	0.766320958068898\\
3.88333333333333	0.764769974029703\\
3.86666666666667	0.76332267855805\\
3.85	0.761980139449655\\
3.83333333333333	0.760743353934684\\
3.81666666666667	0.759613248013391\\
3.8	0.758590675840841\\
3.78333333333333	0.757676419161134\\
3.76666666666667	0.756871186791548\\
3.75	0.756175614156912\\
3.73333333333333	0.755590262874579\\
3.71666666666667	0.75511562039025\\
3.7	0.75475209966492\\
3.68333333333333	0.754500038913157\\
3.66666666666667	0.754359701392893\\
3.65	0.754331275246885\\
3.63333333333333	0.754414873395941\\
3.61666666666667	0.754610533484\\
3.6	0.754918217875093\\
3.58333333333333	0.75533781370221\\
3.56666666666667	0.755869132968018\\
3.55	0.756511912697374\\
3.53333333333333	0.757265815141538\\
3.51666666666667	0.758130428033932\\
3.5	0.759105264897284\\
3.48333333333333	0.760189765401946\\
3.46666666666667	0.761383295775136\\
3.45	0.762685149260834\\
3.43333333333333	0.76409454663001\\
3.41666666666667	0.765610636740844\\
3.4	0.767232497148548\\
3.38333333333333	0.76895913476438\\
3.36666666666667	0.77078948656339\\
3.35	0.772722420340428\\
3.33333333333333	0.774756735513882\\
3.31666666666667	0.776891163976607\\
3.3	0.779124370993454\\
3.28333333333333	0.781454956144789\\
3.26666666666667	0.78388145431536\\
3.25	0.78640233672782\\
3.23333333333333	0.789016012020215\\
3.21666666666667	0.79172082736668\\
3.2	0.794515069640596\\
3.18333333333333	0.797396966619388\\
3.16666666666667	0.800364688230151\\
3.15	0.803416347835242\\
3.13333333333333	0.806550003556969\\
3.11666666666667	0.809763659640441\\
3.1	0.813055267853671\\
3.08333333333333	0.81642272892395\\
3.06666666666667	0.81986389400952\\
3.05	0.823376566205518\\
3.03333333333333	0.82695850208317\\
3.01666666666667	0.83060741326117\\
3	0.834320968008158\\
2.98333333333333	0.838096792875207\\
2.96666666666667	0.841932474357181\\
2.95	0.845825560581831\\
2.93333333333333	0.849773563025458\\
2.91666666666667	0.853773958253959\\
2.9	0.857824189688073\\
2.88333333333333	0.861921669391584\\
2.86666666666667	0.866063779881264\\
2.85	0.870247875957306\\
2.83333333333333	0.874471286552979\\
2.81666666666667	0.878731316602224\\
2.8	0.883025248923909\\
2.78333333333333	0.887350346121439\\
2.76666666666667	0.891703852496396\\
2.75	0.896082995974899\\
2.73333333333333	0.90048499004534\\
2.71666666666667	0.904907035706163\\
2.7	0.909346323422317\\
2.68333333333333	0.913800035089054\\
2.66666666666667	0.91826534600168\\
2.65	0.92273942682991\\
2.63333333333333	0.927219445595444\\
2.61666666666667	0.931702569651396\\
2.6	0.936185967662185\\
2.58333333333333	0.940666811582526\\
2.56666666666667	0.94514227863412\\
2.55	0.94960955327868\\
2.53333333333333	0.9540658291859\\
2.51666666666667	0.958508311194999\\
2.5	0.962934217268456\\
2.48333333333333	0.967340780436581\\
2.46666666666667	0.97172525073153\\
2.45	0.976084897109429\\
2.43333333333333	0.980417009359234\\
2.41666666666667	0.984718899996987\\
2.4	0.988987906144132\\
2.38333333333333	0.993221391388542\\
2.36666666666667	0.997416747626961\\
2.35	1.00157139688753\\
2.33333333333333	1.00568279313109\\
2.31666666666667	1.00974842403003\\
2.3	1.0137658127233\\
2.28333333333333	1.01773251954641\\
2.26666666666667	1.02164614373518\\
2.25	1.02550432510194\\
2.23333333333333	1.02930474568294\\
2.21666666666667	1.03304513135593\\
2.2	1.03672325342652\\
2.18333333333333	1.04033693018232\\
2.16666666666667	1.04388402841352\\
2.15	1.04736246489906\\
2.13333333333333	1.05077020785694\\
2.11666666666667	1.05410527835789\\
2.1	1.05736575170106\\
2.08333333333333	1.06054975875093\\
2.06666666666667	1.06365548723412\\
2.05	1.06668118299541\\
2.03333333333333	1.06962515121171\\
2.01666666666667	1.07248575756317\\
2	1.07526142936039\\
1.98333333333333	1.07795065662692\\
1.96666666666667	1.08055199313604\\
1.95	1.08306405740097\\
1.93333333333333	1.08548553361773\\
1.91666666666667	1.08781517255969\\
1.9	1.09005179242317\\
1.88333333333333	1.09219427962306\\
1.86666666666667	1.09424158953801\\
1.85	1.09619274720418\\
1.83333333333333	1.09804684795694\\
1.81666666666667	1.0998030580199\\
1.8	1.10146061504041\\
1.78333333333333	1.10301882857107\\
1.76666666666667	1.10447708049652\\
1.75	1.10583482540487\\
1.73333333333333	1.10709159090327\\
1.71666666666667	1.108246977877\\
1.7	1.10930066069147\\
1.68333333333333	1.11025238733668\\
1.66666666666667	1.11110197951363\\
1.65	1.11184933266202\\
1.63333333333333	1.11249441592892\\
1.61666666666667	1.11303727207783\\
1.6	1.1134780173377\\
1.58333333333333	1.11381684119137\\
1.56666666666667	1.11405400610304\\
1.55	1.11418984718434\\
1.53333333333333	1.11422477179838\\
1.51666666666667	1.11415925910154\\
1.5	1.11399385952238\\
1.48333333333333	1.11372919417719\\
1.46666666666667	1.11336595422184\\
1.45	1.11290490013927\\
1.43333333333333	1.11234686096219\\
1.41666666666667	1.11169273343032\\
1.4	1.11094348108186\\
1.38333333333333	1.11010013327818\\
1.36666666666667	1.10916378416143\\
1.35	1.10813559154417\\
1.33333333333333	1.10701677573026\\
1.31666666666667	1.10580861826624\\
1.3	1.10451246062221\\
1.28333333333333	1.10312970280133\\
1.26666666666667	1.10166180187668\\
1.25	1.10011027045437\\
1.23333333333333	1.09847667506158\\
1.21666666666667	1.09676263445796\\
1.2	1.09496981786889\\
1.18333333333333	1.09309994313857\\
1.16666666666667	1.09115477480118\\
1.15	1.08913612206762\\
1.13333333333333	1.08704583672553\\
1.11666666666667	1.08488581094963\\
1.1	1.08265797501945\\
1.08333333333333	1.08036429494082\\
1.06666666666667	1.07800676996739\\
1.05	1.07558743001775\\
1.03333333333333	1.07310833298347\\
1.01666666666667	1.07057156192248\\
1	1.06797922213191\\
0.983333333333333	1.06533343809355\\
0.966666666666667	1.06263635028432\\
0.95	1.05989011184331\\
0.933333333333333	1.05709688508575\\
0.916666666666667	1.05425883785321\\
0.9	1.05137813968782\\
0.883333333333333	1.048456957817\\
0.866666666666667	1.04549745293313\\
0.85	1.04250177475076\\
0.833333333333333	1.03947205732174\\
0.816666666666667	1.03641041408558\\
0.8	1.03331893262986\\
0.783333333333333	1.0301996691315\\
0.766666666666667	1.02705464244591\\
0.75	1.023885827806\\
0.733333333333333	1.02069515008779\\
0.716666666666667	1.01748447659274\\
0.7	1.01425560928913\\
0.683333333333333	1.01101027644624\\
0.666666666666667	1.00775012358422\\
0.65	1.0044767036501\\
0.633333333333333	1.00119146631537\\
0.616666666666667	0.997895746272881\\
0.6	0.994590750389099\\
0.583333333333333	0.991277543541985\\
0.566666666666667	0.987957032943292\\
0.55	0.984629950705705\\
0.533333333333333	0.981296834368214\\
0.516666666666667	0.977958005035118\\
0.5	0.974613542711999\\
0.483333333333333	0.971263258332036\\
0.466666666666667	0.967906661852781\\
0.45	0.964542925659964\\
0.433333333333333	0.961170842331436\\
0.416666666666667	0.957788775577933\\
0.4	0.954394602869861\\
0.383333333333333	0.950985647855418\\
0.366666666666667	0.947558600139313\\
0.35	0.944109419271642\\
0.333333333333333	0.940633218818258\\
0.316666666666667	0.937124125036289\\
0.3	0.933575102794478\\
0.283333333333333	0.929977738701388\\
0.266666666666667	0.926321967534094\\
0.25	0.922595722351985\\
0.233333333333333	0.91878448007692\\
0.216666666666667	0.914870661031683\\
0.2	0.910832819826353\\
0.183333333333333	0.906644530402286\\
0.166666666666667	0.902272809291638\\
0.15	0.897675817044368\\
0.133333333333333	0.892799383934523\\
0.116666666666667	0.887571523071506\\
0.1	0.881893280400521\\
0.0833333333333333	0.875622377669041\\
0.0666666666666667	0.868541143926642\\
0.05	0.860284944442907\\
0.0333333333333333	0.850147336512967\\
0.0166666666666667	0.83631885004913\\
0	0.8\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.1, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.8\\
0.0166666666666667	0.83631885004913\\
0.0333333333333333	0.850147336512967\\
0.05	0.860284944442907\\
0.0666666666666667	0.868541143926642\\
0.0833333333333333	0.875622377669041\\
0.1	0.881893280400521\\
0.116666666666667	0.887571523071506\\
0.133333333333333	0.892799383934523\\
0.15	0.897675817044368\\
0.166666666666667	0.902272809291638\\
0.183333333333333	0.906644530402286\\
0.2	0.910832819826353\\
0.216666666666667	0.914870661031683\\
0.233333333333333	0.91878448007692\\
0.25	0.922595722351985\\
0.266666666666667	0.926321967534094\\
0.283333333333333	0.929977738701388\\
0.3	0.933575102794478\\
0.316666666666667	0.937124125036289\\
0.333333333333333	0.940633218818258\\
0.35	0.944109419271642\\
0.366666666666667	0.947558600139313\\
0.383333333333333	0.950985647855418\\
0.4	0.954394602869861\\
0.416666666666667	0.957788775577933\\
0.433333333333333	0.961170842331436\\
0.45	0.964542925659964\\
0.466666666666667	0.967906661852781\\
0.483333333333333	0.971263258332036\\
0.5	0.974613542711999\\
0.516666666666667	0.977958005035118\\
0.533333333333333	0.981296834368214\\
0.55	0.984629950705705\\
0.566666666666667	0.987957032943292\\
0.583333333333333	0.991277543541985\\
0.6	0.994590750389099\\
0.616666666666667	0.997895746272881\\
0.633333333333333	1.00119146631537\\
0.65	1.0044767036501\\
0.666666666666667	1.00775012358422\\
0.683333333333333	1.01101027644624\\
0.7	1.01425560928913\\
0.716666666666667	1.01748447659274\\
0.733333333333333	1.02069515008779\\
0.75	1.023885827806\\
0.766666666666667	1.02705464244591\\
0.783333333333333	1.0301996691315\\
0.8	1.03331893262986\\
0.816666666666667	1.03641041408558\\
0.833333333333333	1.03947205732174\\
0.85	1.04250177475076\\
0.866666666666667	1.04549745293313\\
0.883333333333333	1.048456957817\\
0.9	1.05137813968782\\
0.916666666666667	1.05425883785321\\
0.933333333333333	1.05709688508575\\
0.95	1.05989011184331\\
0.966666666666667	1.06263635028432\\
0.983333333333333	1.06533343809355\\
1	1.06797922213191\\
1.01666666666667	1.07057156192248\\
1.03333333333333	1.07310833298347\\
1.05	1.07558743001775\\
1.06666666666667	1.07800676996739\\
1.08333333333333	1.08036429494082\\
1.1	1.08265797501945\\
1.11666666666667	1.08488581094963\\
1.13333333333333	1.08704583672553\\
1.15	1.08913612206762\\
1.16666666666667	1.09115477480118\\
1.18333333333333	1.09309994313857\\
1.2	1.09496981786889\\
1.21666666666667	1.09676263445796\\
1.23333333333333	1.09847667506158\\
1.25	1.10011027045437\\
1.26666666666667	1.10166180187668\\
1.28333333333333	1.10312970280133\\
1.3	1.10451246062221\\
1.31666666666667	1.10580861826624\\
1.33333333333333	1.10701677573026\\
1.35	1.10813559154417\\
1.36666666666667	1.10916378416143\\
1.38333333333333	1.11010013327818\\
1.4	1.11094348108186\\
1.41666666666667	1.11169273343032\\
1.43333333333333	1.11234686096219\\
1.45	1.11290490013927\\
1.46666666666667	1.11336595422184\\
1.48333333333333	1.11372919417719\\
1.5	1.11399385952238\\
1.51666666666667	1.11415925910154\\
1.53333333333333	1.11422477179838\\
1.55	1.11418984718434\\
1.56666666666667	1.11405400610304\\
1.58333333333333	1.11381684119137\\
1.6	1.1134780173377\\
1.61666666666667	1.11303727207783\\
1.63333333333333	1.11249441592892\\
1.65	1.11184933266202\\
1.66666666666667	1.11110197951363\\
1.68333333333333	1.11025238733668\\
1.7	1.10930066069147\\
1.71666666666667	1.108246977877\\
1.73333333333333	1.10709159090327\\
1.75	1.10583482540487\\
1.76666666666667	1.10447708049652\\
1.78333333333333	1.10301882857107\\
1.8	1.10146061504041\\
1.81666666666667	1.0998030580199\\
1.83333333333333	1.09804684795694\\
1.85	1.09619274720418\\
1.86666666666667	1.09424158953801\\
1.88333333333333	1.09219427962306\\
1.9	1.09005179242317\\
1.91666666666667	1.08781517255969\\
1.93333333333333	1.08548553361773\\
1.95	1.08306405740097\\
1.96666666666667	1.08055199313604\\
1.98333333333333	1.07795065662692\\
2	1.07526142936039\\
2.01666666666667	1.07248575756317\\
2.03333333333333	1.06962515121171\\
2.05	1.06668118299541\\
2.06666666666667	1.06365548723412\\
2.08333333333333	1.06054975875093\\
2.1	1.05736575170106\\
2.11666666666667	1.05410527835789\\
2.13333333333333	1.05077020785694\\
2.15	1.04736246489906\\
2.16666666666667	1.04388402841352\\
2.18333333333333	1.04033693018232\\
2.2	1.03672325342652\\
2.21666666666667	1.03304513135593\\
2.23333333333333	1.02930474568294\\
2.25	1.02550432510194\\
2.26666666666667	1.02164614373518\\
2.28333333333333	1.01773251954641\\
2.3	1.0137658127233\\
2.31666666666667	1.00974842403003\\
2.33333333333333	1.00568279313109\\
2.35	1.00157139688753\\
2.36666666666667	0.997416747626961\\
2.38333333333333	0.993221391388542\\
2.4	0.988987906144132\\
2.41666666666667	0.984718899996987\\
2.43333333333333	0.980417009359234\\
2.45	0.976084897109429\\
2.46666666666667	0.97172525073153\\
2.48333333333333	0.967340780436581\\
2.5	0.962934217268456\\
2.51666666666667	0.958508311194999\\
2.53333333333333	0.9540658291859\\
2.55	0.94960955327868\\
2.56666666666667	0.94514227863412\\
2.58333333333333	0.940666811582526\\
2.6	0.936185967662185\\
2.61666666666667	0.931702569651396\\
2.63333333333333	0.927219445595444\\
2.65	0.92273942682991\\
2.66666666666667	0.91826534600168\\
2.68333333333333	0.913800035089054\\
2.7	0.909346323422317\\
2.71666666666667	0.904907035706163\\
2.73333333333333	0.90048499004534\\
2.75	0.896082995974899\\
2.76666666666667	0.891703852496396\\
2.78333333333333	0.887350346121439\\
2.8	0.883025248923909\\
2.81666666666667	0.878731316602224\\
2.83333333333333	0.874471286552979\\
2.85	0.870247875957306\\
2.86666666666667	0.866063779881264\\
2.88333333333333	0.861921669391584\\
2.9	0.857824189688073\\
2.91666666666667	0.853773958253959\\
2.93333333333333	0.849773563025458\\
2.95	0.845825560581831\\
2.96666666666667	0.841932474357181\\
2.98333333333333	0.838096792875207\\
3	0.834320968008158\\
3.01666666666667	0.83060741326117\\
3.03333333333333	0.82695850208317\\
3.05	0.823376566205518\\
3.06666666666667	0.81986389400952\\
3.08333333333333	0.81642272892395\\
3.1	0.813055267853671\\
3.11666666666667	0.809763659640441\\
3.13333333333333	0.806550003556969\\
3.15	0.803416347835242\\
3.16666666666667	0.800364688230151\\
3.18333333333333	0.797396966619388\\
3.2	0.794515069640596\\
3.21666666666667	0.79172082736668\\
3.23333333333333	0.789016012020215\\
3.25	0.78640233672782\\
3.26666666666667	0.78388145431536\\
3.28333333333333	0.781454956144789\\
3.3	0.779124370993454\\
3.31666666666667	0.776891163976607\\
3.33333333333333	0.774756735513882\\
3.35	0.772722420340428\\
3.36666666666667	0.77078948656339\\
3.38333333333333	0.76895913476438\\
3.4	0.767232497148548\\
3.41666666666667	0.765610636740844\\
3.43333333333333	0.76409454663001\\
3.45	0.762685149260834\\
3.46666666666667	0.761383295775136\\
3.48333333333333	0.760189765401946\\
3.5	0.759105264897284\\
3.51666666666667	0.758130428033932\\
3.53333333333333	0.757265815141538\\
3.55	0.756511912697374\\
3.56666666666667	0.755869132968018\\
3.58333333333333	0.75533781370221\\
3.6	0.754918217875093\\
3.61666666666667	0.754610533484\\
3.63333333333333	0.754414873395941\\
3.65	0.754331275246885\\
3.66666666666667	0.754359701392893\\
3.68333333333333	0.754500038913157\\
3.7	0.75475209966492\\
3.71666666666667	0.75511562039025\\
3.73333333333333	0.755590262874579\\
3.75	0.756175614156912\\
3.76666666666667	0.756871186791548\\
3.78333333333333	0.757676419161134\\
3.8	0.758590675840841\\
3.81666666666667	0.759613248013391\\
3.83333333333333	0.760743353934684\\
3.85	0.761980139449655\\
3.86666666666667	0.76332267855805\\
3.88333333333333	0.764769974029703\\
3.9	0.766320958068898\\
3.91666666666667	0.767974493027359\\
3.93333333333333	0.769729372165375\\
3.95	0.771584320460537\\
3.96666666666667	0.77353799546353\\
3.98333333333333	0.775588988200384\\
4	0.777735824120579\\
4	0.817836097077515\\
3.98333333333333	0.815689033099211\\
3.96666666666667	0.813637804572827\\
3.95	0.811683885786735\\
3.93333333333333	0.80982868544386\\
3.91666666666667	0.808073545713279\\
3.9	0.806419741327658\\
3.88333333333333	0.804868478727136\\
3.86666666666667	0.803420895250253\\
3.85	0.802078058372483\\
3.83333333333333	0.800840964992885\\
3.81666666666667	0.799710540769374\\
3.8	0.798687639503058\\
3.78333333333333	0.797773042572076\\
3.76666666666667	0.796967458415323\\
3.75	0.796271522066409\\
3.73333333333333	0.795685794738193\\
3.71666666666667	0.795210763458154\\
3.7	0.794846840754875\\
3.68333333333333	0.794594364395838\\
3.66666666666667	0.794453597176715\\
3.65	0.794424726762314\\
3.63333333333333	0.794507865579274\\
3.61666666666667	0.794703050760588\\
3.6	0.795010244142005\\
3.58333333333333	0.795429332310295\\
3.56666666666667	0.795960126703363\\
3.55	0.796602363762133\\
3.53333333333333	0.797355705134107\\
3.51666666666667	0.798219737928448\\
3.5	0.799193975022432\\
3.48333333333333	0.800277855419041\\
3.46666666666667	0.80147074465546\\
3.45	0.802771935262201\\
3.43333333333333	0.804180647272538\\
3.41666666666667	0.805696028781896\\
3.4	0.807317156556827\\
3.38333333333333	0.809043036693135\\
3.36666666666667	0.810872605322716\\
3.35	0.81280472936862\\
3.33333333333333	0.814838207347812\\
3.31666666666667	0.816971770221093\\
3.3	0.819204082289589\\
3.28333333333333	0.821533742137186\\
3.26666666666667	0.823959283618282\\
3.25	0.826479176890157\\
3.23333333333333	0.829091829489265\\
3.21666666666667	0.831795587450698\\
3.2	0.834588736470061\\
3.18333333333333	0.837469503106954\\
3.16666666666667	0.840436056029225\\
3.15	0.843486507297158\\
3.13333333333333	0.846618913686688\\
3.11666666666667	0.849831278050749\\
3.1	0.853121550717806\\
3.08333333333333	0.856487630926614\\
3.06666666666667	0.859927368296216\\
3.05	0.863438564330154\\
3.03333333333333	0.867018973953876\\
3.01666666666667	0.870666307084253\\
3	0.874378230230152\\
2.98333333333333	0.878152368122931\\
2.96666666666667	0.881986305375746\\
2.95	0.885877588170526\\
2.93333333333333	0.889823725971439\\
2.91666666666667	0.893822193263669\\
2.9	0.897870431316306\\
2.88333333333333	0.901965849968115\\
2.86666666666667	0.90610582943497\\
2.85	0.910287722137678\\
2.83333333333333	0.914508854548934\\
2.81666666666667	0.918766529058138\\
2.8	0.923058025852759\\
2.78333333333333	0.927380604814956\\
2.76666666666667	0.931731507432134\\
2.75	0.936107958720099\\
2.73333333333333	0.940507169157491\\
2.71666666666667	0.944926336630129\\
2.7	0.949362648383924\\
2.68333333333333	0.953813282985004\\
2.66666666666667	0.958275412285667\\
2.65	0.962746203394802\\
2.63333333333333	0.967222820651395\\
2.61666666666667	0.971702427599744\\
2.6	0.976182188964986\\
2.58333333333333	0.980659272627572\\
2.56666666666667	0.985130851595276\\
2.55	0.989594105971387\\
2.53333333333333	0.994046224917654\\
2.51666666666667	0.998484408610643\\
2.5	1.0029058701901\\
2.48333333333333	1.00730783769793\\
2.46666666666667	1.01168755600649\\
2.45	1.01604228873469\\
2.43333333333333	1.02036932015068\\
2.41666666666667	1.02466595705974\\
2.4	1.02892953067587\\
2.38333333333333	1.03315739847602\\
2.36666666666667	1.03734694603536\\
2.35	1.04149558884244\\
2.33333333333333	1.04560077409284\\
2.31666666666667	1.04965998246005\\
2.3	1.05367072984231\\
2.28333333333333	1.05763056908409\\
2.26666666666667	1.06153709167099\\
2.25	1.06538792939674\\
2.23333333333333	1.06918075600124\\
2.21666666666667	1.07291328877818\\
2.2	1.07658329015126\\
2.18333333333333	1.08018856921772\\
2.16666666666667	1.08372698325796\\
2.15	1.08719643921031\\
2.13333333333333	1.09059489510957\\
2.11666666666667	1.09392036148835\\
2.1	1.09717090274014\\
2.08333333333333	1.10034463844292\\
2.06666666666667	1.10343974464238\\
2.05	1.10645445509367\\
2.03333333333333	1.10938706246059\\
2.01666666666667	1.11223591947144\\
2	1.11499944003027\\
1.98333333333333	1.11767610028287\\
1.96666666666667	1.12026443963638\\
1.95	1.12276306173168\\
1.93333333333333	1.12517063536769\\
1.91666666666667	1.12748589537669\\
1.9	1.12970764344986\\
1.88333333333333	1.13183474891215\\
1.86666666666667	1.13386614944576\\
1.85	1.13580085176141\\
1.83333333333333	1.13763793221664\\
1.81666666666667	1.13937653738043\\
1.8	1.14101588454342\\
1.78333333333333	1.14255526217295\\
1.76666666666667	1.14399403031244\\
1.75	1.14533162092414\\
1.73333333333333	1.14656753817496\\
1.71666666666667	1.14770135866444\\
1.7	1.14873273159444\\
1.68333333333333	1.14966137887986\\
1.66666666666667	1.15048709519979\\
1.65	1.15120974798861\\
1.63333333333333	1.15182927736633\\
1.61666666666667	1.1523456960077\\
1.6	1.15275908894948\\
1.58333333333333	1.15306961333535\\
1.56666666666667	1.15327749809788\\
1.55	1.15338304357694\\
1.53333333333333	1.15338662107417\\
1.51666666666667	1.15328867234261\\
1.5	1.15308970901129\\
1.48333333333333	1.15279031194382\\
1.46666666666667	1.15239113053059\\
1.45	1.15189288191376\\
1.43333333333333	1.15129635014455\\
1.41666666666667	1.15060238527184\\
1.4	1.14981190236157\\
1.38333333333333	1.14892588044594\\
1.36666666666667	1.14794536140166\\
1.35	1.14687144875618\\
1.33333333333333	1.14570530642104\\
1.31666666666667	1.14444815735103\\
1.3	1.14310128212817\\
1.28333333333333	1.14166601746905\\
1.26666666666667	1.14014375465416\\
1.25	1.13853593787759\\
1.23333333333333	1.13684406251539\\
1.21666666666667	1.13506967331072\\
1.2	1.13321436247364\\
1.18333333333333	1.13127976769317\\
1.16666666666667	1.12926757005915\\
1.15	1.12717949189107\\
1.13333333333333	1.12501729447052\\
1.11666666666667	1.12278277567401\\
1.1	1.12047776750216\\
1.08333333333333	1.11810413350091\\
1.06666666666667	1.11566376607004\\
1.05	1.11315858365359\\
1.03333333333333	1.11059052780628\\
1.01666666666667	1.10796156012925\\
1	1.10527365906774\\
0.983333333333333	1.10252881656242\\
0.966666666666667	1.09972903454511\\
0.95	1.09687632126852\\
0.933333333333333	1.09397268745836\\
0.916666666666667	1.09102014227484\\
0.9	1.08802068906882\\
0.883333333333333	1.08497632091608\\
0.866666666666667	1.08188901591115\\
0.85	1.07876073219971\\
0.833333333333333	1.07559340272557\\
0.816666666666667	1.0723889296656\\
0.8	1.06914917852167\\
0.783333333333333	1.06587597183507\\
0.766666666666667	1.06257108248349\\
0.75	1.05923622651539\\
0.733333333333333	1.05587305546953\\
0.716666666666667	1.05248314812025\\
0.7	1.04906800157944\\
0.683333333333333	1.04562902167597\\
0.666666666666667	1.04216751252044\\
0.65	1.03868466514829\\
0.633333333333333	1.03518154511644\\
0.616666666666667	1.03165907890743\\
0.6	1.02811803896925\\
0.583333333333333	1.02455902718855\\
0.566666666666667	1.02098245655688\\
0.55	1.01738853074447\\
0.533333333333333	1.01377722123969\\
0.516666666666667	1.01014824164329\\
0.5	1.00650101862062\\
0.483333333333333	1.00283465890806\\
0.466666666666667	0.999147911634518\\
0.45	0.995439125048221\\
0.433333333333333	0.991706196520201\\
0.416666666666667	0.987946514414174\\
0.4	0.984156890046188\\
0.383333333333333	0.980333477476106\\
0.366666666666667	0.97647167823428\\
0.35	0.97256602722917\\
0.333333333333333	0.968610054916055\\
0.316666666666667	0.964596119201113\\
0.3	0.960515198310259\\
0.283333333333333	0.956356632662736\\
0.266666666666667	0.952107799177519\\
0.25	0.947753694639186\\
0.233333333333333	0.943276394498244\\
0.216666666666667	0.938654337645823\\
0.2	0.933861362557608\\
0.183333333333333	0.928865378997421\\
0.166666666666667	0.923626489463774\\
0.15	0.918094250512804\\
0.133333333333333	0.912203533116248\\
0.116666666666667	0.905867984856997\\
0.1	0.89896912725115\\
0.0833333333333333	0.891336865351464\\
0.0666666666666667	0.882711275975484\\
0.05	0.87265732569573\\
0.0333333333333333	0.860332699848102\\
0.0166666666666667	0.843580753838629\\
0	0.8\\
}--cycle;
\end{axis}
\end{tikzpicture}%

==> saveDistance_realCosts_final.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.985\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={Time[h]},
ymin=0,
ymax=0.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	0.4\\
0.0166666666666666	0.326054998913473\\
0.0333333333333332	0.282782809383472\\
0.0499999999999998	0.281837631147097\\
0.0666666666666664	0.237381505245147\\
0.083333333333333	0.203371322695962\\
0.0999999999999996	0.203853075170416\\
0.116666666666666	0.150963732810443\\
0.133333333333334	0.151925384247853\\
0.15	0.143917509475834\\
0.166666666666667	0.0968731049685214\\
0.183333333333334	0.0830059628895832\\
0.2	0.0809355881245724\\
0.216666666666667	0.0748087203131469\\
0.233333333333333	0.0640415191675272\\
0.25	0.0442593635172743\\
0.266666666666667	0.0178277957474524\\
0.283333333333333	0.0224218086284882\\
0.3	0.00988244516547176\\
0.316666666666666	0.0115749048769489\\
0.333333333333333	0.0420415078409144\\
0.35	0.0382013592960124\\
0.366666666666666	0.0322056564159672\\
0.383333333333334	0.0384724051991263\\
0.4	0.0312065843782721\\
0.416666666666667	0.0153793020868962\\
0.433333333333334	0.0294038252042768\\
0.45	0.0206455093134039\\
0.466666666666667	0.0295773105580919\\
0.483333333333333	0.0446477969905423\\
0.5	0.0278638066770549\\
0.516666666666667	0.0233904647414009\\
0.533333333333333	0.0281059171157665\\
0.55	0.0471486690664866\\
0.566666666666666	0.0345636777395812\\
0.583333333333333	0.0327745288054837\\
0.6	0.0261225450903693\\
0.616666666666667	0.0122995354493316\\
0.633333333333334	0.0342638341301074\\
0.65	0.0630172834848839\\
0.666666666666667	0.0473230647882579\\
0.683333333333334	0.0248434188049282\\
0.7	0.0282926561442887\\
0.716666666666667	0.00905289528545783\\
0.733333333333333	0.0224344060319934\\
0.75	0.0209403169952402\\
0.766666666666667	0.0431234906784495\\
0.783333333333333	0.0224629746475351\\
0.8	0.0439667627006033\\
0.816666666666666	0.0266511992874987\\
0.833333333333333	0.0391768781476296\\
0.85	0.0208253059057402\\
0.866666666666667	0.00921369059743515\\
0.883333333333334	0.00778517357762354\\
0.9	0.00422534380490358\\
0.916666666666667	0.0209187954215802\\
0.933333333333334	0.00665629928061051\\
0.95	0.00300191826069973\\
0.966666666666667	0.00841417545759171\\
0.983333333333333	0.00913431625247707\\
1	0.0311988796164657\\
1.01666666666667	0.0555545441519891\\
1.03333333333333	0.0370722299021073\\
1.05	0.0357038874855089\\
1.06666666666667	0.032111701020507\\
1.08333333333333	0.0230520120396429\\
1.1	0.0412705573836973\\
1.11666666666667	0.0384501852356696\\
1.13333333333333	0.0420194785516852\\
1.15	0.0211139444044033\\
1.16666666666667	0.00604241457926769\\
1.18333333333333	0.00288840819840352\\
1.2	0.0349747758659085\\
1.21666666666667	0.0404286508935465\\
1.23333333333333	0.047157850996042\\
1.25	0.0455074705566929\\
1.26666666666667	0.0463086434728455\\
1.28333333333333	0.0283103965254599\\
1.3	0.0194068903226237\\
1.31666666666667	0.0544131123727798\\
1.33333333333333	0.0516594563245532\\
1.35	0.0641382991244353\\
1.36666666666667	0.0402002707679046\\
1.38333333333333	0.00959233520878389\\
1.4	0.0427727882660625\\
1.41666666666667	0.055920018794259\\
1.43333333333333	0.0470493631519107\\
1.45	0.0574591431401741\\
1.46666666666667	0.0623658487756318\\
1.48333333333333	0.0472165018366244\\
1.5	0.0382802314448609\\
1.51666666666667	0.0481686060966062\\
1.53333333333333	0.0393416807616864\\
1.55	0.0533415407196705\\
1.56666666666667	0.0218873483838316\\
1.58333333333333	0.0172141512622828\\
1.6	0.0060304522552741\\
1.61666666666667	0.00719056594463652\\
1.63333333333333	0.0167855021362842\\
1.65	0.0240554347922917\\
1.66666666666667	0.0335679380210134\\
1.68333333333333	0.0140138031950396\\
1.7	0.00446731529381417\\
1.71666666666667	0.0138638113799709\\
1.73333333333333	0.046023835005875\\
1.75	0.0263781772205167\\
1.76666666666667	0.0434828230986026\\
1.78333333333333	0.0425444473096368\\
1.8	0.0511734215381772\\
1.81666666666667	0.0415108550751597\\
1.83333333333333	0.0296799318987118\\
1.85	0.0275604290954012\\
1.86666666666667	0.0174818140491277\\
1.88333333333333	0.0152080360672073\\
1.9	0.037650724347424\\
1.91666666666667	0.0198427191871078\\
1.93333333333333	0.023809117765361\\
1.95	0.0233126344416705\\
1.96666666666667	0.0193993146689726\\
1.98333333333333	0.016439714518496\\
2	0.000763934555190637\\
2.01666666666667	0.0327544638295265\\
2.03333333333333	0.0410585083658113\\
2.05	0.0163637312874094\\
2.06666666666667	0.0298502405552279\\
2.08333333333333	0.0316805260820701\\
2.1	0.0384808195166952\\
2.11666666666667	0.0387298304931738\\
2.13333333333333	0.0364165968321872\\
2.15	0.0398694577693073\\
2.16666666666667	0.0342288668237529\\
2.18333333333333	0.042171063457964\\
2.2	0.0274225131604302\\
2.21666666666667	0.0428457079361042\\
2.23333333333333	0.0646563279157162\\
2.25	0.04485242519727\\
2.26666666666667	0.0519073279970401\\
2.28333333333333	0.0477351784399778\\
2.3	0.0475955918139306\\
2.31666666666667	0.0384507345465233\\
2.33333333333333	0.0619021825352624\\
2.35	0.0415552421552281\\
2.36666666666667	0.0431977844395917\\
2.38333333333333	0.0495142912775055\\
2.4	0.0565816554220557\\
2.41666666666667	0.0621165549428069\\
2.43333333333333	0.0386867966600288\\
2.45	0.0334551204108964\\
2.46666666666667	0.0430493140117703\\
2.48333333333333	0.0611458459824226\\
2.5	0.0412418747793346\\
2.51666666666667	0.0692294338614667\\
2.53333333333333	0.0506251342311268\\
2.55	0.0848856638638917\\
2.56666666666667	0.061986293601505\\
2.58333333333333	0.0797293725743327\\
2.6	0.0655941152930435\\
2.61666666666667	0.0550590655895675\\
2.63333333333333	0.0726346004802787\\
2.65	0.0317969094777943\\
2.66666666666667	0.0257855702983454\\
2.68333333333333	0.0201932438960855\\
2.7	0.0254064694153602\\
2.71666666666667	0.0569053696404849\\
2.73333333333333	0.0472168225659875\\
2.75	0.0523288542667775\\
2.76666666666667	0.0364871497650663\\
2.78333333333333	0.0272301599898706\\
2.8	0.0466914364943598\\
2.81666666666667	0.0475083856154059\\
2.83333333333333	0.0476889438122212\\
2.85	0.0417666275193929\\
2.86666666666667	0.00512294628884202\\
2.88333333333333	0.0205485735516451\\
2.9	0.039840343402787\\
2.91666666666667	0.0516607938538014\\
2.93333333333333	0.0318497173304699\\
2.95	0.0438165548012739\\
2.96666666666667	0.00661931371915792\\
2.98333333333333	0.0440697287283243\\
3	0.0176071212233913\\
3.01666666666667	0.0365424812346804\\
3.03333333333333	0.00168127484794844\\
3.05	0.0283841538221461\\
3.06666666666667	0.0216423126840475\\
3.08333333333333	0.0488177862872128\\
3.1	0.0367666963550919\\
3.11666666666667	0.0371600684205786\\
3.13333333333333	0.0407495879776452\\
3.15	0.0123861976307422\\
3.16666666666667	0.00838961447155473\\
3.18333333333333	0.019687038742477\\
3.2	0.054013470951392\\
3.21666666666667	0.0519901276542978\\
3.23333333333333	0.0663165690352034\\
3.25	0.0615006207201727\\
3.26666666666667	0.0449636278746128\\
3.28333333333333	0.0353592599926715\\
3.3	0.0231408514249036\\
3.31666666666667	0.0430489243284562\\
3.33333333333333	0.0218290453067418\\
3.35	0.0390089156587194\\
3.36666666666667	0.0496874710658899\\
3.38333333333333	0.0682855059303904\\
3.4	0.0748997945795225\\
3.41666666666667	0.0738788815960261\\
3.43333333333333	0.0748402154513208\\
3.45	0.0819562749277951\\
3.46666666666667	0.0528878128421821\\
3.48333333333333	0.0463528893228453\\
3.5	0.0589571953573778\\
3.51666666666667	0.0473418222445536\\
3.53333333333333	0.0330885549729496\\
3.55	0.0443093774001939\\
3.56666666666667	0.0542805957812718\\
3.58333333333333	0.0269233516220142\\
3.6	0.0301544403196825\\
3.61666666666667	0.0613650182225696\\
3.63333333333333	0.0523380091561201\\
3.65	0.0354741776400864\\
3.66666666666667	0.0414808441390138\\
3.68333333333333	0.0465443085029147\\
3.7	0.0408481573601041\\
3.71666666666667	0.0331960661949697\\
3.73333333333333	0.0245427805787752\\
3.75	0.0613801656675328\\
3.76666666666667	0.0330506145893814\\
3.78333333333333	0.0410122535852659\\
3.8	0.0593558669184899\\
3.81666666666667	0.0506096820913173\\
3.83333333333333	0.07679575828982\\
3.85	0.0780099709741506\\
3.86666666666667	0.0994311813902993\\
3.88333333333333	0.0823547787329471\\
3.9	0.0611465980646182\\
3.91666666666667	0.0760883577478797\\
3.93333333333333	0.0552847106447736\\
3.95	0.0264056105004471\\
3.96666666666667	0.0507966974979519\\
3.98333333333333	0.0612032076682167\\
4	0.0757214045100119\\
};
\addlegendentry{$d_{save}$}

\end{axis}
\end{tikzpicture}%
